How to optimise tournament draws: The case of the FIFA World Cup

The organisers of major sports competitions use different policies with respect to constraints in the group draw. Our paper aims to rationalise these choices by analysing the trade-off between attractiveness (the number of games played by teams from the same geographic zone) and fairness (the departure of the draw mechanism from a uniform distribution). A parametric optimisation model is formulated and applied to the 2018 and 2022 FIFA World Cup draws. A flaw of the draw procedure is identified: the pre-assignment of the host to a group unnecessarily increases the distortions. All Pareto efficient sets of draw constraints are determined via simulations. The proposed framework can be used to find the optimal draw rules and justify the non-uniformity of the draw procedure for the stakeholders.

==> (inline-0) <==
\begin{tabularx}{1.43\textwidth}{r CCCC CCCC CCCC CCCC CCCC CCCC} \toprule
          & \rotatebox[origin=l]{90}{Spain} & \rotatebox[origin=l]{90}{Peru} & \rotatebox[origin=l]{90}{Switzerland} & \rotatebox[origin=l]{90}{England} & \rotatebox[origin=l]{90}{Colombia} & \rotatebox[origin=l]{90}{Mexico} & \rotatebox[origin=l]{90}{Uruguay} & \rotatebox[origin=l]{90}{Croatia} & \rotatebox[origin=l]{90}{Denmark} & \rotatebox[origin=l]{90}{Iceland} & \rotatebox[origin=l]{90}{Costa Rica} & \rotatebox[origin=l]{90}{Sweden} & \rotatebox[origin=l]{90}{Tunisia} & \rotatebox[origin=l]{90}{Egypt} & \rotatebox[origin=l]{90}{Senegal} & \rotatebox[origin=l]{90}{Iran} & \rotatebox[origin=l]{90}{Serbia} & \rotatebox[origin=l]{90}{Nigeria} & \rotatebox[origin=l]{90}{Australia} & \rotatebox[origin=l]{90}{Japan} & \rotatebox[origin=l]{90}{Morocco} & \rotatebox[origin=l]{90}{Panama} & \rotatebox[origin=l]{90}{South Korea} & \rotatebox[origin=l]{90}{Saudi Arabia} \\ \bottomrule
    Russia & \cellcolor{ForestGreen!30.1770909090909} 3.3 & \cellcolor{red!37.8195454545455} 4.2 & \cellcolor{ForestGreen!30.0882727272727} 3.3 & \cellcolor{ForestGreen!30.2153636363636} 3.3 & \cellcolor{red!37.7497272727273} 4.2 & \cellcolor{red!7.04972727272728} 0.8 & \cellcolor{red!37.9696363636364} 4.2 & \cellcolor{ForestGreen!30.1079090909091} 3.3 & \cellcolor{red!39.2792727272727} 4.3 & \cellcolor{red!39.3957272727273} 4.3 & \cellcolor{ForestGreen!10.5013636363636} 1.2 & \cellcolor{red!39.2969090909091} 4.3 & \cellcolor{ForestGreen!26.6954545454545} 2.9 & \cellcolor{ForestGreen!26.6847272727273} 2.9 & \cellcolor{ForestGreen!26.5098181818182} 2.9 & \cellcolor{ForestGreen!27.5805454545454} 3 & \cellcolor{red!42.6160909090909} 4.7 & \cellcolor{red!19.0439090909091} 2.1 & \cellcolor{ForestGreen!16.0756363636363} 1.8 & \cellcolor{ForestGreen!15.8593636363636} 1.7 & \cellcolor{red!19.0547272727273} 2.1 & \cellcolor{ForestGreen!16.6849090909091} 1.8 & \cellcolor{ForestGreen!16.0227272727273} 1.8 & \cellcolor{ForestGreen!16.0720909090909} 1.8 \\
    Germany & \cellcolor{ForestGreen!2.90081818181818} 0.3 & \cellcolor{ForestGreen!7.71436363636365} 0.8 & \cellcolor{ForestGreen!2.91036363636363} 0.3 & \cellcolor{ForestGreen!2.84945454545454} 0.3 & \cellcolor{ForestGreen!7.48154545454543} 0.8 & \cellcolor{red!34.4545454545455} 3.8 & \cellcolor{ForestGreen!7.75327272727272} 0.9 & \cellcolor{ForestGreen!2.84472727272727} 0.3 & \cellcolor{ForestGreen!4.3770909090909} 0.5 & \cellcolor{ForestGreen!4.6980909090909} 0.5 & \cellcolor{ForestGreen!1.23172727272727} 0.1 & \cellcolor{ForestGreen!4.18872727272728} 0.5 & \cellcolor{red!3.89563636363638} 0.4 & \cellcolor{red!4.032} 0.4 & \cellcolor{red!3.65372727272727} 0.4 & \cellcolor{red!2.91427272727271} 0.3 & \cellcolor{red!10.1046363636364} 1.1 & \cellcolor{ForestGreen!3.9280909090909} 0.4 & \cellcolor{red!0.212181818181813} 0 & \cellcolor{red!0.0340000000000189} 0 & \cellcolor{ForestGreen!3.8029090909091} 0.4 & \cellcolor{ForestGreen!2.64381818181818} 0.3 & \cellcolor{red!0.00245454545454034} 0 & \cellcolor{red!0.0215454545454433} 0 \\
    Brazil & \cellcolor{red!22.2203636363636} 2.4 &       & \cellcolor{red!22.1043636363636} 2.4 & \cellcolor{red!22.6562727272727} 2.5 &       & \cellcolor{ForestGreen!89.4491818181818} 9.8 &       & \cellcolor{red!22.4681818181818} 2.5 & \cellcolor{ForestGreen!8.51945454545455} 0.9 & \cellcolor{ForestGreen!8.85481818181816} 1 & \cellcolor{red!8.80354545454546} 1 & \cellcolor{ForestGreen!8.75536363636363} 1 & \cellcolor{red!3.73327272727273} 0.4 & \cellcolor{red!3.42536363636364} 0.4 & \cellcolor{red!3.54263636363636} 0.4 & \cellcolor{red!6.62481818181818} 0.7 & \cellcolor{ForestGreen!46.983} 5.2 & \cellcolor{red!0.284818181818197} 0 & \cellcolor{red!7.71554545454545} 0.8 & \cellcolor{red!7.92799999999999} 0.9 & \cellcolor{red!0.141727272727261} 0 & \cellcolor{red!15.1178181818182} 1.7 & \cellcolor{red!7.93318181818182} 0.9 & \cellcolor{red!7.86190909090908} 0.9 \\
    Portugal & \cellcolor{ForestGreen!2.93345454545455} 0.3 & \cellcolor{ForestGreen!7.55681818181818} 0.8 & \cellcolor{ForestGreen!2.76045454545454} 0.3 & \cellcolor{ForestGreen!2.95963636363636} 0.3 & \cellcolor{ForestGreen!7.59263636363636} 0.8 & \cellcolor{red!34.4186363636364} 3.8 & \cellcolor{ForestGreen!7.72709090909091} 0.8 & \cellcolor{ForestGreen!2.88854545454546} 0.3 & \cellcolor{ForestGreen!4.49172727272727} 0.5 & \cellcolor{ForestGreen!4.39763636363636} 0.5 & \cellcolor{ForestGreen!1.36536363636364} 0.2 & \cellcolor{ForestGreen!4.33209090909091} 0.5 & \cellcolor{red!3.84109090909089} 0.4 & \cellcolor{red!3.90572727272728} 0.4 & \cellcolor{red!4.04254545454546} 0.4 & \cellcolor{red!2.79745454545455} 0.3 & \cellcolor{red!10.3283636363636} 1.1 & \cellcolor{ForestGreen!3.87263636363636} 0.4 & \cellcolor{red!0.165818181818181} 0 & \cellcolor{ForestGreen!0.10300000000001} 0 & \cellcolor{ForestGreen!3.92954545454546} 0.4 & \cellcolor{ForestGreen!2.70754545454547} 0.3 & \cellcolor{red!0.00627272727273102} 0 & \cellcolor{red!0.112272727272726} 0 \\
    Argentina & \cellcolor{red!22.2251818181818} 2.4 &       & \cellcolor{red!22.668} 2.5 & \cellcolor{red!22.4821818181818} 2.5 &       & \cellcolor{ForestGreen!89.7516363636364} 9.9 &       & \cellcolor{red!22.3762727272727} 2.5 & \cellcolor{ForestGreen!8.91272727272725} 1 & \cellcolor{ForestGreen!8.40445454545454} 0.9 & \cellcolor{red!8.72172727272727} 1 & \cellcolor{ForestGreen!8.9068181818182} 1 & \cellcolor{red!3.52018181818182} 0.4 & \cellcolor{red!3.66081818181818} 0.4 & \cellcolor{red!3.53972727272727} 0.4 & \cellcolor{red!6.78154545454545} 0.7 & \cellcolor{ForestGreen!47.4539090909091} 5.2 & \cellcolor{red!0.257909090909089} 0 & \cellcolor{red!7.88963636363637} 0.9 & \cellcolor{red!8.03327272727273} 0.9 & \cellcolor{red!0.263636363636375} 0 & \cellcolor{red!14.9828181818182} 1.6 & \cellcolor{red!8.05927272727273} 0.9 & \cellcolor{red!7.96736363636365} 0.9 \\
    Belgium & \cellcolor{ForestGreen!2.86354545454546} 0.3 & \cellcolor{ForestGreen!7.49545454545455} 0.8 & \cellcolor{ForestGreen!2.86672727272727} 0.3 & \cellcolor{ForestGreen!2.84227272727272} 0.3 & \cellcolor{ForestGreen!7.52454545454543} 0.8 & \cellcolor{red!34.0702727272727} 3.7 & \cellcolor{ForestGreen!7.65081818181818} 0.8 & \cellcolor{ForestGreen!2.82690909090909} 0.3 & \cellcolor{ForestGreen!4.52254545454546} 0.5 & \cellcolor{ForestGreen!4.32354545454545} 0.5 & \cellcolor{ForestGreen!1.41909090909092} 0.2 & \cellcolor{ForestGreen!4.48681818181818} 0.5 & \cellcolor{red!4.05600000000001} 0.4 & \cellcolor{red!3.93500000000001} 0.4 & \cellcolor{red!3.94963636363637} 0.4 & \cellcolor{red!2.81136363636363} 0.3 & \cellcolor{red!10.5531818181818} 1.2 & \cellcolor{ForestGreen!4.0879090909091} 0.4 & \cellcolor{red!0.139909090909077} 0 & \cellcolor{red!0.0503636363636211} 0 & \cellcolor{ForestGreen!4.09763636363637} 0.5 & \cellcolor{ForestGreen!2.58036363636363} 0.3 & \cellcolor{ForestGreen!0.140727272727257} 0 & \cellcolor{red!0.163181818181817} 0 \\
    Poland & \cellcolor{ForestGreen!2.739} 0.3 & \cellcolor{ForestGreen!7.45654545454545} 0.8 & \cellcolor{ForestGreen!2.90045454545454} 0.3 & \cellcolor{ForestGreen!3.02745454545454} 0.3 & \cellcolor{ForestGreen!7.79009090909091} 0.9 & \cellcolor{red!34.5134545454545} 3.8 & \cellcolor{ForestGreen!7.40572727272729} 0.8 & \cellcolor{ForestGreen!3.19418181818181} 0.4 & \cellcolor{ForestGreen!4.28054545454545} 0.5 & \cellcolor{ForestGreen!4.41827272727273} 0.5 & \cellcolor{ForestGreen!1.43063636363635} 0.2 & \cellcolor{ForestGreen!4.40281818181818} 0.5 & \cellcolor{red!3.75036363636364} 0.4 & \cellcolor{red!3.99190909090907} 0.4 & \cellcolor{red!3.82199999999999} 0.4 & \cellcolor{red!2.96800000000001} 0.3 & \cellcolor{red!10.3203636363636} 1.1 & \cellcolor{ForestGreen!3.916} 0.4 & \cellcolor{ForestGreen!0.0174545454545427} 0 & \cellcolor{ForestGreen!0.0668181818181856} 0 & \cellcolor{ForestGreen!3.70881818181817} 0.4 & \cellcolor{ForestGreen!2.72609090909093} 0.3 & \cellcolor{red!0.0941818181818266} 0 & \cellcolor{red!0.0206363636363767} 0 \\
    France & \cellcolor{ForestGreen!2.83163636363636} 0.3 & \cellcolor{ForestGreen!7.59636363636364} 0.8 & \cellcolor{ForestGreen!3.24609090909091} 0.4 & \cellcolor{ForestGreen!3.24427272727272} 0.4 & \cellcolor{ForestGreen!7.36090909090911} 0.8 & \cellcolor{red!34.6941818181818} 3.8 & \cellcolor{ForestGreen!7.43272727272729} 0.8 & \cellcolor{ForestGreen!2.98218181818182} 0.3 & \cellcolor{ForestGreen!4.17518181818182} 0.5 & \cellcolor{ForestGreen!4.29890909090908} 0.5 & \cellcolor{ForestGreen!1.57709090909092} 0.2 & \cellcolor{ForestGreen!4.22427272727273} 0.5 & \cellcolor{red!3.8989090909091} 0.4 & \cellcolor{red!3.7339090909091} 0.4 & \cellcolor{red!3.95954545454547} 0.4 & \cellcolor{red!2.6830909090909} 0.3 & \cellcolor{red!10.5142727272727} 1.2 & \cellcolor{ForestGreen!3.78199999999999} 0.4 & \cellcolor{ForestGreen!0.0300000000000048} 0 & \cellcolor{ForestGreen!0.0164545454545392} 0 & \cellcolor{ForestGreen!3.92118181818182} 0.4 & \cellcolor{ForestGreen!2.75790909090909} 0.3 & \cellcolor{red!0.0680909090909242} 0 & \cellcolor{ForestGreen!0.0748181818181885} 0 \\
    Spain &       &       &       &       &       &       &       &       & \cellcolor{red!3.11281818181818} 0.3 & \cellcolor{red!3.27572727272728} 0.4 & \cellcolor{red!2.76572727272727} 0.3 & \cellcolor{red!2.97136363636363} 0.3 & \cellcolor{ForestGreen!2.38272727272728} 0.3 & \cellcolor{ForestGreen!2.57372727272728} 0.3 & \cellcolor{ForestGreen!2.49118181818182} 0.3 & \cellcolor{ForestGreen!4.67800000000001} 0.5 & \cellcolor{red!10.0098181818182} 1.1 & \cellcolor{ForestGreen!0.49090909090909} 0.1 & \cellcolor{ForestGreen!1.72727272727271} 0.2 & \cellcolor{ForestGreen!1.95536363636365} 0.2 & \cellcolor{ForestGreen!0.616909090909092} 0.1 & \cellcolor{ForestGreen!1.4720909090909} 0.2 & \cellcolor{ForestGreen!2.02218181818181} 0.2 & \cellcolor{ForestGreen!1.72509090909091} 0.2 \\
    Peru  &       &       &       &       &       &       &       &       & \cellcolor{ForestGreen!5.74163636363635} 0.6 & \cellcolor{ForestGreen!5.51563636363638} 0.6 & \cellcolor{ForestGreen!3.26936363636363} 0.4 & \cellcolor{ForestGreen!5.69236363636362} 0.6 & \cellcolor{red!4.31236363636364} 0.5 & \cellcolor{red!4.40318181818182} 0.5 & \cellcolor{red!4.37718181818182} 0.5 & \cellcolor{red!7.12627272727272} 0.8 & \cellcolor{red!17.8337272727273} 2 & \cellcolor{ForestGreen!4.18718181818181} 0.5 & \cellcolor{ForestGreen!2.89509090909091} 0.3 & \cellcolor{ForestGreen!2.91672727272727} 0.3 & \cellcolor{ForestGreen!4.11009090909091} 0.5 & \cellcolor{red!1.81772727272729} 0.2 & \cellcolor{ForestGreen!2.67618181818181} 0.3 & \cellcolor{ForestGreen!2.86618181818182} 0.3 \\
    Switzerland &       &       &       &       &       &       &       &       & \cellcolor{red!3.17454545454546} 0.3 & \cellcolor{red!3.35281818181818} 0.4 & \cellcolor{red!2.17772727272727} 0.2 & \cellcolor{red!3.05227272727273} 0.3 & \cellcolor{ForestGreen!2.08727272727275} 0.2 & \cellcolor{ForestGreen!2.35209090909092} 0.3 & \cellcolor{ForestGreen!2.47618181818184} 0.3 & \cellcolor{ForestGreen!4.84181818181818} 0.5 & \cellcolor{red!10.0815454545455} 1.1 & \cellcolor{ForestGreen!0.829181818181817} 0.1 & \cellcolor{ForestGreen!1.50918181818184} 0.2 & \cellcolor{ForestGreen!1.79445454545452} 0.2 & \cellcolor{ForestGreen!0.948454545454543} 0.1 & \cellcolor{ForestGreen!1.57099999999998} 0.2 & \cellcolor{ForestGreen!1.75936363636364} 0.2 & \cellcolor{ForestGreen!1.66990909090909} 0.2 \\
    England &       &       &       &       &       &       &       &       & \cellcolor{red!3.109} 0.3 & \cellcolor{red!3.26936363636365} 0.4 & \cellcolor{red!2.48800000000001} 0.3 & \cellcolor{red!3.17218181818181} 0.3 & \cellcolor{ForestGreen!2.34409090909089} 0.3 & \cellcolor{ForestGreen!2.25045454545454} 0.2 & \cellcolor{ForestGreen!2.48063636363636} 0.3 & \cellcolor{ForestGreen!4.96336363636362} 0.5 & \cellcolor{red!10.0292727272727} 1.1 & \cellcolor{ForestGreen!0.820636363636369} 0.1 & \cellcolor{ForestGreen!1.82845454545454} 0.2 & \cellcolor{ForestGreen!1.64972727272727} 0.2 & \cellcolor{ForestGreen!0.774272727272737} 0.1 & \cellcolor{ForestGreen!1.524} 0.2 & \cellcolor{ForestGreen!1.62427272727273} 0.2 & \cellcolor{ForestGreen!1.8079090909091} 0.2 \\
    Colombia &       &       &       &       &       &       &       &       & \cellcolor{ForestGreen!5.47399999999998} 0.6 & \cellcolor{ForestGreen!5.76363636363637} 0.6 & \cellcolor{ForestGreen!3.38345454545454} 0.4 & \cellcolor{ForestGreen!5.38781818181816} 0.6 & \cellcolor{red!4.24963636363636} 0.5 & \cellcolor{red!4.21009090909092} 0.5 & \cellcolor{red!4.50745454545455} 0.5 & \cellcolor{red!7.04172727272727} 0.8 & \cellcolor{red!17.2587272727273} 1.9 & \cellcolor{ForestGreen!4.17563636363636} 0.5 & \cellcolor{ForestGreen!2.53727272727273} 0.3 & \cellcolor{ForestGreen!2.83654545454544} 0.3 & \cellcolor{ForestGreen!4.19927272727272} 0.5 & \cellcolor{red!2.11318181818182} 0.2 & \cellcolor{ForestGreen!2.83436363636364} 0.3 & \cellcolor{ForestGreen!2.78881818181819} 0.3 \\
    Mexico &       &       &       &       &       &       &       &       & \cellcolor{red!4.318} 0.5 & \cellcolor{red!3.79899999999999} 0.4 &       & \cellcolor{red!4.20381818181818} 0.5 & \cellcolor{ForestGreen!3.47790909090909} 0.4 & \cellcolor{ForestGreen!3.48845454545455} 0.4 & \cellcolor{ForestGreen!3.41427272727273} 0.4 & \cellcolor{ForestGreen!1.94018181818182} 0.2 & \cellcolor{ForestGreen!93.0597272727273} 10.2 & \cellcolor{red!15.3691818181818} 1.7 & \cellcolor{red!15.4049090909091} 1.7 & \cellcolor{red!15.6484545454545} 1.7 & \cellcolor{red!15.6285454545454} 1.7 &       & \cellcolor{red!15.468} 1.7 & \cellcolor{red!15.5406363636364} 1.7 \\
    Uruguay &       &       &       &       &       &       &       &       & \cellcolor{ForestGreen!5.76136363636363} 0.6 & \cellcolor{ForestGreen!5.52781818181817} 0.6 & \cellcolor{ForestGreen!3.36336363636364} 0.4 & \cellcolor{ForestGreen!5.50345454545454} 0.6 & \cellcolor{red!4.22890909090909} 0.5 & \cellcolor{red!4.33463636363636} 0.5 & \cellcolor{red!4.35836363636364} 0.5 & \cellcolor{red!7.2340909090909} 0.8 & \cellcolor{red!17.6327272727273} 1.9 & \cellcolor{ForestGreen!4.09918181818183} 0.5 & \cellcolor{ForestGreen!2.95018181818182} 0.3 & \cellcolor{ForestGreen!2.83799999999999} 0.3 & \cellcolor{ForestGreen!4.089} 0.4 & \cellcolor{red!2.08145454545455} 0.2 & \cellcolor{ForestGreen!2.79636363636363} 0.3 & \cellcolor{ForestGreen!2.94145454545455} 0.3 \\
    Croatia &       &       &       &       &       &       &       &       & \cellcolor{red!3.26263636363636} 0.4 & \cellcolor{red!3.11018181818182} 0.3 & \cellcolor{red!2.58472727272726} 0.3 & \cellcolor{red!3.18399999999999} 0.4 & \cellcolor{ForestGreen!2.49890909090909} 0.3 & \cellcolor{ForestGreen!2.28318181818182} 0.3 & \cellcolor{ForestGreen!2.38072727272728} 0.3 & \cellcolor{ForestGreen!4.97872727272727} 0.5 & \cellcolor{red!10.2139090909091} 1.1 & \cellcolor{ForestGreen!0.766454545454545} 0.1 & \cellcolor{ForestGreen!1.95745454545454} 0.2 & \cellcolor{ForestGreen!1.65763636363637} 0.2 & \cellcolor{ForestGreen!0.890545454545452} 0.1 & \cellcolor{ForestGreen!1.44527272727273} 0.2 & \cellcolor{ForestGreen!1.75527272727274} 0.2 & \cellcolor{ForestGreen!1.74127272727274} 0.2 \\
    Denmark & \cellcolor{red!3.11281818181818} 0.3 & \cellcolor{ForestGreen!5.74163636363635} 0.6 & \cellcolor{red!3.17454545454546} 0.3 & \cellcolor{red!3.109} 0.3 & \cellcolor{ForestGreen!5.47399999999998} 0.6 & \cellcolor{red!4.318} 0.5 & \cellcolor{ForestGreen!5.76136363636363} 0.6 & \cellcolor{red!3.26263636363636} 0.4 &       &       &       &       &       &       &       &       & \cellcolor{ForestGreen!15.2840909090909} 1.7 & \cellcolor{ForestGreen!0.944909090909087} 0.1 & \cellcolor{red!2.86609090909092} 0.3 & \cellcolor{red!2.64818181818182} 0.3 & \cellcolor{ForestGreen!0.933090909090919} 0.1 & \cellcolor{red!6.11963636363637} 0.7 & \cellcolor{red!2.90445454545455} 0.3 & \cellcolor{red!2.62372727272728} 0.3 \\
    Iceland & \cellcolor{red!3.27572727272728} 0.4 & \cellcolor{ForestGreen!5.51563636363638} 0.6 & \cellcolor{red!3.35281818181818} 0.4 & \cellcolor{red!3.26936363636365} 0.4 & \cellcolor{ForestGreen!5.76363636363637} 0.6 & \cellcolor{red!3.79899999999999} 0.4 & \cellcolor{ForestGreen!5.52781818181817} 0.6 & \cellcolor{red!3.11018181818182} 0.3 &       &       &       &       &       &       &       &       & \cellcolor{ForestGreen!15.4145454545455} 1.7 & \cellcolor{ForestGreen!1.24490909090908} 0.1 & \cellcolor{red!2.71636363636365} 0.3 & \cellcolor{red!2.75309090909092} 0.3 & \cellcolor{ForestGreen!0.992818181818193} 0.1 & \cellcolor{red!6.26636363636365} 0.7 & \cellcolor{red!2.94290909090909} 0.3 & \cellcolor{red!2.97354545454545} 0.3 \\
    Costa Rica & \cellcolor{red!2.76572727272727} 0.3 & \cellcolor{ForestGreen!3.26936363636363} 0.4 & \cellcolor{red!2.17772727272727} 0.2 & \cellcolor{red!2.48800000000001} 0.3 & \cellcolor{ForestGreen!3.38345454545454} 0.4 &       & \cellcolor{ForestGreen!3.36336363636364} 0.4 & \cellcolor{red!2.58472727272726} 0.3 &       &       &       &       &       &       &       &       & \cellcolor{red!4.90472727272729} 0.5 & \cellcolor{red!2.45063636363636} 0.3 & \cellcolor{ForestGreen!2.19145454545453} 0.2 & \cellcolor{ForestGreen!2.42536363636364} 0.3 & \cellcolor{red!2.03518181818183} 0.2 &       & \cellcolor{ForestGreen!2.44345454545454} 0.3 & \cellcolor{ForestGreen!2.33027272727272} 0.3 \\
    Sweden & \cellcolor{red!2.97136363636363} 0.3 & \cellcolor{ForestGreen!5.69236363636362} 0.6 & \cellcolor{red!3.05227272727273} 0.3 & \cellcolor{red!3.17218181818181} 0.3 & \cellcolor{ForestGreen!5.38781818181816} 0.6 & \cellcolor{red!4.20381818181818} 0.5 & \cellcolor{ForestGreen!5.50345454545454} 0.6 & \cellcolor{red!3.18399999999999} 0.4 &       &       &       &       &       &       &       &       & \cellcolor{ForestGreen!15.2725454545455} 1.7 & \cellcolor{ForestGreen!1.06063636363636} 0.1 & \cellcolor{red!2.81845454545455} 0.3 & \cellcolor{red!3.06081818181819} 0.3 & \cellcolor{ForestGreen!1.11490909090911} 0.1 & \cellcolor{red!6.058} 0.7 & \cellcolor{red!2.78836363636363} 0.3 & \cellcolor{red!2.72245454545454} 0.3 \\
    Tunisia & \cellcolor{ForestGreen!2.38272727272728} 0.3 & \cellcolor{red!4.31236363636364} 0.5 & \cellcolor{ForestGreen!2.08727272727275} 0.2 & \cellcolor{ForestGreen!2.34409090909089} 0.3 & \cellcolor{red!4.24963636363636} 0.5 & \cellcolor{ForestGreen!3.47790909090909} 0.4 & \cellcolor{red!4.22890909090909} 0.5 & \cellcolor{ForestGreen!2.49890909090909} 0.3 &       &       &       &       &       &       &       &       & \cellcolor{red!7.03245454545456} 0.8 &       & \cellcolor{ForestGreen!2.06227272727273} 0.2 & \cellcolor{ForestGreen!1.71881818181818} 0.2 &       & \cellcolor{red!1.04245454545455} 0.1 & \cellcolor{ForestGreen!2.0810909090909} 0.2 & \cellcolor{ForestGreen!2.21272727272727} 0.2 \\
    Egypt & \cellcolor{ForestGreen!2.57372727272728} 0.3 & \cellcolor{red!4.40318181818182} 0.5 & \cellcolor{ForestGreen!2.35209090909092} 0.3 & \cellcolor{ForestGreen!2.25045454545454} 0.2 & \cellcolor{red!4.21009090909092} 0.5 & \cellcolor{ForestGreen!3.48845454545455} 0.4 & \cellcolor{red!4.33463636363636} 0.5 & \cellcolor{ForestGreen!2.28318181818182} 0.3 &       &       &       &       &       &       &       &       & \cellcolor{red!6.9748181818182} 0.8 &       & \cellcolor{ForestGreen!1.90018181818183} 0.2 & \cellcolor{ForestGreen!1.92918181818181} 0.2 &       & \cellcolor{red!0.886272727272728} 0.1 & \cellcolor{ForestGreen!2.02372727272728} 0.2 & \cellcolor{ForestGreen!2.00799999999998} 0.2 \\
    Senegal & \cellcolor{ForestGreen!2.49118181818182} 0.3 & \cellcolor{red!4.37718181818182} 0.5 & \cellcolor{ForestGreen!2.47618181818184} 0.3 & \cellcolor{ForestGreen!2.48063636363636} 0.3 & \cellcolor{red!4.50745454545455} 0.5 & \cellcolor{ForestGreen!3.41427272727273} 0.4 & \cellcolor{red!4.35836363636364} 0.5 & \cellcolor{ForestGreen!2.38072727272728} 0.3 &       &       &       &       &       &       &       &       & \cellcolor{red!7.42709090909091} 0.8 &       & \cellcolor{ForestGreen!2.24699999999999} 0.2 & \cellcolor{ForestGreen!2.38872727272728} 0.3 &       & \cellcolor{red!1.06481818181817} 0.1 & \cellcolor{ForestGreen!2.08745454545454} 0.2 & \cellcolor{ForestGreen!1.76872727272727} 0.2 \\
    Iran  & \cellcolor{ForestGreen!4.67800000000001} 0.5 & \cellcolor{red!7.12627272727272} 0.8 & \cellcolor{ForestGreen!4.84181818181818} 0.5 & \cellcolor{ForestGreen!4.96336363636362} 0.5 & \cellcolor{red!7.04172727272727} 0.8 & \cellcolor{ForestGreen!1.94018181818182} 0.2 & \cellcolor{red!7.2340909090909} 0.8 & \cellcolor{ForestGreen!4.97872727272727} 0.5 &       &       &       &       &       &       &       &       & \cellcolor{red!19.6320909090909} 2.2 & \cellcolor{red!0.799818181818169} 0.1 &       &       & \cellcolor{red!1.00563636363636} 0.1 & \cellcolor{ForestGreen!21.4375454545455} 2.4 &       &  \\ \toprule
    \end{tabularx}
\begin{tabularx}{1.43\textwidth}{r CCCC CCCC CCCC CCCC CCCC CCCC} \toprule
          & \rotatebox[origin=l]{90}{Spain} & \rotatebox[origin=l]{90}{Peru} & \rotatebox[origin=l]{90}{Switzerland} & \rotatebox[origin=l]{90}{England} & \rotatebox[origin=l]{90}{Colombia} & \rotatebox[origin=l]{90}{Mexico} & \rotatebox[origin=l]{90}{Uruguay} & \rotatebox[origin=l]{90}{Croatia} & \rotatebox[origin=l]{90}{Denmark} & \rotatebox[origin=l]{90}{Iceland} & \rotatebox[origin=l]{90}{Costa Rica} & \rotatebox[origin=l]{90}{Sweden} & \rotatebox[origin=l]{90}{Tunisia} & \rotatebox[origin=l]{90}{Egypt} & \rotatebox[origin=l]{90}{Senegal} & \rotatebox[origin=l]{90}{Iran} & \rotatebox[origin=l]{90}{Serbia} & \rotatebox[origin=l]{90}{Nigeria} & \rotatebox[origin=l]{90}{Australia} & \rotatebox[origin=l]{90}{Japan} & \rotatebox[origin=l]{90}{Morocco} & \rotatebox[origin=l]{90}{Panama} & \rotatebox[origin=l]{90}{South Korea} & \rotatebox[origin=l]{90}{Saudi Arabia} \\ \bottomrule
    Russia & \cellcolor{ForestGreen!7.38827272727273} 0.8 & \cellcolor{ForestGreen!0.0743636363636552} 0 & \cellcolor{ForestGreen!7.63409090909091} 0.8 & \cellcolor{ForestGreen!7.49645454545454} 0.8 & \cellcolor{red!0.190818181818168} 0 & \cellcolor{red!29.8658181818182} 3.3 & \cellcolor{ForestGreen!0.100181818181797} 0 & \cellcolor{ForestGreen!7.36327272727273} 0.8 & \cellcolor{red!1.05927272727273} 0.1 & \cellcolor{red!0.95045454545455} 0.1 & \cellcolor{ForestGreen!2.48845454545454} 0.3 & \cellcolor{red!1.19627272727274} 0.1 & \cellcolor{red!0.0660000000000054} 0 & \cellcolor{red!0.271272727272731} 0 & \cellcolor{red!0.098636363636374} 0 & \cellcolor{ForestGreen!1.15345454545453} 0.1 & \cellcolor{red!15.0256363636364} 1.7 & \cellcolor{ForestGreen!1.3019090909091} 0.1 & \cellcolor{ForestGreen!1.7380909090909} 0.2 & \cellcolor{ForestGreen!1.84890909090909} 0.2 & \cellcolor{ForestGreen!1.39736363636364} 0.2 & \cellcolor{ForestGreen!4.53127272727273} 0.5 & \cellcolor{ForestGreen!1.91945454545456} 0.2 & \cellcolor{ForestGreen!2.28863636363637} 0.3 \\
    Germany & \cellcolor{ForestGreen!7.75190909090909} 0.9 & \cellcolor{ForestGreen!0.10654545454544} 0 & \cellcolor{ForestGreen!7.48681818181818} 0.8 & \cellcolor{ForestGreen!7.39354545454547} 0.8 & \cellcolor{red!0.0157272727272708} 0 & \cellcolor{red!30.0565454545455} 3.3 & \cellcolor{red!0.256454545454552} 0 & \cellcolor{ForestGreen!7.58990909090908} 0.8 & \cellcolor{red!1.17236363636364} 0.1 & \cellcolor{red!1.36145454545455} 0.1 & \cellcolor{ForestGreen!2.51863636363637} 0.3 & \cellcolor{red!1.02563636363636} 0.1 & \cellcolor{red!0.0139090909090872} 0 & \cellcolor{ForestGreen!0.0727272727272698} 0 & \cellcolor{ForestGreen!0.0816363636363645} 0 & \cellcolor{ForestGreen!0.900363636363639} 0.1 & \cellcolor{red!14.9464545454545} 1.6 & \cellcolor{ForestGreen!1.11636363636364} 0.1 & \cellcolor{ForestGreen!2.27290909090907} 0.3 & \cellcolor{ForestGreen!1.87909090909092} 0.2 & \cellcolor{ForestGreen!1.27490909090909} 0.1 & \cellcolor{ForestGreen!4.40136363636363} 0.5 & \cellcolor{ForestGreen!2.01027272727273} 0.2 & \cellcolor{ForestGreen!1.99154545454547} 0.2 \\
    Brazil & \cellcolor{red!22.3358181818182} 2.5 &       & \cellcolor{red!22.2901818181818} 2.5 & \cellcolor{red!22.5875454545454} 2.5 &       & \cellcolor{ForestGreen!89.6370909090909} 9.9 &       & \cellcolor{red!22.4235454545454} 2.5 & \cellcolor{ForestGreen!3.25109090909091} 0.4 & \cellcolor{ForestGreen!3.54990909090908} 0.4 & \cellcolor{red!7.51054545454546} 0.8 & \cellcolor{ForestGreen!3.29718181818183} 0.4 & \cellcolor{ForestGreen!0.293181818181821} 0 & \cellcolor{ForestGreen!0.230363636363637} 0 & \cellcolor{ForestGreen!0.00918181818181727} 0 & \cellcolor{red!3.12036363636364} 0.3 & \cellcolor{ForestGreen!44.9515454545455} 4.9 & \cellcolor{red!3.69927272727274} 0.4 & \cellcolor{red!6.06327272727273} 0.7 & \cellcolor{red!5.92645454545455} 0.7 & \cellcolor{red!3.739} 0.4 & \cellcolor{red!13.33} 1.5 & \cellcolor{red!6.09336363636364} 0.7 & \cellcolor{red!6.10018181818182} 0.7 \\
    Portugal & \cellcolor{ForestGreen!7.287} 0.8 & \cellcolor{ForestGreen!0.0155454545454474} 0 & \cellcolor{ForestGreen!7.55781818181817} 0.8 & \cellcolor{ForestGreen!7.35881818181819} 0.8 & \cellcolor{ForestGreen!0.0164545454545392} 0 & \cellcolor{red!29.6700909090909} 3.3 & \cellcolor{red!0.0657272727272703} 0 & \cellcolor{ForestGreen!7.50018181818182} 0.8 & \cellcolor{red!1.20663636363637} 0.1 & \cellcolor{red!0.976909090909086} 0.1 & \cellcolor{ForestGreen!2.50790909090909} 0.3 & \cellcolor{red!1.15090909090909} 0.1 & \cellcolor{red!0.239727272727278} 0 & \cellcolor{red!0.123000000000004} 0 & \cellcolor{ForestGreen!0.241909090909108} 0 & \cellcolor{ForestGreen!0.947363636363628} 0.1 & \cellcolor{red!14.8011818181818} 1.6 & \cellcolor{ForestGreen!1.11272727272726} 0.1 & \cellcolor{ForestGreen!2.12136363636365} 0.2 & \cellcolor{ForestGreen!2.1201818181818} 0.2 & \cellcolor{ForestGreen!1.09609090909091} 0.1 & \cellcolor{ForestGreen!4.29181818181818} 0.5 & \cellcolor{ForestGreen!2.12427272727272} 0.2 & \cellcolor{ForestGreen!1.93472727272727} 0.2 \\
    Argentina & \cellcolor{red!22.4641818181818} 2.5 &       & \cellcolor{red!22.5617272727273} 2.5 & \cellcolor{red!22.2308181818182} 2.4 &       & \cellcolor{ForestGreen!89.4901818181818} 9.8 &       & \cellcolor{red!22.2334545454545} 2.4 & \cellcolor{ForestGreen!3.07545454545454} 0.3 & \cellcolor{ForestGreen!3.41609090909091} 0.4 & \cellcolor{red!7.14563636363636} 0.8 & \cellcolor{ForestGreen!3.27209090909091} 0.4 & \cellcolor{ForestGreen!0.15318181818182} 0 & \cellcolor{ForestGreen!0.30472727272728} 0 & \cellcolor{ForestGreen!0.0415454545454507} 0 & \cellcolor{red!3.11745454545454} 0.3 & \cellcolor{ForestGreen!45.0249090909091} 5 & \cellcolor{red!3.64463636363635} 0.4 & \cellcolor{red!6.04036363636363} 0.7 & \cellcolor{red!6.15672727272727} 0.7 & \cellcolor{red!3.54309090909091} 0.4 & \cellcolor{red!13.3189090909091} 1.5 & \cellcolor{red!6.20772727272727} 0.7 & \cellcolor{red!6.11345454545455} 0.7 \\
    Belgium & \cellcolor{ForestGreen!7.49981818181817} 0.8 & \cellcolor{red!0.0720909090909131} 0 & \cellcolor{ForestGreen!7.21427272727273} 0.8 & \cellcolor{ForestGreen!7.52300000000001} 0.8 & \cellcolor{ForestGreen!0.0506363636363562} 0 & \cellcolor{red!29.5844545454545} 3.3 & \cellcolor{ForestGreen!0.0741818181818066} 0 & \cellcolor{ForestGreen!7.29463636363637} 0.8 & \cellcolor{red!0.925363636363638} 0.1 & \cellcolor{red!1.08863636363637} 0.1 & \cellcolor{ForestGreen!2.29045454545453} 0.3 & \cellcolor{red!0.918636363636374} 0.1 & \cellcolor{red!0.00145454545453682} 0 & \cellcolor{red!0.126818181818195} 0 & \cellcolor{red!0.0157272727272708} 0 & \cellcolor{ForestGreen!0.786181818181817} 0.1 & \cellcolor{red!15.1756363636364} 1.7 & \cellcolor{ForestGreen!1.22881818181819} 0.1 & \cellcolor{ForestGreen!2.11136363636364} 0.2 & \cellcolor{ForestGreen!2.01854545454546} 0.2 & \cellcolor{ForestGreen!1.1199090909091} 0.1 & \cellcolor{ForestGreen!4.51054545454544} 0.5 & \cellcolor{ForestGreen!1.99854545454544} 0.2 & \cellcolor{ForestGreen!2.1879090909091} 0.2 \\
    Poland & \cellcolor{ForestGreen!7.40390909090908} 0.8 & \cellcolor{red!0.107818181818179} 0 & \cellcolor{ForestGreen!7.33845454545455} 0.8 & \cellcolor{ForestGreen!7.57709090909091} 0.8 & \cellcolor{ForestGreen!0.151454545454561} 0 & \cellcolor{red!29.9104545454545} 3.3 & \cellcolor{red!0.0314545454545416} 0 & \cellcolor{ForestGreen!7.57881818181818} 0.8 & \cellcolor{red!1.05009090909091} 0.1 & \cellcolor{red!1.17809090909091} 0.1 & \cellcolor{ForestGreen!2.42090909090909} 0.3 & \cellcolor{red!1.10354545454546} 0.1 & \cellcolor{red!0.271454545454529} 0 & \cellcolor{ForestGreen!0.0147272727272673} 0 & \cellcolor{red!0.0762727272727253} 0 & \cellcolor{ForestGreen!1.24381818181817} 0.1 & \cellcolor{red!15.0554545454546} 1.7 & \cellcolor{ForestGreen!1.39081818181817} 0.2 & \cellcolor{ForestGreen!2.18572727272727} 0.2 & \cellcolor{ForestGreen!2.21190909090909} 0.2 & \cellcolor{ForestGreen!1.28463636363636} 0.1 & \cellcolor{ForestGreen!4.24745454545453} 0.5 & \cellcolor{ForestGreen!2.03872727272728} 0.2 & \cellcolor{ForestGreen!1.69618181818182} 0.2 \\
    France & \cellcolor{ForestGreen!7.46909090909091} 0.8 & \cellcolor{red!0.0165454545454509} 0 & \cellcolor{ForestGreen!7.62045454545455} 0.8 & \cellcolor{ForestGreen!7.46945454545454} 0.8 & \cellcolor{red!0.0119999999999918} 0 & \cellcolor{red!30.0399090909091} 3.3 & \cellcolor{ForestGreen!0.179272727272735} 0 & \cellcolor{ForestGreen!7.33018181818181} 0.8 & \cellcolor{red!0.912818181818189} 0.1 & \cellcolor{red!1.41045454545454} 0.2 & \cellcolor{ForestGreen!2.42981818181816} 0.3 & \cellcolor{red!1.17427272727273} 0.1 & \cellcolor{ForestGreen!0.146181818181833} 0 & \cellcolor{red!0.101454545454536} 0 & \cellcolor{red!0.183636363636371} 0 & \cellcolor{ForestGreen!1.20663636363637} 0.1 & \cellcolor{red!14.9720909090909} 1.6 & \cellcolor{ForestGreen!1.19327272727274} 0.1 & \cellcolor{ForestGreen!1.67418181818182} 0.2 & \cellcolor{ForestGreen!2.00454545454547} 0.2 & \cellcolor{ForestGreen!1.10918181818183} 0.1 & \cellcolor{ForestGreen!4.66645454545455} 0.5 & \cellcolor{ForestGreen!2.20981818181819} 0.2 & \cellcolor{ForestGreen!2.11463636363636} 0.2 \\
    Spain &       &       &       &       &       &       &       &       & \cellcolor{red!5.17463636363637} 0.6 & \cellcolor{red!5.29618181818181} 0.6 & \cellcolor{red!1.36154545454547} 0.1 & \cellcolor{red!5.24972727272727} 0.6 & \cellcolor{ForestGreen!3.75718181818181} 0.4 & \cellcolor{ForestGreen!3.80045454545455} 0.4 & \cellcolor{ForestGreen!3.48709090909091} 0.4 & \cellcolor{ForestGreen!6.03736363636362} 0.7 & \cellcolor{red!11.914} 1.3 & \cellcolor{red!0.359999999999994} 0 & \cellcolor{ForestGreen!2.67518181818181} 0.3 & \cellcolor{ForestGreen!2.79890909090908} 0.3 & \cellcolor{red!0.138999999999998} 0 & \cellcolor{ForestGreen!1.94890909090909} 0.2 & \cellcolor{ForestGreen!2.44772727272729} 0.3 & \cellcolor{ForestGreen!2.54227272727273} 0.3 \\
    Peru  &       &       &       &       &       &       &       &       & \cellcolor{ForestGreen!8.41918181818184} 0.9 & \cellcolor{ForestGreen!8.16572727272727} 0.9 & \cellcolor{ForestGreen!1.98081818181818} 0.2 & \cellcolor{ForestGreen!8.46763636363636} 0.9 & \cellcolor{red!6.04709090909091} 0.7 & \cellcolor{red!6.22745454545455} 0.7 & \cellcolor{red!5.9310909090909} 0.7 & \cellcolor{red!8.82772727272727} 1 & \cellcolor{red!16.5628181818182} 1.8 & \cellcolor{ForestGreen!5.37481818181816} 0.6 & \cellcolor{ForestGreen!2.16854545454546} 0.2 & \cellcolor{ForestGreen!2.31418181818181} 0.3 & \cellcolor{ForestGreen!5.44918181818182} 0.6 & \cellcolor{red!2.99599999999998} 0.3 & \cellcolor{ForestGreen!2.08390909090909} 0.2 & \cellcolor{ForestGreen!2.16818181818182} 0.2 \\
    Switzerland &       &       &       &       &       &       &       &       & \cellcolor{red!5.24381818181818} 0.6 & \cellcolor{red!5.08181818181818} 0.6 & \cellcolor{red!1.47009090909089} 0.2 & \cellcolor{red!5.19881818181819} 0.6 & \cellcolor{ForestGreen!3.71518181818182} 0.4 & \cellcolor{ForestGreen!3.61090909090909} 0.4 & \cellcolor{ForestGreen!3.44327272727273} 0.4 & \cellcolor{ForestGreen!6.22518181818183} 0.7 & \cellcolor{red!11.9339090909091} 1.3 & \cellcolor{red!0.0689090909090917} 0 & \cellcolor{ForestGreen!2.22063636363636} 0.2 & \cellcolor{ForestGreen!2.59654545454543} 0.3 & \cellcolor{red!0.261454545454544} 0 & \cellcolor{ForestGreen!2.50481818181817} 0.3 & \cellcolor{ForestGreen!2.75090909090909} 0.3 & \cellcolor{ForestGreen!2.19136363636365} 0.2 \\
    England &       &       &       &       &       &       &       &       & \cellcolor{red!5.20545454545454} 0.6 & \cellcolor{red!5.14372727272727} 0.6 & \cellcolor{red!1.43854545454544} 0.2 & \cellcolor{red!5.20281818181819} 0.6 & \cellcolor{ForestGreen!3.68454545454546} 0.4 & \cellcolor{ForestGreen!3.596} 0.4 & \cellcolor{ForestGreen!3.68309090909092} 0.4 & \cellcolor{ForestGreen!6.02690909090908} 0.7 & \cellcolor{red!12.0495454545455} 1.3 & \cellcolor{red!0.219000000000002} 0 & \cellcolor{ForestGreen!2.44745454545453} 0.3 & \cellcolor{ForestGreen!2.46209090909091} 0.3 & \cellcolor{red!0.162090909090915} 0 & \cellcolor{ForestGreen!2.2750909090909} 0.3 & \cellcolor{ForestGreen!2.54599999999999} 0.3 & \cellcolor{ForestGreen!2.7} 0.3 \\
    Colombia &       &       &       &       &       &       &       &       & \cellcolor{ForestGreen!8.76481818181817} 1 & \cellcolor{ForestGreen!8.0268181818182} 0.9 & \cellcolor{ForestGreen!1.86718181818182} 0.2 & \cellcolor{ForestGreen!8.45054545454547} 0.9 & \cellcolor{red!6.20518181818182} 0.7 & \cellcolor{red!6.11472727272728} 0.7 & \cellcolor{red!5.74236363636364} 0.6 & \cellcolor{red!9.04709090909091} 1 & \cellcolor{red!16.4421818181818} 1.8 & \cellcolor{ForestGreen!5.52663636363637} 0.6 & \cellcolor{ForestGreen!2.23263636363636} 0.2 & \cellcolor{ForestGreen!2.10700000000001} 0.2 & \cellcolor{ForestGreen!5.01136363636361} 0.6 & \cellcolor{red!2.91118181818184} 0.3 & \cellcolor{ForestGreen!2.363} 0.3 & \cellcolor{ForestGreen!2.11272727272728} 0.2 \\
    Mexico &       &       &       &       &       &       &       &       & \cellcolor{red!4.79081818181818} 0.5 & \cellcolor{red!4.02800000000001} 0.4 &       & \cellcolor{red!4.36818181818182} 0.5 & \cellcolor{ForestGreen!3.54836363636363} 0.4 & \cellcolor{ForestGreen!3.75036363636364} 0.4 & \cellcolor{ForestGreen!3.58436363636363} 0.4 & \cellcolor{ForestGreen!2.30390909090909} 0.3 & \cellcolor{ForestGreen!97.4881818181818} 10.7 & \cellcolor{red!15.7139090909091} 1.7 & \cellcolor{red!16.504} 1.8 & \cellcolor{red!16.6986363636364} 1.8 & \cellcolor{red!15.3726363636364} 1.7 &       & \cellcolor{red!16.6438181818182} 1.8 & \cellcolor{red!16.5551818181818} 1.8 \\
    Uruguay &       &       &       &       &       &       &       &       & \cellcolor{ForestGreen!8.53190909090907} 0.9 & \cellcolor{ForestGreen!8.3661818181818} 0.9 & \cellcolor{ForestGreen!1.94890909090908} 0.2 & \cellcolor{ForestGreen!8.21772727272725} 0.9 & \cellcolor{red!6.07709090909091} 0.7 & \cellcolor{red!6.03545454545455} 0.7 & \cellcolor{red!6.13245454545454} 0.7 & \cellcolor{red!8.81972727272728} 1 & \cellcolor{red!16.659} 1.8 & \cellcolor{ForestGreen!5.60172727272727} 0.6 & \cellcolor{ForestGreen!2.25318181818183} 0.2 & \cellcolor{ForestGreen!1.88609090909091} 0.2 & \cellcolor{ForestGreen!5.61590909090909} 0.6 & \cellcolor{red!2.82754545454544} 0.3 & \cellcolor{ForestGreen!1.99790909090909} 0.2 & \cellcolor{ForestGreen!2.13172727272727} 0.2 \\
    Croatia &       &       &       &       &       &       &       &       & \cellcolor{red!5.30118181818182} 0.6 & \cellcolor{red!5.009} 0.6 & \cellcolor{red!1.52672727272727} 0.2 & \cellcolor{red!5.11636363636363} 0.6 & \cellcolor{ForestGreen!3.62409090909091} 0.4 & \cellcolor{ForestGreen!3.61990909090908} 0.4 & \cellcolor{ForestGreen!3.60809090909091} 0.4 & \cellcolor{ForestGreen!6.10118181818182} 0.7 & \cellcolor{red!11.9267272727273} 1.3 & \cellcolor{red!0.141363636363639} 0 & \cellcolor{ForestGreen!2.50636363636362} 0.3 & \cellcolor{ForestGreen!2.53381818181817} 0.3 & \cellcolor{red!0.141272727272727} 0 & \cellcolor{ForestGreen!2.00590909090909} 0.2 & \cellcolor{ForestGreen!2.45436363636364} 0.3 & \cellcolor{ForestGreen!2.7089090909091} 0.3 \\
    Denmark & \cellcolor{red!5.17463636363637} 0.6 & \cellcolor{ForestGreen!8.41918181818184} 0.9 & \cellcolor{red!5.24381818181818} 0.6 & \cellcolor{red!5.20545454545454} 0.6 & \cellcolor{ForestGreen!8.76481818181817} 1 & \cellcolor{red!4.79081818181818} 0.5 & \cellcolor{ForestGreen!8.53190909090907} 0.9 & \cellcolor{red!5.30118181818182} 0.6 &       &       &       &       &       &       &       &       & \cellcolor{ForestGreen!13.5137272727273} 1.5 & \cellcolor{ForestGreen!0.867363636363623} 0.1 & \cellcolor{red!2.56990909090909} 0.3 & \cellcolor{red!2.40945454545454} 0.3 & \cellcolor{ForestGreen!1.33809090909091} 0.1 & \cellcolor{red!6.00372727272727} 0.7 & \cellcolor{red!2.26500000000001} 0.2 & \cellcolor{red!2.47109090909091} 0.3 \\
    Iceland & \cellcolor{red!5.29618181818181} 0.6 & \cellcolor{ForestGreen!8.16572727272727} 0.9 & \cellcolor{red!5.08181818181818} 0.6 & \cellcolor{red!5.14372727272727} 0.6 & \cellcolor{ForestGreen!8.0268181818182} 0.9 & \cellcolor{red!4.02800000000001} 0.4 & \cellcolor{ForestGreen!8.3661818181818} 0.9 & \cellcolor{red!5.009} 0.6 &       &       &       &       &       &       &       &       & \cellcolor{ForestGreen!13.7129090909091} 1.5 & \cellcolor{ForestGreen!1.41618181818182} 0.2 & \cellcolor{red!2.39218181818182} 0.3 & \cellcolor{red!2.20000000000001} 0.2 & \cellcolor{ForestGreen!1.06254545454545} 0.1 & \cellcolor{red!6.38318181818182} 0.7 & \cellcolor{red!2.69481818181818} 0.3 & \cellcolor{red!2.52145454545453} 0.3 \\
    Costa Rica & \cellcolor{red!1.36154545454547} 0.1 & \cellcolor{ForestGreen!1.98081818181818} 0.2 & \cellcolor{red!1.47009090909089} 0.2 & \cellcolor{red!1.43854545454544} 0.2 & \cellcolor{ForestGreen!1.86718181818182} 0.2 &       & \cellcolor{ForestGreen!1.94890909090908} 0.2 & \cellcolor{red!1.52672727272727} 0.2 &       &       &       &       &       &       &       &       & \cellcolor{red!6.27481818181818} 0.7 & \cellcolor{red!1.24036363636363} 0.1 & \cellcolor{ForestGreen!2.57718181818182} 0.3 & \cellcolor{ForestGreen!2.35045454545456} 0.3 & \cellcolor{red!1.69418181818181} 0.2 &       & \cellcolor{ForestGreen!2.08254545454544} 0.2 & \cellcolor{ForestGreen!2.1991818181818} 0.2 \\
    Sweden & \cellcolor{red!5.24972727272727} 0.6 & \cellcolor{ForestGreen!8.46763636363636} 0.9 & \cellcolor{red!5.19881818181819} 0.6 & \cellcolor{red!5.20281818181819} 0.6 & \cellcolor{ForestGreen!8.45054545454547} 0.9 & \cellcolor{red!4.36818181818182} 0.5 & \cellcolor{ForestGreen!8.21772727272725} 0.9 & \cellcolor{red!5.11636363636363} 0.6 &       &       &       &       &       &       &       &       & \cellcolor{ForestGreen!13.5320909090909} 1.5 & \cellcolor{ForestGreen!1.0578181818182} 0.1 & \cellcolor{red!2.42563636363637} 0.3 & \cellcolor{red!2.26609090909092} 0.2 & \cellcolor{ForestGreen!0.842909090909081} 0.1 & \cellcolor{red!5.84636363636363} 0.6 & \cellcolor{red!2.39190909090909} 0.3 & \cellcolor{red!2.50281818181819} 0.3 \\
    Tunisia & \cellcolor{ForestGreen!3.75718181818181} 0.4 & \cellcolor{red!6.04709090909091} 0.7 & \cellcolor{ForestGreen!3.71518181818182} 0.4 & \cellcolor{ForestGreen!3.68454545454546} 0.4 & \cellcolor{red!6.20518181818182} 0.7 & \cellcolor{ForestGreen!3.54836363636363} 0.4 & \cellcolor{red!6.07709090909091} 0.7 & \cellcolor{ForestGreen!3.62409090909091} 0.4 &       &       &       &       &       &       &       &       & \cellcolor{red!5.63536363636364} 0.6 &       & \cellcolor{ForestGreen!1.62036363636363} 0.2 & \cellcolor{ForestGreen!1.45163636363635} 0.2 &       & \cellcolor{red!0.781636363636358} 0.1 & \cellcolor{ForestGreen!1.76054545454546} 0.2 & \cellcolor{ForestGreen!1.58445454545454} 0.2 \\
    Egypt & \cellcolor{ForestGreen!3.80045454545455} 0.4 & \cellcolor{red!6.22745454545455} 0.7 & \cellcolor{ForestGreen!3.61090909090909} 0.4 & \cellcolor{ForestGreen!3.596} 0.4 & \cellcolor{red!6.11472727272728} 0.7 & \cellcolor{ForestGreen!3.75036363636364} 0.4 & \cellcolor{red!6.03545454545455} 0.7 & \cellcolor{ForestGreen!3.61990909090908} 0.4 &       &       &       &       &       &       &       &       & \cellcolor{red!5.57790909090909} 0.6 &       & \cellcolor{ForestGreen!1.63172727272726} 0.2 & \cellcolor{ForestGreen!1.64318181818181} 0.2 &       & \cellcolor{red!1.06627272727273} 0.1 & \cellcolor{ForestGreen!1.48036363636364} 0.2 & \cellcolor{ForestGreen!1.88890909090908} 0.2 \\
    Senegal & \cellcolor{ForestGreen!3.48709090909091} 0.4 & \cellcolor{red!5.9310909090909} 0.7 & \cellcolor{ForestGreen!3.44327272727273} 0.4 & \cellcolor{ForestGreen!3.68309090909092} 0.4 & \cellcolor{red!5.74236363636364} 0.6 & \cellcolor{ForestGreen!3.58436363636363} 0.4 & \cellcolor{red!6.13245454545454} 0.7 & \cellcolor{ForestGreen!3.60809090909091} 0.4 &       &       &       &       &       &       &       &       & \cellcolor{red!5.85581818181819} 0.6 &       & \cellcolor{ForestGreen!1.55845454545455} 0.2 & \cellcolor{ForestGreen!1.43027272727273} 0.2 &       & \cellcolor{red!0.98400000000001} 0.1 & \cellcolor{ForestGreen!2.02827272727274} 0.2 & \cellcolor{ForestGreen!1.82281818181819} 0.2 \\
    Iran  & \cellcolor{ForestGreen!6.03736363636362} 0.7 & \cellcolor{red!8.82772727272727} 1 & \cellcolor{ForestGreen!6.22518181818183} 0.7 & \cellcolor{ForestGreen!6.02690909090908} 0.7 & \cellcolor{red!9.04709090909091} 1 & \cellcolor{ForestGreen!2.30390909090909} 0.3 & \cellcolor{red!8.81972727272728} 1 & \cellcolor{ForestGreen!6.10118181818182} 0.7 &       &       &       &       &       &       &       &       & \cellcolor{red!17.4148181818182} 1.9 & \cellcolor{red!2.10100000000001} 0.2 &       &       & \cellcolor{red!1.54936363636363} 0.2 & \cellcolor{ForestGreen!21.0651818181818} 2.3 &       &  \\ \toprule
    \end{tabularx}

==> (inline-1) <==
\begin{tabularx}{1.41\textwidth}{r CCCC CCCC CCCC CCCC CCCC CCCC} \toprule
           & \rotatebox[origin=l]{90}{Mexico} & \rotatebox[origin=l]{90}{Netherlands} & \rotatebox[origin=l]{90}{Denmark} & \rotatebox[origin=l]{90}{Germany} & \rotatebox[origin=l]{90}{Uruguay} & \rotatebox[origin=l]{90}{Switzerland} & \rotatebox[origin=l]{90}{United States} & \rotatebox[origin=l]{90}{Croatia} & \rotatebox[origin=l]{90}{Senegal} & \rotatebox[origin=l]{90}{Iran} & \rotatebox[origin=l]{90}{Japan} & \rotatebox[origin=l]{90}{Morocco} & \rotatebox[origin=l]{90}{Serbia} & \rotatebox[origin=l]{90}{Poland} & \rotatebox[origin=l]{90}{South Korea} & \rotatebox[origin=l]{90}{Tunisia} & \rotatebox[origin=l]{90}{Cameroon} & \rotatebox[origin=l]{90}{Canada} & \rotatebox[origin=l]{90}{Ecuador} & \rotatebox[origin=l]{90}{Saudi Arabia} & \rotatebox[origin=l]{90}{Ghana} & \rotatebox[origin=l]{90}{IPO1} & \rotatebox[origin=l]{90}{IPO2} & \rotatebox[origin=l]{90}{UEFA PO} \\ \bottomrule 
    Qatar & \cellcolor{ForestGreen!31.4787272727273} 3.5 & \cellcolor{red!10.5567272727273} 1.2 & \cellcolor{red!10.5214545454546} 1.2 & \cellcolor{red!10.52} 1.2 & \cellcolor{red!10.2854545454546} 1.1 & \cellcolor{red!10.7031818181818} 1.2 & \cellcolor{ForestGreen!31.4509090909091} 3.5 & \cellcolor{red!10.3428181818182} 1.1 & \cellcolor{ForestGreen!63.8406363636364} 7 &       &       & \cellcolor{ForestGreen!63.5729090909091} 7 & \cellcolor{red!95.3004545454546} 10.5 & \cellcolor{red!95.3680909090909} 10.5 &       & \cellcolor{ForestGreen!63.255} 7 & \cellcolor{red!38.9851818181818} 4.3 & \cellcolor{ForestGreen!9.31563636363635} 1 & \cellcolor{red!27.6128181818182} 3 &       & \cellcolor{red!38.9942727272727} 4.3 &       & \cellcolor{ForestGreen!9.05672727272728} 1 & \cellcolor{ForestGreen!87.2199090909091} 9.6 \\
    Brazil & \cellcolor{ForestGreen!58.3616363636364} 6.4 & \cellcolor{red!23.2594545454546} 2.6 & \cellcolor{red!23.1607272727273} 2.5 & \cellcolor{red!23.3807272727273} 2.6 &       & \cellcolor{red!23.1864545454545} 2.6 & \cellcolor{ForestGreen!58.1330909090909} 6.4 & \cellcolor{red!23.5073636363636} 2.6 & \cellcolor{red!1.49590909090909} 0.2 & \cellcolor{red!24.3211818181818} 2.7 & \cellcolor{red!24.4550909090909} 2.7 & \cellcolor{red!1.05590909090909} 0.1 & \cellcolor{ForestGreen!38.3406363636363} 4.2 & \cellcolor{ForestGreen!38.4155454545454} 4.2 & \cellcolor{red!24.3818181818182} 2.7 & \cellcolor{red!1.04627272727272} 0.1 & \cellcolor{red!1.37445454545453} 0.2 & \cellcolor{red!19.1795454545454} 2.1 &       & \cellcolor{ForestGreen!25.1681818181818} 2.8 & \cellcolor{red!1.648} 0.2 &       & \cellcolor{red!19.1880909090909} 2.1 & \cellcolor{ForestGreen!16.2219090909091} 1.8 \\
    Belgium & \cellcolor{red!29.5394545454546} 3.2 & \cellcolor{ForestGreen!11.2876363636364} 1.2 & \cellcolor{ForestGreen!11.536} 1.3 & \cellcolor{ForestGreen!11.5266363636364} 1.3 & \cellcolor{ForestGreen!2.09663636363637} 0.2 & \cellcolor{ForestGreen!11.3899090909091} 1.3 & \cellcolor{red!29.7354545454545} 3.3 & \cellcolor{ForestGreen!11.4380909090909} 1.3 & \cellcolor{red!12.3067272727273} 1.4 & \cellcolor{ForestGreen!9.96018181818182} 1.1 & \cellcolor{ForestGreen!9.51845454545453} 1 & \cellcolor{red!12.3172727272727} 1.4 & \cellcolor{ForestGreen!3.74536363636363} 0.4 & \cellcolor{ForestGreen!3.72054545454546} 0.4 & \cellcolor{ForestGreen!10.0768181818182} 1.1 & \cellcolor{red!12.3973636363636} 1.4 & \cellcolor{ForestGreen!8.32618181818183} 0.9 & \cellcolor{ForestGreen!5.88363636363636} 0.6 & \cellcolor{ForestGreen!5.62036363636364} 0.6 & \cellcolor{red!9.95409090909092} 1.1 & \cellcolor{ForestGreen!8.4189090909091} 0.9 & \cellcolor{red!0.294636363636358} 0 & \cellcolor{ForestGreen!5.87063636363637} 0.6 & \cellcolor{red!23.871} 2.6 \\
    France & \cellcolor{red!29.6959090909091} 3.3 & \cellcolor{ForestGreen!11.7240909090909} 1.3 & \cellcolor{ForestGreen!11.2277272727273} 1.2 & \cellcolor{ForestGreen!11.4477272727273} 1.3 & \cellcolor{ForestGreen!2.04345454545454} 0.2 & \cellcolor{ForestGreen!11.3211818181818} 1.2 & \cellcolor{red!29.5625454545455} 3.3 & \cellcolor{ForestGreen!11.4942727272727} 1.3 & \cellcolor{red!12.0276363636363} 1.3 & \cellcolor{ForestGreen!9.80381818181818} 1.1 & \cellcolor{ForestGreen!10.0691818181818} 1.1 & \cellcolor{red!12.3294545454545} 1.4 & \cellcolor{ForestGreen!3.55581818181818} 0.4 & \cellcolor{ForestGreen!3.51818181818182} 0.4 & \cellcolor{ForestGreen!9.4479090909091} 1 & \cellcolor{red!12.0378181818182} 1.3 & \cellcolor{ForestGreen!8.26145454545456} 0.9 & \cellcolor{ForestGreen!5.69536363636364} 0.6 & \cellcolor{ForestGreen!5.48372727272728} 0.6 & \cellcolor{red!10.2534545454545} 1.1 & \cellcolor{ForestGreen!8.34245454545455} 0.9 & \cellcolor{ForestGreen!0.380181818181825} 0 & \cellcolor{ForestGreen!5.84718181818182} 0.6 & \cellcolor{red!23.7569090909091} 2.6 \\
    Argentina & \cellcolor{ForestGreen!58.3142727272727} 6.4 & \cellcolor{red!23.3537272727273} 2.6 & \cellcolor{red!23.4347272727273} 2.6 & \cellcolor{red!23.181} 2.5 &       & \cellcolor{red!23.4151818181818} 2.6 & \cellcolor{ForestGreen!58.2230909090909} 6.4 & \cellcolor{red!23.1527272727273} 2.5 & \cellcolor{red!1.26890909090909} 0.1 & \cellcolor{red!24.3865454545455} 2.7 & \cellcolor{red!24.4048181818182} 2.7 & \cellcolor{red!1.27390909090909} 0.1 & \cellcolor{ForestGreen!38.4054545454545} 4.2 & \cellcolor{ForestGreen!38.3819090909091} 4.2 & \cellcolor{red!24.4569090909091} 2.7 & \cellcolor{red!0.996272727272725} 0.1 & \cellcolor{red!1.41327272727272} 0.2 & \cellcolor{red!19.0834545454546} 2.1 &       & \cellcolor{ForestGreen!25.1280909090909} 2.8 & \cellcolor{red!1.41781818181818} 0.2 &       & \cellcolor{red!19.2929090909091} 2.1 & \cellcolor{ForestGreen!16.0793636363637} 1.8 \\
    England & \cellcolor{red!29.7510909090909} 3.3 & \cellcolor{ForestGreen!11.5782727272727} 1.3 & \cellcolor{ForestGreen!11.323} 1.2 & \cellcolor{ForestGreen!11.342} 1.2 & \cellcolor{ForestGreen!2.14036363636364} 0.2 & \cellcolor{ForestGreen!11.6326363636364} 1.3 & \cellcolor{red!29.8003636363636} 3.3 & \cellcolor{ForestGreen!11.5351818181818} 1.3 & \cellcolor{red!12.1791818181818} 1.3 & \cellcolor{ForestGreen!9.81345454545456} 1.1 & \cellcolor{ForestGreen!9.64445454545455} 1.1 & \cellcolor{red!12.0815454545455} 1.3 & \cellcolor{ForestGreen!3.78181818181818} 0.4 & \cellcolor{ForestGreen!3.608} 0.4 & \cellcolor{ForestGreen!9.66072727272726} 1.1 & \cellcolor{red!12.2477272727273} 1.3 & \cellcolor{ForestGreen!8.38209090909091} 0.9 & \cellcolor{ForestGreen!5.89781818181818} 0.6 & \cellcolor{ForestGreen!5.35372727272728} 0.6 & \cellcolor{red!10.0379090909091} 1.1 & \cellcolor{ForestGreen!8.38518181818183} 0.9 & \cellcolor{red!0.0349999999999972} 0 & \cellcolor{ForestGreen!6.06763636363636} 0.7 & \cellcolor{red!24.0135454545455} 2.6 \\
    Spain & \cellcolor{red!29.6936363636363} 3.3 & \cellcolor{ForestGreen!11.4090909090909} 1.3 & \cellcolor{ForestGreen!11.5412727272727} 1.3 & \cellcolor{ForestGreen!11.2631818181818} 1.2 & \cellcolor{ForestGreen!2.07609090909091} 0.2 & \cellcolor{ForestGreen!11.4954545454545} 1.3 & \cellcolor{red!29.3205454545455} 3.2 & \cellcolor{ForestGreen!11.2290909090909} 1.2 & \cellcolor{red!12.2080909090909} 1.3 & \cellcolor{ForestGreen!9.80454545454547} 1.1 & \cellcolor{ForestGreen!9.65945454545455} 1.1 & \cellcolor{red!12.2976363636364} 1.4 & \cellcolor{ForestGreen!3.80072727272727} 0.4 & \cellcolor{ForestGreen!3.85799999999999} 0.4 & \cellcolor{ForestGreen!9.68963636363635} 1.1 & \cellcolor{red!12.3066363636364} 1.4 & \cellcolor{ForestGreen!8.35545454545455} 0.9 & \cellcolor{ForestGreen!5.67709090909092} 0.6 & \cellcolor{ForestGreen!5.60390909090908} 0.6 & \cellcolor{red!9.90945454545455} 1.1 & \cellcolor{ForestGreen!8.44154545454545} 0.9 & \cellcolor{ForestGreen!0.101545454545448} 0 & \cellcolor{ForestGreen!5.68009090909092} 0.6 & \cellcolor{red!23.9501818181818} 2.6 \\
    Portugal & \cellcolor{red!29.4745454545454} 3.2 & \cellcolor{ForestGreen!11.1708181818182} 1.2 & \cellcolor{ForestGreen!11.4889090909091} 1.3 & \cellcolor{ForestGreen!11.5021818181818} 1.3 & \cellcolor{ForestGreen!1.92890909090907} 0.2 & \cellcolor{ForestGreen!11.4656363636364} 1.3 & \cellcolor{red!29.3881818181818} 3.2 & \cellcolor{ForestGreen!11.3062727272727} 1.2 & \cellcolor{red!12.3541818181818} 1.4 & \cellcolor{ForestGreen!9.32572727272727} 1 & \cellcolor{ForestGreen!9.96836363636362} 1.1 & \cellcolor{red!12.2171818181818} 1.3 & \cellcolor{ForestGreen!3.67063636363636} 0.4 & \cellcolor{ForestGreen!3.8659090909091} 0.4 & \cellcolor{ForestGreen!9.96363636363636} 1.1 & \cellcolor{red!12.2229090909091} 1.3 & \cellcolor{ForestGreen!8.44772727272727} 0.9 & \cellcolor{ForestGreen!5.79345454545454} 0.6 & \cellcolor{ForestGreen!5.55109090909091} 0.6 & \cellcolor{red!10.1413636363636} 1.1 & \cellcolor{ForestGreen!8.47200000000001} 0.9 & \cellcolor{red!0.152090909090892} 0 & \cellcolor{ForestGreen!5.95872727272728} 0.7 & \cellcolor{red!23.9295454545454} 2.6 \\
    Mexico &       &       &       &       &       &       &       &       & \cellcolor{red!5.19745454545454} 0.6 & \cellcolor{ForestGreen!3.47327272727272} 0.4 & \cellcolor{ForestGreen!3.36445454545455} 0.4 & \cellcolor{red!5.09909090909091} 0.6 & \cellcolor{ForestGreen!2.78709090909092} 0.3 & \cellcolor{ForestGreen!2.76263636363635} 0.3 & \cellcolor{ForestGreen!3.1620909090909} 0.3 & \cellcolor{red!5.253} 0.6 & \cellcolor{ForestGreen!3.265} 0.4 &       & \cellcolor{red!31.1765454545455} 3.4 & \cellcolor{red!12.7445454545454} 1.4 & \cellcolor{ForestGreen!2.87245454545456} 0.3 & \cellcolor{red!38.2613636363636} 4.2 &       & \cellcolor{ForestGreen!76.045} 8.4 \\
    Netherlands &       &       &       &       &       &       &       &       & \cellcolor{red!1.53436363636363} 0.2 & \cellcolor{ForestGreen!4.17181818181819} 0.5 & \cellcolor{ForestGreen!3.94390909090908} 0.4 & \cellcolor{red!1.19809090909092} 0.1 & \cellcolor{red!4.35327272727273} 0.5 & \cellcolor{red!4.25490909090908} 0.5 & \cellcolor{ForestGreen!4.55154545454546} 0.5 & \cellcolor{red!1.32663636363636} 0.1 & \cellcolor{ForestGreen!0.227000000000005} 0 & \cellcolor{ForestGreen!0.446090909090893} 0 & \cellcolor{ForestGreen!12.39} 1.4 & \cellcolor{red!2.48490909090909} 0.3 & \cellcolor{ForestGreen!0.423181818181825} 0 & \cellcolor{ForestGreen!15.3978181818182} 1.7 & \cellcolor{ForestGreen!0.21527272727271} 0 & \cellcolor{red!26.6144545454546} 2.9 \\
    Denmark &       &       &       &       &       &       &       &       & \cellcolor{red!1.06545454545455} 0.1 & \cellcolor{ForestGreen!4.05509090909092} 0.4 & \cellcolor{ForestGreen!4.26790909090911} 0.5 & \cellcolor{red!1.53700000000002} 0.2 & \cellcolor{red!4.25754545454546} 0.5 & \cellcolor{red!4.18263636363637} 0.5 & \cellcolor{ForestGreen!4.02218181818184} 0.4 & \cellcolor{red!1.30254545454547} 0.1 & \cellcolor{ForestGreen!0.441818181818182} 0 & \cellcolor{ForestGreen!0.277545454545437} 0 & \cellcolor{ForestGreen!12.463} 1.4 & \cellcolor{red!2.45736363636364} 0.3 & \cellcolor{ForestGreen!0.346090909090907} 0 & \cellcolor{ForestGreen!15.1757272727273} 1.7 & \cellcolor{ForestGreen!0.365636363636381} 0 & \cellcolor{red!26.6124545454545} 2.9 \\
    Germany &       &       &       &       &       &       &       &       & \cellcolor{red!1.15063636363637} 0.1 & \cellcolor{ForestGreen!3.88354545454545} 0.4 & \cellcolor{ForestGreen!4.21181818181818} 0.5 & \cellcolor{red!1.17254545454546} 0.1 & \cellcolor{red!4.28872727272728} 0.5 & \cellcolor{red!4.36927272727274} 0.5 & \cellcolor{ForestGreen!4.10790909090908} 0.5 & \cellcolor{red!1.2220909090909} 0.1 & \cellcolor{ForestGreen!0.170454545454552} 0 & \cellcolor{ForestGreen!0.106636363636377} 0 & \cellcolor{ForestGreen!12.5238181818182} 1.4 & \cellcolor{red!2.47145454545455} 0.3 & \cellcolor{ForestGreen!0.39318181818182} 0 & \cellcolor{ForestGreen!15.4165454545454} 1.7 & \cellcolor{ForestGreen!0.427181818181814} 0 & \cellcolor{red!26.5663636363636} 2.9 \\
    Uruguay &       &       &       &       &       &       &       &       & \cellcolor{ForestGreen!16.9358181818182} 1.9 & \cellcolor{red!27.3965454545455} 3 & \cellcolor{red!27.3227272727273} 3 & \cellcolor{ForestGreen!16.8794545454545} 1.9 & \cellcolor{ForestGreen!16.0836363636363} 1.8 & \cellcolor{ForestGreen!15.8258181818182} 1.7 & \cellcolor{red!27.8065454545455} 3.1 & \cellcolor{ForestGreen!16.8010909090909} 1.8 & \cellcolor{red!7.75127272727272} 0.9 & \cellcolor{red!1.75927272727273} 0.2 &       & \cellcolor{ForestGreen!37.6277272727273} 4.1 & \cellcolor{red!7.585} 0.8 &       & \cellcolor{red!1.48936363636362} 0.2 & \cellcolor{red!19.0428181818182} 2.1 \\
    Switzerland &       &       &       &       &       &       &       &       & \cellcolor{red!1.39363636363637} 0.2 & \cellcolor{ForestGreen!4.11109090909091} 0.5 & \cellcolor{ForestGreen!3.93590909090908} 0.4 & \cellcolor{red!1.39463636363637} 0.2 & \cellcolor{red!4.307} 0.5 & \cellcolor{red!4.11381818181818} 0.5 & \cellcolor{ForestGreen!4.29427272727273} 0.5 & \cellcolor{red!1.13218181818183} 0.1 & \cellcolor{ForestGreen!0.238999999999997} 0 & \cellcolor{ForestGreen!0.373090909090914} 0 & \cellcolor{ForestGreen!12.465} 1.4 & \cellcolor{red!2.438} 0.3 & \cellcolor{ForestGreen!0.279727272727267} 0 & \cellcolor{ForestGreen!15.3624545454545} 1.7 & \cellcolor{ForestGreen!0.230181818181826} 0 & \cellcolor{red!26.5114545454545} 2.9 \\
    United States &       &       &       &       &       &       &       &       & \cellcolor{red!5.35054545454545} 0.6 & \cellcolor{ForestGreen!3.58345454545454} 0.4 & \cellcolor{ForestGreen!3.46236363636363} 0.4 & \cellcolor{red!5.25454545454545} 0.6 & \cellcolor{ForestGreen!2.63718181818183} 0.3 & \cellcolor{ForestGreen!2.68036363636363} 0.3 & \cellcolor{ForestGreen!3.60327272727274} 0.4 & \cellcolor{red!5.36154545454546} 0.6 & \cellcolor{ForestGreen!3.12036363636364} 0.3 &       & \cellcolor{red!31.3412727272727} 3.4 & \cellcolor{red!12.6889090909091} 1.4 & \cellcolor{ForestGreen!3.31399999999999} 0.4 & \cellcolor{red!38.405} 4.2 &       & \cellcolor{ForestGreen!76.0008181818182} 8.4 \\
    Croatia &       &       &       &       &       &       &       &       & \cellcolor{red!1.24372727272728} 0.1 & \cellcolor{ForestGreen!4.11827272727274} 0.5 & \cellcolor{ForestGreen!4.13636363636363} 0.5 & \cellcolor{red!1.22354545454546} 0.1 & \cellcolor{red!4.30136363636364} 0.5 & \cellcolor{red!4.34818181818183} 0.5 & \cellcolor{ForestGreen!4.06527272727273} 0.4 & \cellcolor{red!1.20309090909091} 0.1 & \cellcolor{ForestGreen!0.287636363636359} 0 & \cellcolor{ForestGreen!0.555909090909079} 0.1 & \cellcolor{ForestGreen!12.676} 1.4 & \cellcolor{red!2.34254545454546} 0.3 & \cellcolor{red!0.0436363636363694} 0 & \cellcolor{ForestGreen!15.3138181818182} 1.7 & \cellcolor{ForestGreen!0.251090909090913} 0 & \cellcolor{red!26.6982727272727} 2.9 \\
    Senegal & \cellcolor{red!5.19745454545454} 0.6 & \cellcolor{red!1.53436363636363} 0.2 & \cellcolor{red!1.06545454545455} 0.1 & \cellcolor{red!1.15063636363637} 0.1 & \cellcolor{ForestGreen!16.9358181818182} 1.9 & \cellcolor{red!1.39363636363637} 0.2 & \cellcolor{red!5.35054545454545} 0.6 & \cellcolor{red!1.24372727272728} 0.1 &       &       &       &       &       &       &       &       &       & \cellcolor{ForestGreen!4.51854545454545} 0.5 & \cellcolor{red!12.9676363636364} 1.4 & \cellcolor{red!27.5418181818182} 3 &       & \cellcolor{ForestGreen!0.234636363636348} 0 & \cellcolor{ForestGreen!4.55700000000001} 0.5 & \cellcolor{ForestGreen!31.1992727272727} 3.4 \\
    Iran  & \cellcolor{ForestGreen!3.47327272727272} 0.4 & \cellcolor{ForestGreen!4.17181818181819} 0.5 & \cellcolor{ForestGreen!4.05509090909092} 0.4 & \cellcolor{ForestGreen!3.88354545454545} 0.4 & \cellcolor{red!27.3965454545455} 3 & \cellcolor{ForestGreen!4.11109090909091} 0.5 & \cellcolor{ForestGreen!3.58345454545454} 0.4 & \cellcolor{ForestGreen!4.11827272727274} 0.5 &       &       &       &       &       &       &       &       & \cellcolor{red!2.70254545454545} 0.3 & \cellcolor{red!1.74072727272727} 0.2 & \cellcolor{ForestGreen!30.8846363636364} 3.4 &       & \cellcolor{red!2.46672727272728} 0.3 &       & \cellcolor{red!1.711} 0.2 & \cellcolor{red!22.2636363636364} 2.4 \\
    Japan & \cellcolor{ForestGreen!3.36445454545455} 0.4 & \cellcolor{ForestGreen!3.94390909090908} 0.4 & \cellcolor{ForestGreen!4.26790909090911} 0.5 & \cellcolor{ForestGreen!4.21181818181818} 0.5 & \cellcolor{red!27.3227272727273} 3 & \cellcolor{ForestGreen!3.93590909090908} 0.4 & \cellcolor{ForestGreen!3.46236363636363} 0.4 & \cellcolor{ForestGreen!4.13636363636363} 0.5 &       &       &       &       &       &       &       &       & \cellcolor{red!2.5739090909091} 0.3 & \cellcolor{red!1.94581818181819} 0.2 & \cellcolor{ForestGreen!30.8697272727273} 3.4 &       & \cellcolor{red!2.40145454545454} 0.3 &       & \cellcolor{red!2.048} 0.2 & \cellcolor{red!21.9005454545455} 2.4 \\
    Morocco & \cellcolor{red!5.09909090909091} 0.6 & \cellcolor{red!1.19809090909092} 0.1 & \cellcolor{red!1.53700000000002} 0.2 & \cellcolor{red!1.17254545454546} 0.1 & \cellcolor{ForestGreen!16.8794545454545} 1.9 & \cellcolor{red!1.39463636363637} 0.2 & \cellcolor{red!5.25454545454545} 0.6 & \cellcolor{red!1.22354545454546} 0.1 &       &       &       &       &       &       &       &       &       & \cellcolor{ForestGreen!4.38227272727272} 0.5 & \cellcolor{red!12.7950909090909} 1.4 & \cellcolor{red!27.5728181818182} 3 &       & \cellcolor{red!0.00563636363632385} 0 & \cellcolor{ForestGreen!4.36699999999999} 0.5 & \cellcolor{ForestGreen!31.6242727272727} 3.5 \\
    Serbia & \cellcolor{ForestGreen!2.78709090909092} 0.3 & \cellcolor{red!4.35327272727273} 0.5 & \cellcolor{red!4.25754545454546} 0.5 & \cellcolor{red!4.28872727272728} 0.5 & \cellcolor{ForestGreen!16.0836363636363} 1.8 & \cellcolor{red!4.307} 0.5 & \cellcolor{ForestGreen!2.63718181818183} 0.3 & \cellcolor{red!4.30136363636364} 0.5 &       &       &       &       &       &       &       &       & \cellcolor{ForestGreen!4.29218181818181} 0.5 & \cellcolor{red!3.87518181818181} 0.4 & \cellcolor{red!27.3355454545455} 3 & \cellcolor{ForestGreen!41.2643636363636} 4.5 & \cellcolor{ForestGreen!3.60599999999999} 0.4 & \cellcolor{red!0.152999999999997} 0 & \cellcolor{red!4.13490909090909} 0.5 & \cellcolor{red!13.6639090909091} 1.5 \\
    Poland & \cellcolor{ForestGreen!2.76263636363635} 0.3 & \cellcolor{red!4.25490909090908} 0.5 & \cellcolor{red!4.18263636363637} 0.5 & \cellcolor{red!4.36927272727274} 0.5 & \cellcolor{ForestGreen!15.8258181818182} 1.7 & \cellcolor{red!4.11381818181818} 0.5 & \cellcolor{ForestGreen!2.68036363636363} 0.3 & \cellcolor{red!4.34818181818183} 0.5 &       &       &       &       &       &       &       &       & \cellcolor{ForestGreen!3.56472727272729} 0.4 & \cellcolor{red!3.77154545454545} 0.4 & \cellcolor{red!27.108} 3 & \cellcolor{ForestGreen!41.117} 4.5 & \cellcolor{ForestGreen!3.78109090909091} 0.4 & \cellcolor{red!0.0912727272727277} 0 & \cellcolor{red!3.65554545454545} 0.4 & \cellcolor{red!13.8364545454545} 1.5 \\
    South Korea & \cellcolor{ForestGreen!3.1620909090909} 0.3 & \cellcolor{ForestGreen!4.55154545454546} 0.5 & \cellcolor{ForestGreen!4.02218181818184} 0.4 & \cellcolor{ForestGreen!4.10790909090908} 0.5 & \cellcolor{red!27.8065454545455} 3.1 & \cellcolor{ForestGreen!4.29427272727273} 0.5 & \cellcolor{ForestGreen!3.60327272727274} 0.4 & \cellcolor{ForestGreen!4.06527272727273} 0.4 &       &       &       &       &       &       &       &       & \cellcolor{red!2.58045454545454} 0.3 & \cellcolor{red!1.99054545454544} 0.2 & \cellcolor{ForestGreen!31.285} 3.4 &       & \cellcolor{red!2.51890909090911} 0.3 &       & \cellcolor{red!1.83309090909091} 0.2 & \cellcolor{red!22.362} 2.5 \\
    Tunisia & \cellcolor{red!5.253} 0.6 & \cellcolor{red!1.32663636363636} 0.1 & \cellcolor{red!1.30254545454547} 0.1 & \cellcolor{red!1.2220909090909} 0.1 & \cellcolor{ForestGreen!16.8010909090909} 1.8 & \cellcolor{red!1.13218181818183} 0.1 & \cellcolor{red!5.36154545454546} 0.6 & \cellcolor{red!1.20309090909091} 0.1 &       &       &       &       &       &       &       &       &       & \cellcolor{ForestGreen!4.423} 0.5 & \cellcolor{red!12.8330909090909} 1.4 & \cellcolor{red!27.2667272727273} 3 &       & \cellcolor{ForestGreen!0.0152727272727627} 0 & \cellcolor{ForestGreen!4.45854545454547} 0.5 & \cellcolor{ForestGreen!31.203} 3.4 \\ \toprule
    \end{tabularx}
\begin{tabularx}{1.41\textwidth}{r CCCC CCCC CCCC CCCC CCCC CCCC} \toprule
           & \rotatebox[origin=l]{90}{Mexico} & \rotatebox[origin=l]{90}{Netherlands} & \rotatebox[origin=l]{90}{Denmark} & \rotatebox[origin=l]{90}{Germany} & \rotatebox[origin=l]{90}{Uruguay} & \rotatebox[origin=l]{90}{Switzerland} & \rotatebox[origin=l]{90}{United States} & \rotatebox[origin=l]{90}{Croatia} & \rotatebox[origin=l]{90}{Senegal} & \rotatebox[origin=l]{90}{Iran} & \rotatebox[origin=l]{90}{Japan} & \rotatebox[origin=l]{90}{Morocco} & \rotatebox[origin=l]{90}{Serbia} & \rotatebox[origin=l]{90}{Poland} & \rotatebox[origin=l]{90}{South Korea} & \rotatebox[origin=l]{90}{Tunisia} & \rotatebox[origin=l]{90}{Cameroon} & \rotatebox[origin=l]{90}{Canada} & \rotatebox[origin=l]{90}{Ecuador} & \rotatebox[origin=l]{90}{Saudi Arabia} & \rotatebox[origin=l]{90}{Ghana} & \rotatebox[origin=l]{90}{IPO1} & \rotatebox[origin=l]{90}{IPO2} & \rotatebox[origin=l]{90}{UEFA PO} \\ \bottomrule
    Qatar & \cellcolor{ForestGreen!26.2778181818182} 2.9 & \cellcolor{red!15.8115454545455} 1.7 & \cellcolor{red!16.0450909090909} 1.8 & \cellcolor{red!16.1093636363636} 1.8 & \cellcolor{ForestGreen!27.5739090909091} 3 & \cellcolor{red!16.1617272727273} 1.8 & \cellcolor{ForestGreen!26.3032727272727} 2.9 & \cellcolor{red!16.0272727272727} 1.8 & \cellcolor{ForestGreen!22.7908181818182} 2.5 &       &       & \cellcolor{ForestGreen!22.6740909090909} 2.5 & \cellcolor{red!33.9007272727273} 3.7 & \cellcolor{red!34.1079090909091} 3.8 &       & \cellcolor{ForestGreen!22.5437272727273} 2.5 & \cellcolor{red!9.70981818181817} 1.1 & \cellcolor{red!10.4170909090909} 1.1 & \cellcolor{red!11.2981818181818} 1.2 &       & \cellcolor{red!9.79081818181819} 1.1 &       & \cellcolor{red!10.4659090909091} 1.2 & \cellcolor{ForestGreen!51.6818181818182} 5.7 \\
    Brazil & \cellcolor{ForestGreen!58.1235454545455} 6.4 & \cellcolor{red!23.2274545454545} 2.6 & \cellcolor{red!23.3178181818182} 2.6 & \cellcolor{red!23.2782727272727} 2.6 &       & \cellcolor{red!23.2432727272727} 2.6 & \cellcolor{ForestGreen!58.2284545454546} 6.4 & \cellcolor{red!23.2851818181818} 2.6 & \cellcolor{ForestGreen!6.68636363636364} 0.7 & \cellcolor{red!21.8043636363637} 2.4 & \cellcolor{red!22.2606363636364} 2.4 & \cellcolor{ForestGreen!7.09836363636364} 0.8 & \cellcolor{ForestGreen!22.8157272727273} 2.5 & \cellcolor{ForestGreen!22.8610909090909} 2.5 & \cellcolor{red!22.1418181818182} 2.4 & \cellcolor{ForestGreen!6.74527272727273} 0.7 & \cellcolor{red!10.5664545454545} 1.2 & \cellcolor{red!17.2494545454545} 1.9 &       & \cellcolor{ForestGreen!23.7231818181818} 2.6 & \cellcolor{red!10.7479090909091} 1.2 &       & \cellcolor{red!17.3329090909091} 1.9 & \cellcolor{ForestGreen!32.1735454545455} 3.5 \\
    Belgium & \cellcolor{red!28.3816363636364} 3.1 & \cellcolor{ForestGreen!12.2484545454545} 1.3 & \cellcolor{ForestGreen!12.6940909090909} 1.4 & \cellcolor{ForestGreen!12.5731818181818} 1.4 & \cellcolor{red!5.57227272727271} 0.6 & \cellcolor{ForestGreen!12.6343636363636} 1.4 & \cellcolor{red!28.6728181818182} 3.2 & \cellcolor{ForestGreen!12.4766363636364} 1.4 & \cellcolor{red!7.31145454545453} 0.8 & \cellcolor{ForestGreen!8.84945454545452} 1 & \cellcolor{ForestGreen!8.91736363636362} 1 & \cellcolor{red!7.35527272727273} 0.8 & \cellcolor{red!2.43772727272728} 0.3 & \cellcolor{red!2.41} 0.3 & \cellcolor{ForestGreen!8.96490909090908} 1 & \cellcolor{red!7.21727272727273} 0.8 & \cellcolor{ForestGreen!5.97436363636364} 0.7 & \cellcolor{ForestGreen!8.96763636363636} 1 & \cellcolor{ForestGreen!2.30827272727272} 0.3 & \cellcolor{red!9.40072727272728} 1 & \cellcolor{ForestGreen!6.26600000000001} 0.7 & \cellcolor{red!0.0899090909090774} 0 & \cellcolor{ForestGreen!9.05481818181819} 1 & \cellcolor{red!23.0804545454545} 2.5 \\
    France & \cellcolor{red!28.5005454545454} 3.1 & \cellcolor{ForestGreen!12.5409090909091} 1.4 & \cellcolor{ForestGreen!12.508} 1.4 & \cellcolor{ForestGreen!12.4637272727273} 1.4 & \cellcolor{red!5.51463636363636} 0.6 & \cellcolor{ForestGreen!12.4209090909091} 1.4 & \cellcolor{red!28.5362727272727} 3.1 & \cellcolor{ForestGreen!12.6179090909091} 1.4 & \cellcolor{red!7.19945454545454} 0.8 & \cellcolor{ForestGreen!8.85572727272726} 1 & \cellcolor{ForestGreen!9.05890909090909} 1 & \cellcolor{red!7.47545454545455} 0.8 & \cellcolor{red!2.39827272727273} 0.3 & \cellcolor{red!2.44036363636364} 0.3 & \cellcolor{ForestGreen!8.88063636363636} 1 & \cellcolor{red!7.28172727272729} 0.8 & \cellcolor{ForestGreen!6.10081818181819} 0.7 & \cellcolor{ForestGreen!8.96854545454545} 1 & \cellcolor{ForestGreen!2.19863636363638} 0.2 & \cellcolor{red!9.48790909090908} 1 & \cellcolor{ForestGreen!6.25509090909091} 0.7 & \cellcolor{ForestGreen!0.060727272727278} 0 & \cellcolor{ForestGreen!8.93090909090909} 1 & \cellcolor{red!23.0268181818182} 2.5 \\
    Argentina & \cellcolor{ForestGreen!58.2595454545455} 6.4 & \cellcolor{red!23.2060909090909} 2.6 & \cellcolor{red!23.452} 2.6 & \cellcolor{red!23.1195454545455} 2.5 &       & \cellcolor{red!23.3669090909091} 2.6 & \cellcolor{ForestGreen!58.0184545454545} 6.4 & \cellcolor{red!23.1334545454545} 2.5 & \cellcolor{ForestGreen!6.72427272727273} 0.7 & \cellcolor{red!22.0087272727273} 2.4 & \cellcolor{red!22.1532727272727} 2.4 & \cellcolor{ForestGreen!6.69881818181819} 0.7 & \cellcolor{ForestGreen!22.8591818181818} 2.5 & \cellcolor{ForestGreen!23.0024545454545} 2.5 & \cellcolor{red!22.1433636363636} 2.4 & \cellcolor{ForestGreen!7.02063636363636} 0.8 & \cellcolor{red!10.5831818181818} 1.2 & \cellcolor{red!17.5167272727273} 1.9 &       & \cellcolor{ForestGreen!23.6325454545454} 2.6 & \cellcolor{red!10.5936363636364} 1.2 &       & \cellcolor{red!17.0921818181818} 1.9 & \cellcolor{ForestGreen!32.1531818181818} 3.5 \\
    England & \cellcolor{red!28.8102727272727} 3.2 & \cellcolor{ForestGreen!12.4437272727273} 1.4 & \cellcolor{ForestGreen!12.4782727272727} 1.4 & \cellcolor{ForestGreen!12.6614545454545} 1.4 & \cellcolor{red!5.40936363636365} 0.6 & \cellcolor{ForestGreen!12.684} 1.4 & \cellcolor{red!28.6273636363636} 3.1 & \cellcolor{ForestGreen!12.5795454545455} 1.4 & \cellcolor{red!7.10345454545455} 0.8 & \cellcolor{ForestGreen!8.82254545454547} 1 & \cellcolor{ForestGreen!8.61263636363637} 0.9 & \cellcolor{red!7.15563636363636} 0.8 & \cellcolor{red!2.34181818181819} 0.3 & \cellcolor{red!2.42154545454546} 0.3 & \cellcolor{ForestGreen!8.80063636363635} 1 & \cellcolor{red!7.21336363636363} 0.8 & \cellcolor{ForestGreen!6.13200000000001} 0.7 & \cellcolor{ForestGreen!9.12136363636364} 1 & \cellcolor{ForestGreen!2.19909090909091} 0.2 & \cellcolor{red!9.45154545454545} 1 & \cellcolor{ForestGreen!6.26527272727273} 0.7 & \cellcolor{ForestGreen!0.0556363636363739} 0 & \cellcolor{ForestGreen!9.02527272727273} 1 & \cellcolor{red!23.3470909090909} 2.6 \\
    Spain & \cellcolor{red!28.5652727272727} 3.1 & \cellcolor{ForestGreen!12.6380909090909} 1.4 & \cellcolor{ForestGreen!12.5647272727273} 1.4 & \cellcolor{ForestGreen!12.4269090909091} 1.4 & \cellcolor{red!5.66136363636366} 0.6 & \cellcolor{ForestGreen!12.4735454545454} 1.4 & \cellcolor{red!28.3653636363636} 3.1 & \cellcolor{ForestGreen!12.4887272727273} 1.4 & \cellcolor{red!7.20718181818183} 0.8 & \cellcolor{ForestGreen!8.74854545454546} 1 & \cellcolor{ForestGreen!9.046} 1 & \cellcolor{red!7.34690909090909} 0.8 & \cellcolor{red!2.44063636363636} 0.3 & \cellcolor{red!2.29927272727274} 0.3 & \cellcolor{ForestGreen!8.787} 1 & \cellcolor{red!7.28754545454546} 0.8 & \cellcolor{ForestGreen!6.26018181818181} 0.7 & \cellcolor{ForestGreen!9.03763636363637} 1 & \cellcolor{ForestGreen!2.37909090909089} 0.3 & \cellcolor{red!9.61827272727272} 1.1 & \cellcolor{ForestGreen!6.33472727272727} 0.7 & \cellcolor{ForestGreen!0.0600909090909212} 0 & \cellcolor{ForestGreen!8.8149090909091} 1 & \cellcolor{red!23.2683636363636} 2.6 \\
    Portugal & \cellcolor{red!28.4031818181818} 3.1 & \cellcolor{ForestGreen!12.3739090909091} 1.4 & \cellcolor{ForestGreen!12.5698181818182} 1.4 & \cellcolor{ForestGreen!12.3819090909091} 1.4 & \cellcolor{red!5.41627272727274} 0.6 & \cellcolor{ForestGreen!12.5590909090909} 1.4 & \cellcolor{red!28.3483636363636} 3.1 & \cellcolor{ForestGreen!12.2830909090909} 1.4 & \cellcolor{red!7.3799090909091} 0.8 & \cellcolor{ForestGreen!8.53681818181818} 0.9 & \cellcolor{ForestGreen!8.779} 1 & \cellcolor{red!7.13799999999999} 0.8 & \cellcolor{red!2.15572727272728} 0.2 & \cellcolor{red!2.18445454545455} 0.2 & \cellcolor{ForestGreen!8.852} 1 & \cellcolor{red!7.30972727272726} 0.8 & \cellcolor{ForestGreen!6.3920909090909} 0.7 & \cellcolor{ForestGreen!9.0880909090909} 1 & \cellcolor{ForestGreen!2.21309090909091} 0.2 & \cellcolor{red!9.39727272727271} 1 & \cellcolor{ForestGreen!6.01127272727273} 0.7 & \cellcolor{red!0.0865454545454452} 0 & \cellcolor{ForestGreen!9.06509090909091} 1 & \cellcolor{red!23.2858181818182} 2.6 \\
    Mexico &       &       &       &       &       &       &       &       & \cellcolor{red!4.52036363636363} 0.5 & \cellcolor{ForestGreen!6.29118181818182} 0.7 & \cellcolor{ForestGreen!6.15163636363637} 0.7 & \cellcolor{red!4.63518181818182} 0.5 & \cellcolor{red!2.62336363636363} 0.3 & \cellcolor{red!2.5428181818182} 0.3 & \cellcolor{ForestGreen!6.26863636363636} 0.7 & \cellcolor{red!4.38972727272728} 0.5 & \cellcolor{ForestGreen!1.81436363636363} 0.2 &       & \cellcolor{red!25.1623636363636} 2.8 & \cellcolor{red!16.7606363636364} 1.8 & \cellcolor{ForestGreen!1.33981818181818} 0.1 & \cellcolor{red!38.1439090909091} 4.2 &       & \cellcolor{ForestGreen!76.9127272727273} 8.5 \\
    Netherlands &       &       &       &       &       &       &       &       & \cellcolor{red!1.66754545454544} 0.2 & \cellcolor{ForestGreen!2.89136363636364} 0.3 & \cellcolor{ForestGreen!2.85090909090909} 0.3 & \cellcolor{red!1.43727272727273} 0.2 & \cellcolor{red!2.28536363636364} 0.3 & \cellcolor{red!2.39299999999999} 0.3 & \cellcolor{ForestGreen!3.43654545454547} 0.4 & \cellcolor{red!1.39563636363638} 0.2 & \cellcolor{ForestGreen!0.508181818181822} 0.1 & \cellcolor{ForestGreen!0.179090909090912} 0 & \cellcolor{ForestGreen!10.102} 1.1 & \cellcolor{red!0.0662727272727279} 0 & \cellcolor{ForestGreen!0.832909090909096} 0.1 & \cellcolor{ForestGreen!15.3313636363636} 1.7 & \cellcolor{ForestGreen!0.04327272727271} 0 & \cellcolor{red!26.9305454545455} 3 \\
    Denmark &       &       &       &       &       &       &       &       & \cellcolor{red!1.29345454545455} 0.1 & \cellcolor{ForestGreen!3.27936363636364} 0.4 & \cellcolor{ForestGreen!3.18354545454546} 0.4 & \cellcolor{red!1.59863636363636} 0.2 & \cellcolor{red!2.56163636363636} 0.3 & \cellcolor{red!2.51518181818182} 0.3 & \cellcolor{ForestGreen!3.02227272727273} 0.3 & \cellcolor{red!1.51627272727273} 0.2 & \cellcolor{ForestGreen!1.01399999999999} 0.1 & \cellcolor{ForestGreen!0.0958181818181616} 0 & \cellcolor{ForestGreen!9.99290909090907} 1.1 & \cellcolor{red!0.104363636363647} 0 & \cellcolor{ForestGreen!0.652818181818181} 0.1 & \cellcolor{ForestGreen!15.1094545454545} 1.7 & \cellcolor{ForestGreen!0.0504545454545581} 0 & \cellcolor{red!26.8110909090909} 2.9 \\
    Germany &       &       &       &       &       &       &       &       & \cellcolor{red!1.38063636363637} 0.2 & \cellcolor{ForestGreen!3.07936363636365} 0.3 & \cellcolor{ForestGreen!3.27609090909092} 0.4 & \cellcolor{red!1.54300000000001} 0.2 & \cellcolor{red!2.55163636363636} 0.3 & \cellcolor{red!2.57009090909092} 0.3 & \cellcolor{ForestGreen!3.13436363636364} 0.3 & \cellcolor{red!1.44445454545452} 0.2 & \cellcolor{ForestGreen!0.61272727272728} 0.1 & \cellcolor{ForestGreen!0.0650000000000019} 0 & \cellcolor{ForestGreen!10.0247272727273} 1.1 & \cellcolor{red!0.0453636363636414} 0 & \cellcolor{ForestGreen!0.841636363636368} 0.1 & \cellcolor{ForestGreen!15.3437272727273} 1.7 & \cellcolor{red!0.0246363636363656} 0 & \cellcolor{red!26.8178181818182} 2.9 \\
    Uruguay &       &       &       &       &       &       &       &       & \cellcolor{ForestGreen!16.5374545454546} 1.8 & \cellcolor{red!27.9117272727273} 3.1 & \cellcolor{red!27.9493636363636} 3.1 & \cellcolor{ForestGreen!16.6195454545454} 1.8 & \cellcolor{ForestGreen!17.4240909090909} 1.9 & \cellcolor{ForestGreen!17.3116363636364} 1.9 & \cellcolor{red!28.5617272727273} 3.1 & \cellcolor{ForestGreen!16.5300909090909} 1.8 & \cellcolor{red!7.08172727272726} 0.8 & \cellcolor{red!0.468181818181807} 0.1 &       & \cellcolor{ForestGreen!33.8177272727273} 3.7 & \cellcolor{red!6.92872727272728} 0.8 &       & \cellcolor{red!0.144454545454536} 0 & \cellcolor{red!19.1946363636364} 2.1 \\
    Switzerland &       &       &       &       &       &       &       &       & \cellcolor{red!1.49963636363636} 0.2 & \cellcolor{ForestGreen!3.14536363636363} 0.3 & \cellcolor{ForestGreen!3.07500000000001} 0.3 & \cellcolor{red!1.49954545454545} 0.2 & \cellcolor{red!2.51390909090909} 0.3 & \cellcolor{red!2.38727272727272} 0.3 & \cellcolor{ForestGreen!3.12190909090909} 0.3 & \cellcolor{red!1.4419090909091} 0.2 & \cellcolor{ForestGreen!0.714000000000005} 0.1 & \cellcolor{ForestGreen!0.0482727272727276} 0 & \cellcolor{ForestGreen!10.1169090909091} 1.1 & \cellcolor{red!0.156181818181818} 0 & \cellcolor{ForestGreen!0.630363636363633} 0.1 & \cellcolor{ForestGreen!15.3998181818182} 1.7 & \cellcolor{ForestGreen!0.0315454545454533} 0 & \cellcolor{red!26.7847272727273} 2.9 \\
    United States &       &       &       &       &       &       &       &       & \cellcolor{red!4.70263636363636} 0.5 & \cellcolor{ForestGreen!6.21054545454545} 0.7 & \cellcolor{ForestGreen!6.22663636363635} 0.7 & \cellcolor{red!4.57090909090908} 0.5 & \cellcolor{red!2.56763636363637} 0.3 & \cellcolor{red!2.2610909090909} 0.2 & \cellcolor{ForestGreen!6.40318181818183} 0.7 & \cellcolor{red!4.73809090909091} 0.5 & \cellcolor{ForestGreen!1.7380909090909} 0.2 &       & \cellcolor{red!25.3504545454546} 2.8 & \cellcolor{red!16.5751818181818} 1.8 & \cellcolor{ForestGreen!1.96290909090909} 0.2 & \cellcolor{red!38.3550909090909} 4.2 &       & \cellcolor{ForestGreen!76.5797272727273} 8.4 \\
    Croatia &       &       &       &       &       &       &       &       & \cellcolor{red!1.47318181818182} 0.2 & \cellcolor{ForestGreen!3.01454545454544} 0.3 & \cellcolor{ForestGreen!3.18554545454544} 0.4 & \cellcolor{red!1.33500000000001} 0.1 & \cellcolor{red!2.32054545454546} 0.3 & \cellcolor{red!2.64218181818182} 0.3 & \cellcolor{ForestGreen!3.17481818181819} 0.3 & \cellcolor{red!1.604} 0.2 & \cellcolor{ForestGreen!0.680363636363633} 0.1 & \cellcolor{ForestGreen!0.0800000000000043} 0 & \cellcolor{ForestGreen!10.2762727272727} 1.1 & \cellcolor{red!0.109727272727274} 0 & \cellcolor{ForestGreen!0.668272727272729} 0.1 & \cellcolor{ForestGreen!15.3146363636364} 1.7 & \cellcolor{ForestGreen!0.0438181818181802} 0 & \cellcolor{red!26.9536363636364} 3 \\
    Senegal & \cellcolor{red!4.52036363636363} 0.5 & \cellcolor{red!1.66754545454544} 0.2 & \cellcolor{red!1.29345454545455} 0.1 & \cellcolor{red!1.38063636363637} 0.2 & \cellcolor{ForestGreen!16.5374545454546} 1.8 & \cellcolor{red!1.49963636363636} 0.2 & \cellcolor{red!4.70263636363636} 0.5 & \cellcolor{red!1.47318181818182} 0.2 &       &       &       &       &       &       &       &       &       & \cellcolor{ForestGreen!3.28718181818181} 0.4 & \cellcolor{red!12.3756363636364} 1.4 & \cellcolor{red!20.2351818181818} 2.2 &       & \cellcolor{ForestGreen!3.24690909090905} 0.4 & \cellcolor{ForestGreen!3.52118181818181} 0.4 & \cellcolor{ForestGreen!22.5555454545455} 2.5 \\
    Iran  & \cellcolor{ForestGreen!6.29118181818182} 0.7 & \cellcolor{ForestGreen!2.89136363636364} 0.3 & \cellcolor{ForestGreen!3.27936363636364} 0.4 & \cellcolor{ForestGreen!3.07936363636365} 0.3 & \cellcolor{red!27.9117272727273} 3.1 & \cellcolor{ForestGreen!3.14536363636363} 0.3 & \cellcolor{ForestGreen!6.21054545454545} 0.7 & \cellcolor{ForestGreen!3.01454545454544} 0.3 &       &       &       &       &       &       &       &       & \cellcolor{red!3.32518181818183} 0.4 & \cellcolor{ForestGreen!0.822636363636351} 0.1 & \cellcolor{ForestGreen!23.2310909090909} 2.6 &       & \cellcolor{red!3.31772727272727} 0.4 &       & \cellcolor{ForestGreen!0.709636363636357} 0.1 & \cellcolor{red!18.1204545454545} 2 \\
    Japan & \cellcolor{ForestGreen!6.15163636363637} 0.7 & \cellcolor{ForestGreen!2.85090909090909} 0.3 & \cellcolor{ForestGreen!3.18354545454546} 0.4 & \cellcolor{ForestGreen!3.27609090909092} 0.4 & \cellcolor{red!27.9493636363636} 3.1 & \cellcolor{ForestGreen!3.07500000000001} 0.3 & \cellcolor{ForestGreen!6.22663636363635} 0.7 & \cellcolor{ForestGreen!3.18554545454544} 0.4 &       &       &       &       &       &       &       &       & \cellcolor{red!3.51636363636362} 0.4 & \cellcolor{ForestGreen!0.809272727272709} 0.1 & \cellcolor{ForestGreen!22.9729090909091} 2.5 &       & \cellcolor{red!3.08490909090908} 0.3 &       & \cellcolor{ForestGreen!0.661000000000007} 0.1 & \cellcolor{red!17.8419090909091} 2 \\
    Morocco & \cellcolor{red!4.63518181818182} 0.5 & \cellcolor{red!1.43727272727273} 0.2 & \cellcolor{red!1.59863636363636} 0.2 & \cellcolor{red!1.54300000000001} 0.2 & \cellcolor{ForestGreen!16.6195454545454} 1.8 & \cellcolor{red!1.49954545454545} 0.2 & \cellcolor{red!4.57090909090908} 0.5 & \cellcolor{red!1.33500000000001} 0.1 &       &       &       &       &       &       &       &       &       & \cellcolor{ForestGreen!3.20363636363636} 0.4 & \cellcolor{red!12.3045454545454} 1.4 & \cellcolor{red!20.1078181818182} 2.2 &       & \cellcolor{ForestGreen!3.2477272727273} 0.4 & \cellcolor{ForestGreen!3.18527272727273} 0.4 & \cellcolor{ForestGreen!22.7757272727273} 2.5 \\
    Serbia & \cellcolor{red!2.62336363636363} 0.3 & \cellcolor{red!2.28536363636364} 0.3 & \cellcolor{red!2.56163636363636} 0.3 & \cellcolor{red!2.55163636363636} 0.3 & \cellcolor{ForestGreen!17.4240909090909} 1.9 & \cellcolor{red!2.51390909090909} 0.3 & \cellcolor{red!2.56763636363637} 0.3 & \cellcolor{red!2.32054545454546} 0.3 &       &       &       &       &       &       &       &       & \cellcolor{ForestGreen!5.36527272727271} 0.6 & \cellcolor{red!5.96045454545455} 0.7 & \cellcolor{red!16.3557272727273} 1.8 & \cellcolor{ForestGreen!30.1434545454545} 3.3 & \cellcolor{ForestGreen!4.80118181818181} 0.5 & \cellcolor{red!4.9250909090909} 0.5 & \cellcolor{red!6.02927272727273} 0.7 & \cellcolor{red!7.03936363636364} 0.8 \\
    Poland & \cellcolor{red!2.5428181818182} 0.3 & \cellcolor{red!2.39299999999999} 0.3 & \cellcolor{red!2.51518181818182} 0.3 & \cellcolor{red!2.57009090909092} 0.3 & \cellcolor{ForestGreen!17.3116363636364} 1.9 & \cellcolor{red!2.38727272727272} 0.3 & \cellcolor{red!2.2610909090909} 0.2 & \cellcolor{red!2.64218181818182} 0.3 &       &       &       &       &       &       &       &       & \cellcolor{ForestGreen!5.08390909090909} 0.6 & \cellcolor{red!5.96136363636363} 0.7 & \cellcolor{red!16.4048181818182} 1.8 & \cellcolor{ForestGreen!30.1397272727273} 3.3 & \cellcolor{ForestGreen!5.01827272727273} 0.6 & \cellcolor{red!4.74818181818182} 0.5 & \cellcolor{red!5.95890909090909} 0.7 & \cellcolor{red!7.16863636363637} 0.8 \\
    South Korea & \cellcolor{ForestGreen!6.26863636363636} 0.7 & \cellcolor{ForestGreen!3.43654545454547} 0.4 & \cellcolor{ForestGreen!3.02227272727273} 0.3 & \cellcolor{ForestGreen!3.13436363636364} 0.3 & \cellcolor{red!28.5617272727273} 3.1 & \cellcolor{ForestGreen!3.12190909090909} 0.3 & \cellcolor{ForestGreen!6.40318181818183} 0.7 & \cellcolor{ForestGreen!3.17481818181819} 0.3 &       &       &       &       &       &       &       &       & \cellcolor{red!3.60763636363635} 0.4 & \cellcolor{ForestGreen!0.67600000000001} 0.1 & \cellcolor{ForestGreen!23.4010909090909} 2.6 &       & \cellcolor{red!3.41681818181818} 0.4 &       & \cellcolor{ForestGreen!0.874000000000001} 0.1 & \cellcolor{red!17.9266363636364} 2 \\
    Tunisia & \cellcolor{red!4.38972727272728} 0.5 & \cellcolor{red!1.39563636363638} 0.2 & \cellcolor{red!1.51627272727273} 0.2 & \cellcolor{red!1.44445454545452} 0.2 & \cellcolor{ForestGreen!16.5300909090909} 1.8 & \cellcolor{red!1.4419090909091} 0.2 & \cellcolor{red!4.73809090909091} 0.5 & \cellcolor{red!1.604} 0.2 &       &       &       &       &       &       &       &       &       & \cellcolor{ForestGreen!3.12309090909091} 0.3 & \cellcolor{red!12.1643636363636} 1.3 & \cellcolor{red!19.9401818181818} 2.2 &       & \cellcolor{ForestGreen!3.17863636363638} 0.3 & \cellcolor{ForestGreen!3.03709090909091} 0.3 & \cellcolor{ForestGreen!22.7657272727273} 2.5 \\ \toprule
    \end{tabularx}

==> Figure1_absolute_distortion_by_country.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{subfigure}{\textwidth}
\centering
\caption{2018 FIFA World Cup draw}
\label{Fig1a}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.8\textwidth, 
height = 0.64\textwidth,
%title = {Absolute changes in the probability of qualification},
%title style = {font = \small},
xmajorgrids,
ymajorgrids,
%xbar stacked,
%bar width = 10pt,
scaled x ticks = false,
xlabel = {Mean absolute distortion (\%)},
xlabel style = {align=center, font=\small},
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
xmin = 0,
%extra x ticks = 0,
%extra x tick labels = ,
%extra x tick style = {grid = major, major grid style = {black,very thick}},
symbolic y coords = {Russia,Germany,Brazil,Portugal,Argentina,Belgium,Poland,France,Spain,Peru,Switzerland,England,Colombia,Mexico,Uruguay,Croatia,Denmark,Iceland,Costa Rica,Sweden,Tunisia,Egypt,Senegal,Iran,Serbia,Nigeria,Australia,Japan,Morocco,Panama,South Korea,Saudi Arabia},
ytick = data,
y dir = reverse,
enlarge y limits = 0.02,
%legend style = {font=\small,at={(0,-0.12)},anchor=north west,legend columns=2},
%legend entries = {Official (draw order 1-2-3-4)$\qquad$, Draw order 1-2-4-3, Draw order 1-3-2-4$\qquad \qquad \qquad$,Draw order 4-2-3-1},
]
% Our proposal: Groups labelled after the draw
\addplot [red, mark=pentagon, only marks, mark size=2pt, mark options={solid,semithick}] coordinates{
(0.446638333333333,Russia)
(0.447778333333333,Germany)
(1.52134761904762,Brazil)
(0.442146666666667,Portugal)
(1.51672380952381,Argentina)
(0.439164166666667,Belgium)
(0.4471925,Poland)
(0.447545833333334,France)
(0.681038333333333,Spain)
(0.467886363636364,Peru)
(0.679348333333333,Switzerland)
(0.680529166666667,England)
(0.466812727272727,Colombia)
(2.89802454545455,Mexico)
(0.46904909090909,Uruguay)
(0.67668,Croatia)
(0.437815,Denmark)
(0.4374,Iceland)
(0.296624545454545,Costa Rica)
(0.432098333333334,Sweden)
(0.253389090909091,Tunisia)
(0.256443636363636,Egypt)
(0.2502,Senegal)
(0.593973,Iran)
(2.0920475,Serbia)
(0.284831428571429,Nigeria)
(0.344303478260869,Australia)
(0.341070434782609,Japan)
(0.278688571428571,Morocco)
(0.564488181818182,Panama)
(0.347185217391305,South Korea)
(0.346874782608696,Saudi Arabia)
};
% Official rule: host is pre-assigned
\addplot [blue, mark=asterisk, only marks, mark size=2pt, mark options={solid,semithick}] coordinates{
(2.92669,Russia)
(0.5438125,Germany)
(1.70302857142857,Brazil)
(0.5465,Portugal)
(1.71211904761905,Argentina)
(0.547515,Belgium)
(0.545241666666667,Poland)
(0.545893333333334,France)
(0.610325833333333,Spain)
(0.7769,Peru)
(0.610603333333334,Switzerland)
(0.6160575,England)
(0.771305454545454,Colombia)
(2.84581363636364,Mexico)
(0.778398181818182,Uruguay)
(0.615999166666667,Croatia)
(0.673001666666666,Denmark)
(0.677005,Iceland)
(0.36932,Costa Rica)
(0.672179166666666,Sweden)
(0.475612727272727,Tunisia)
(0.474937272727273,Egypt)
(0.482447272727273,Senegal)
(0.774622,Iran)
(2.14012166666667,Serbia)
(0.40025619047619,Nigeria)
(0.381928695652174,Australia)
(0.384102608695652,Japan)
(0.399451428571429,Morocco)
(0.575505454545455,Panama)
(0.385164347826087,South Korea)
(0.382678260869565,Saudi Arabia)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.25cm}
\begin{subfigure}{\textwidth}
\centering
\caption{2022 FIFA World Cup draw}
\label{Fig1b}
	
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.8\textwidth, 
height = 0.64\textwidth,
%title = {Absolute changes in the probability of qualification},
%title style = {font = \small},
xmajorgrids,
ymajorgrids,
%xbar stacked,
%bar width = 10pt,
scaled x ticks = false,
xlabel = {Mean absolute distortion (\%)},
xlabel style = {align=center, font=\small},
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
xmin = 0,
%extra x ticks = 0,
%extra x tick labels = ,
%extra x tick style = {grid = major, major grid style = {black,very thick}},
symbolic y coords = {Qatar,Brazil,Belgium,France,Argentina,England,Spain,Portugal,Mexico,Netherlands,Denmark,Germany,Uruguay,Switzerland,United States,Croatia,Senegal,Iran,Japan,Morocco,Serbia,Poland,South Korea,Tunisia,Cameroon,Canada,Ecuador,Saudi Arabia,Ghana,IPO1,IPO2,UEFA PO},
ytick = data,
y dir = reverse,
enlarge y limits = 0.02,
legend style = {font=\small,at={(0,-0.15)},anchor=north west,legend columns=1},
legend entries = {The group with the host is called Group A (our proposal)$\qquad$, The host is pre-assigned to Group A (official draw procedure)$\,$},
]
% Our proposal: Groups labelled after the draw
\addplot [red, mark=pentagon, only marks, mark size=2pt, mark options={solid,semithick}] coordinates{
(2.314,Qatar)
(2.49810571428571,Brazil)
(1.1176875,Belgium)
(1.11706333333333,France)
(2.4972,Argentina)
(1.11724666666667,England)
(1.118885,Spain)
(1.11013166666667,Portugal)
(2.41439272727273,Mexico)
(0.90219,Netherlands)
(0.909475833333333,Denmark)
(0.906444166666667,Germany)
(1.603959,Uruguay)
(0.908005,Switzerland)
(2.41671272727273,United States)
(0.906438333333333,Croatia)
(0.853497272727272,Senegal)
(1.01082857142857,Iran)
(1.01416285714286,Japan)
(0.855031818181818,Morocco)
(0.947915,Serbia)
(0.94799,Poland)
(1.02455047619048,South Korea)
(0.849442727272728,Tunisia)
(0.506946666666666,Cameroon)
(0.575732727272727,Canada)
(1.37674,Ecuador)
(1.556023,Saudi Arabia)
(0.501605714285714,Ghana)
(1.11745411764706,IPO1)
(0.570482727272727,IPO2)
(3.09464833333333,UEFA PO)
};
% Official rule: host is pre-assigned
\addplot [blue, mark=asterisk, only marks, mark size=2pt, mark options={solid,semithick}] coordinates{
(4.15904736842105,Qatar)
(2.45814380952381,Brazil)
(1.19548,Belgium)
(1.18858416666667,France)
(2.45700380952381,Argentina)
(1.19300833333333,England)
(1.18879,Spain)
(1.19056666666667,Portugal)
(2.45886636363636,Mexico)
(0.906918333333333,Netherlands)
(0.903209166666667,Denmark)
(0.9012925,Germany)
(1.434829,Uruguay)
(0.9037925,Switzerland)
(2.46208909090909,United States)
(0.902066666666667,Croatia)
(1.21285909090909,Senegal)
(1.12083619047619,Iran)
(1.12150095238095,Japan)
(1.20825909090909,Morocco)
(1.5214,Serbia)
(1.51341416666667,Poland)
(1.13069809523809,South Korea)
(1.20155909090909,Tunisia)
(0.601135238095238,Cameroon)
(0.533460909090909,Canada)
(1.91892380952381,Ecuador)
(1.873359,Saudi Arabia)
(0.597937142857143,Ghana)
(1.00162117647059,IPO1)
(0.533529090909091,IPO2)
(3.35127416666667,UEFA PO)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{The average absolute bias of the Skip mechanism for all countries}
\label{Fig1}

\end{figure}

%\end{document}

==> Figure2_attractiveness_feasibility.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{subfigure}{\textwidth}
\centering
\caption{2018 FIFA World Cup draw}
\label{Fig2a}

\begin{tikzpicture}
\begin{axis}[
%title = {The effects of draw constraints},
%title style = {font=\small},
xlabel = {Average number of intra-continental group matches},
x label style = {font=\small},
ylabel = {Proportion of valid assignments (\%, log scale)},
y label style = {font=\small},
ymode = log,
log ticks with fixed point,
y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = \textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
xmin = 5.9,
xmax = 11.1,
ymin = 0.1,
ymax = 110,
%max space between ticks=50,
%legend style = {font=\small,at={(0,-0.16)},anchor=north west,legend columns=1},
%legend entries = {Ratio of feasible solutions without Constraint E$\qquad \qquad \qquad \quad \; \;$, Ratio of feasible solutions with Constraint E$\qquad \qquad \qquad \qquad \quad$}
] 
% Without Constraint E
\addplot [blue, mark=asterisk, only marks, mark size=2pt, mark options={solid,semithick}] coordinates {
(10.62319,100)
(9.276329,35.7137296214757)
(10.297641,65.6189818430356)
(8.941048,23.4349200138148)
(9.701716,35.7117541179784)
(8.352729,12.7510704230809)
(9.396466,24.1014131482362)
(8.03479,8.60464605446038)
(9.965695,49.9984027384196)
(8.617325,17.855055733684)
(9.644732,33.4781525400062)
(8.285341,11.9566222165617)
(9.275426,21.4262003920982)
(7.929512,7.65095460447965)
(8.969907,14.461461227508)
(7.61353,5.16400875196835)
};
% With Constraint E
\addplot [red, mark=pentagon, only marks, mark size=2pt, mark options={solid,semithick}] coordinates {
(8.146898,6.06098120547718)
(7.353034,3.57275890228477)
(7.907861,4.21489758002427)
(7.12505,2.50410167078502)
(7.319901,2.3146404490078)
(6.564022,1.40670361144332)
(7.132526,1.68226689687077)
(6.378716,1.02222023978858)
(7.540045,3.18102316643124)
(6.780325,1.91767231517604)
(7.344857,2.28197887352468)
(6.587272,1.37811655051943)
(6.920189,1.38926743099776)
(6.16852,0.844354525722584)
(6.750677,1.01438677249791)
(6,0.61753782346608)
};
%\addplot [black, mark=asterisk, only marks, mark size=4pt, mark options={solid,semithick}] coordinates {
%(9.276329,35.7137296214757)
%(8.941048,23.4349200138148)
%(8.352729,12.7510704230809)
%(8.03479,8.60464605446038)
%(8.617325,17.855055733684)
%};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.25cm}
\begin{subfigure}{\textwidth}
\centering
\caption{2022 FIFA World Cup draw}
\label{Fig2b}

\begin{tikzpicture}
\begin{axis}[
%title = {The effects of draw constraints},
%title style = {font=\small},
xlabel = {Average number of intra-continental group matches},
x label style = {font=\small},
ylabel = {Proportion of valid assignments (\%, log scale)},
y label style = {font=\small},
ymode = log,
log ticks with fixed point,
y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = \textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
xmin = 4.9,
xmax = 10.55,
ymin = 0.1,
ymax = 110,
%max space between ticks=50,
legend style = {font=\small,at={(0.2,-0.15)},anchor=north west,legend columns=2},
legend entries = {Without Constraint E$\qquad$, With Constraint E}
] 
% Without Constraint E
\addplot [blue, mark=asterisk, only marks, mark size=2pt, mark options={solid,semithick}] coordinates {
(10.090800568288,100)
(9.02474509887608,26.7857456039543)
(9.57426732475483,53.5682500513694)
(8.52039021169614,14.8785119336672)
(9.1998636410059,35.714981841872)
(8.09616610799281,9.56748302828943)
(8.65002096609122,19.1300839742908)
(7.53675012125127,5.3143572653996)
(8.77780368268262,13.393749056327)
(7.70248998671161,3.45386927516075)
(8.23795141871821,7.17534409706611)
(7.171469,1.92258512140105)
(8.11792514927082,6.1617399486978)
(7.03169959402378,1.61304538895889)
(7.54714969815475,3.30068726246146)
(6.479488,0.900489416700293)
};
% With Constraint E
\addplot [red, mark=pentagon, only marks, mark size=2pt, mark options={solid,semithick}] coordinates {
(7.6440014647344,11.0269107622045)
(6.83541359053917,3.72084601915839)
(7.21717277940177,6.37504735617944)
(7.47718826122263,2.30562407478043)
(6.73669635115813,4.08674395593224)
(6.02597196809429,1.46887946622857)
(6.37528867564028,2.4552796911618)
(5.7359080159006,0.932958180075244)
(6.59334170687361,1.75926706346739)
(5.73879271440304,0.539691852222675)
(6.23617692950027,1.07954854715772)
(5.449065,0.355654996947841)
(6.01958567678563,0.881321716144135)
(5.25366835851235,0.28603511201533)
(5.69713594061169,0.54160451527556)
(5,0.187534371299572)
};
%\addplot [black, mark=asterisk, only marks, mark size=4pt, mark options={solid,semithick}] coordinates {
%(7.47718826122263,2.30562407478043)
%};
\end{axis}
\end{tikzpicture}
\end{subfigure}

%\captionsetup{justification=centerfirst}
\caption{The average number of intra-continental games and the chance of feasibility}
\label{Fig2}
\end{figure}

%\end{document}

==> Figure3_constraints_feasibility_distortion_2018.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{subfigure}{\textwidth}
\caption{Measure of non-uniformity: Mean absolute bias $\Delta (\mathcal{C})$}
\label{Fig3a}

\begin{tikzpicture}
\begin{axis}[
%title = {The effects of draw constraints},
%title style = {font=\small},
xlabel = {Proportion of valid assignments (\%, log scale)},
x label style = {font=\small},
ylabel = {Mean absolute bias (percentage point)},
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = \textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
xmode = log,
log ticks with fixed point,
xmin = 0.5,
xmax = 115,
ymin = 0,
ymax = 1.5,
%max space between ticks=50,
%legend style = {font=\small,at={(0,-0.25)},anchor=north west,legend columns=5},
%legend entries = {15 states$\quad$,17 states$\quad$,20 states}
] 
% Mean distortion without Constraint E
\addplot [blue, mark=asterisk, only marks, mark size=2pt, mark options={solid,semithick}] coordinates {
(100,0.0255573579482397)
(35.7137296214757,0.0264189417500631)
(65.6189818430356,0.0265163304408966)
(23.4349200138148,0.0319429468744676)
(35.7117541179784,0.0287686587378956)
(12.7510704230809,0.042015548142377)
(24.1014131482362,0.0853500876408102)
(8.60464605446038,0.10281751211994)
(49.9984027384196,0.0284658277316085)
(17.855055733684,0.0360599748242196)
(33.4781525400062,0.0961150298294434)
(11.9566222165617,0.111431701176822)
(21.4262003920982,0.0948657188548219)
(7.65095460447965,0.102668809281652)
(14.461461227508,0.092908114034227)
(5.16400875196835,0.104889705925574)
};
% Mean distortion with Constraint E
\addplot [red, mark=pentagon, only marks, mark size=2pt, mark options={solid,semithick}] coordinates {
(6.06098120547718,1.00313507584015)
(3.57275890228477,0.617199565381414)
(4.21489758002427,0.989893048140216)
(2.50410167078502,0.586336684485855)
(2.3146404490078,1.2368747728402)
(1.40670361144332,0.757917734594567)
(1.68226689687077,1.18096790162938)
(1.02222023978858,0.688588842447729)
(3.18102316643124,1.16622562233977)
(1.91767231517604,0.771389712463711)
(2.28197887352468,1.11522178763991)
(1.37811655051943,0.71522444884264)
(1.38926743099776,1.17035760078303)
(0.844354525722584,0.713654538200803)
(1.01438677249791,1.10857612224394)
(0.61753782346608,0.636276712328767)
};
% Mean distortion with Constraint E, host pre-assigned
\addplot [ForestGreen, mark=oplus, only marks, mark size=2pt, mark options={solid,semithick}] coordinates {
(0.61753782346608,0.821769151)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.25cm}
\begin{subfigure}{\textwidth}
\caption{Measure of non-uniformity: Maximum absolute bias $\Omega (\mathcal{C})$}
\label{Fig3b}

\begin{tikzpicture}
\begin{axis}[
%title = {The effects of draw constraints},
%title style = {font=\small},
xlabel = {Proportion of valid assignments (\%, log scale)},
x label style = {font=\small},
ylabel = {Maximum absolute bias (percentage point)},
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = \textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
xmode = log,
log ticks with fixed point,
%xticklabel = \empty,
xmin = 0.5,
xmax = 115,
ymin = 0,
ymax = 14.5,
%max space between ticks=50,
legend style = {font=\small,at={(0.05,-0.15)},anchor=north west,legend columns=1},
legend entries = {Skip mechanism without Constraint E$\qquad \,\, \qquad \qquad \qquad \qquad \qquad \qquad \quad \; \;$, Skip mechanism with Constraint E$\qquad \,\, \qquad \qquad \qquad \qquad \qquad \qquad \qquad \quad$, Skip mechanism with all constraints if the host is pre-assigned to Group A}
] 
% Max distortion without Constraint E
\addplot [blue, mark=asterisk, only marks, mark size=2pt, mark options={solid,semithick}] coordinates {
(100,0.0940727087625354)
(35.7137296214757,0.0962507705474111)
(65.6189818430356,0.116967008946223)
(23.4349200138148,0.198836053567525)
(35.7117541179784,0.122547165218685)
(12.7510704230809,0.302973783298358)
(24.1014131482362,0.852897811492286)
(8.60464605446038,0.967007678481871)
(49.9984027384196,0.100477193209327)
(17.855055733684,0.154002720713398)
(33.4781525400062,3.29347425512814)
(11.9566222165617,3.4212818625523)
(21.4262003920982,2.91945009709283)
(7.65095460447965,2.9384748683618)
(14.461461227508,3.15493030600135)
(5.16400875196835,3.1252836528544)
};
% Max distortion with Constraint E
\addplot [red, mark=pentagon, only marks, mark size=2pt, mark options={solid,semithick}] coordinates {
(6.06098120547718,10.2517103830224)
(3.57275890228477,12.8715878706903)
(4.21489758002427,10.1050514987487)
(2.50410167078502,10.8210268328772)
(2.3146404490078,10.5560369839623)
(1.40670361144332,13.0420624602763)
(1.68226689687077,10.3721185610788)
(1.02222023978858,10.7296889302103)
(3.18102316643124,13.1111109342807)
(1.91767231517604,13.1475166953054)
(2.28197887352468,11.4641513426566)
(1.37811655051943,11.0489056312625)
(1.38926743099776,10.3350568821988)
(0.844354525722584,12.8246049642651)
(1.01438677249791,10.1159317313505)
(0.61753782346608,10.825)
};
% Max distortion with Constraint E, host pre-assigned
\addplot [ForestGreen, mark=oplus, only marks, mark size=2pt, mark options={solid,semithick}] coordinates {
(0.61753782346608,10.23657)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\captionsetup{justification=centering}
\caption{The aggregated bias of the Skip mechanism for the \\ 32 sets of draw constraints, 2018 FIFA World Cup draw}
\label{Fig3}
\end{figure}

%\end{document}

==> Figure4_constraints_feasibility_distortion_2022.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{subfigure}{\textwidth}
\caption{Measure of non-uniformity: Mean absolute bias $\Delta (\mathcal{C})$}
\label{Fig4a}

\begin{tikzpicture}
\begin{axis}[
%title = {The effects of draw constraints},
%title style = {font=\small},
xlabel = {Proportion of valid assignments (\%, log scale)},
x label style = {font=\small},
ylabel = {Mean absolute bias (percentage point)},
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = \textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
xmode = log,
log ticks with fixed point,
xmin = 0.09,
xmax = 115,
ymin = 0,
ymax = 1.5,
%max space between ticks=50,
%legend style = {font=\small,at={(0,-0.25)},anchor=north west,legend columns=5},
%legend entries = {15 states$\quad$,17 states$\quad$,20 states}
] 
% Mean distortion without Constraint E
\addplot [blue, mark=asterisk, only marks, mark size=2pt, mark options={solid,semithick}] coordinates {
(100,0.0282456071846973)
(26.7857456039543,0.0236182486686763)
(53.5682500513694,0.0267210119017049)
(14.8785119336672,0.206564501278637)
(35.714981841872,0.0273673815416241)
(9.56748302828943,0.314594456557567)
(19.1300839742908,0.227458884007567)
(5.3143572653996,0.544662042991035)
(13.393749056327,0.0287994958527391)
(3.45386927516075,0.300263355644696)
(7.17534409706611,0.264066761034612)
(1.92258512140105,0.553531455260589)
(6.1617399486978,0.201475762000948)
(1.61304538895889,0.569971289164597)
(3.30068726246146,0.402648567605061)
(0.900489416700293,0.711261590125836)
};
% Mean distortion with Constraint E
\addplot [red, mark=pentagon, only marks, mark size=2pt, mark options={solid,semithick}] coordinates {
(11.0269107622045,0.976679369130177)
(3.72084601915839,0.983432534866167)
(6.37504735617944,0.973863789860189)
(2.30562407478043,1.20130754078856)
(4.08674395593224,1.16866239586788)
(1.46887946622857,1.05382261646784)
(2.4552796911618,1.1075922909458)
(0.932958180075244,0.99023771745208)
(1.75926706346739,1.14466281205177)
(0.539691852222675,1.36640647256331)
(1.07954854715772,1.08359799422733)
(0.355654996947841,1.38927318479867)
(0.881321716144135,1.09707546907179)
(0.28603511201533,1.27211678049165)
(0.54160451527556,1.0313958253772)
(0.187534371299572,1.26630591549296)
};
% Mean distortion with Constraint E, host pre-assigned
\addplot [ForestGreen, mark=oplus, only marks, mark size=2pt, mark options={solid,semithick}] coordinates {
(0.187534371299572,1.433537746)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.25cm}
\begin{subfigure}{\textwidth}
\caption{Measure of non-uniformity: Maximum absolute bias $\Omega (\mathcal{C})$}
\label{Fig4b}

\begin{tikzpicture}
\begin{axis}[
%title = {The effects of draw constraints},
%title style = {font=\small},
xlabel = {Proportion of valid assignments (\%, log scale)},
x label style = {font=\small},
ylabel = {Maximum absolute bias (percentage point)},
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = \textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
xmode = log,
log ticks with fixed point,
%xticklabel = \empty,
xmin = 0.09,
xmax = 115,
ymin = 0,
ymax = 14.5,
%max space between ticks=50,
legend style = {font=\small,at={(0.05,-0.15)},anchor=north west,legend columns=1},
legend entries = {Skip mechanism without Constraint E$\qquad \,\, \qquad \qquad \qquad \qquad \qquad \qquad \quad \; \;$, Skip mechanism with Constraint E$\qquad \,\, \qquad \qquad \qquad \qquad \qquad \qquad \qquad \quad$, Skip mechanism with all constraints if the host is pre-assigned to Group A}
] 
% Max distortion without Constraint E
\addplot [blue, mark=asterisk, only marks, mark size=2pt, mark options={solid,semithick}] coordinates {
(100,0.105072629871603)
(26.7857456039543,0.0964104804641083)
(53.5682500513694,0.123464298328568)
(14.8785119336672,1.77925840787562)
(35.714981841872,0.107831775550182)
(9.56748302828943,1.43162828530223)
(19.1300839742908,1.78416927418194)
(5.3143572653996,2.25122239424852)
(13.393749056327,0.109104988490938)
(3.45386927516075,2.65090251600944)
(7.17534409706611,2.36692069619457)
(1.92258512140105,3.44081937153552)
(6.1617399486978,3.18815439426307)
(1.61304538895889,2.88790701974996)
(3.30068726246146,3.19788622594584)
(0.900489416700293,3.08211990553404)
};
% Max distortion with Constraint E
\addplot [red, mark=pentagon, only marks, mark size=2pt, mark options={solid,semithick}] coordinates {
(11.0269107622045,6.25032240478187)
(3.72084601915839,11.8512693813907)
(6.37504735617944,9.19892525122285)
(2.30562407478043,11.3920508860288)
(4.08674395593224,6.37778438896285)
(1.46887946622857,11.2676226968149)
(2.4552796911618,8.56170325455368)
(0.932958180075244,11.2067461907007)
(1.75926706346739,7.87908560813846)
(0.539691852222675,11.2588126541223)
(1.07954854715772,8.29407469204141)
(0.355654996947841,9.26444601458809)
(0.881321716144135,8.13352135943216)
(0.28603511201533,10.607584358603)
(0.54160451527556,8.42631006818493)
(0.187534371299572,8.5581)
};
% Max distortion with Constraint E, host pre-assigned
\addplot [ForestGreen, mark=oplus, only marks, mark size=2pt, mark options={solid,semithick}] coordinates {
(0.187534371299572,10.49049)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\captionsetup{justification=centering}
\caption{The aggregated bias of the Skip mechanism for the \\ 32 sets of draw constraints, 2022 FIFA World Cup draw}
\label{Fig4}
\end{figure}

%\end{document}

==> Figure5_attractiveness_inequality_tradeoff_2018.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{subfigure}{\textwidth}
\caption{Measure of non-uniformity: Mean absolute bias $\Delta (\mathcal{C})$}
\label{Fig5a}

\begin{tikzpicture}
\begin{axis}[
name = axis1,
%title = {The trade-off between unattractive matches and },
%title style = {font=\small},
xlabel = Average number of intra-continental group matches,
x label style = {font=\small},
ylabel = Mean absolute bias (percentage point),
y label style = {font=\small},
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
scaled y ticks = false,
width = \textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
xmin = 5.9,
xmax = 11.1,
ymin = 0,
%ymax = 0.055,
%max space between ticks=50,
%legend style = {font=\small,at={(0,-0.15)},anchor=north west,legend columns=1},
%legend entries = {Uniform mechanism without Constraints A and E$\qquad \qquad \qquad \quad$, Uniform mechanism with Constraint A and without Constraint E, Uniform mechanism with Constraint E and without Constraint A, Uniform mechanism with Constraints A and E$\qquad \qquad \qquad \qquad \;$, Skip mechanism without Constraints A and E$\qquad \qquad \qquad \qquad \; \,$, Skip mechanism with Constraint A and without Constraint E$\quad \; \,$, Skip mechanism with Constraint E$\qquad \qquad \qquad \qquad \qquad \quad \qquad \;$}
] 
% Skip mechanism without Constraint E
\addplot [blue, mark=asterisk, only marks, mark size=2pt, mark options={solid,thin}] coordinates {
(10.62319,0)
(9.276329,0)
(10.297641,0)
(8.941048,0.0319429468744676)
(9.701716,0)
(8.352729,0.042015548142377)
(9.396466,0.0853500876408102)
(8.03479,0.10281751211994)
(9.965695,0)
(8.617325,0.0360599748242196)
(9.644732,0.0961150298294434)
(8.285341,0.111431701176822)
(9.275426,0.0948657188548219)
(7.929512,0.102668809281652)
(8.969907,0.092908114034227)
(7.61353,0.104889705925574)
};
% Skip mechanism with Constraint E
\addplot [red, mark=pentagon, only marks, mark size=2pt, mark options={solid,semithick}] coordinates {
(8.146898,1.00313507584015)
(7.353034,0.617199565381414)
(7.907861,0.989893048140216)
(7.12505,0.586336684485855)
(7.319901,1.2368747728402)
(6.564022,0.757917734594567)
(7.132526,1.18096790162938)
(6.378716,0.688588842447729)
(7.540045,1.16622562233977)
(6.780325,0.771389712463711)
(7.344857,1.11522178763991)
(6.587272,0.71522444884264)
(6.920189,1.17035760078303)
(6.16852,0.713654538200803)
(6.750677,1.10857612224394)
(6,0.636276712328767)
};
% Current voting power
\draw [black,thick,dotted] (6,0.636276712328767) -- (7.61353,0.104889705925574) -- (8.352729,0.042015548142377) -- (9.276329,0);
% Optimal line
%\draw [brown,thick,dotted] (5,1.26630591549296) -- (8.77780368268262,0);
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.25cm}
\begin{subfigure}{\textwidth}
\caption{Measure of non-uniformity: Maximum absolute bias $\Omega (\mathcal{C})$}
\label{Fig5b}

\begin{tikzpicture}
\begin{axis}[
name = axis1,
%title = {The trade-off between unattractive matches and },
%title style = {font=\small},
xlabel = Average number of intra-continental group matches,
x label style = {font=\small},
ylabel = {Maximum absolute bias (percentage point)},
y label style = {font=\small},
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
scaled y ticks = false,
width = \textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
xmin = 5.9,
xmax = 11.1,
ymin = 0,
%ymax = 0.055,
%max space between ticks=50,
legend style = {font=\small,at={(0,-0.15)},anchor=north west,legend columns=2},
legend entries = {Skip mechanism without Constraint E$\qquad$, Skip mechanism with Constraint E}
] 
% Skip mechanism without Constraint E
\addplot [blue, mark=asterisk, only marks, mark size=2pt, mark options={solid,thin}] coordinates {
(10.62319,0)
(9.276329,0)
(10.297641,0)
(8.941048,0.198836053567525)
(9.701716,0)
(8.352729,0.302973783298358)
(9.396466,0.852897811492286)
(8.03479,0.967007678481871)
(9.965695,0)
(8.617325,0.154002720713398)
(9.644732,3.29347425512814)
(8.285341,3.4212818625523)
(9.275426,2.91945009709283)
(7.929512,2.9384748683618)
(8.969907,3.15493030600135)
(7.61353,3.1252836528544)
};
% Skip mechanism with Constraint E
\addplot [red, mark=pentagon, only marks, mark size=2pt, mark options={solid,semithick}] coordinates {
(8.146898,10.2517103830224)
(7.353034,12.8715878706903)
(7.907861,10.1050514987487)
(7.12505,10.8210268328772)
(7.319901,10.5560369839623)
(6.564022,13.0420624602763)
(7.132526,10.3721185610788)
(6.378716,10.7296889302103)
(7.540045,13.1111109342807)
(6.780325,13.1475166953054)
(7.344857,11.4641513426566)
(6.587272,11.0489056312625)
(6.920189,10.3350568821988)
(6.16852,12.8246049642651)
(6.750677,10.1159317313505)
(6,10.825)
};
% Pareto Frontier
\draw [black,thick,dotted] (6,10.825) -- (8.03479,0.967007678481871) -- (8.352729,0.302973783298358) -- (8.617325,0.154002720713398) -- (9.276329,0)
;
\end{axis}
\end{tikzpicture}
\end{subfigure}

\captionsetup{justification=centering}
\caption{The trade-off between intra-continental group \\ matches and non-uniformity, 2018 FIFA World Cup \vspace{0.2cm} \\
\footnotesize{\emph{Note}: The dotted black line shows the Pareto frontier.}}
\label{Fig5} 
\end{figure}

%\end{document}

==> Figure6_attractiveness_inequality_tradeoff_2022.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{subfigure}{\textwidth}
\caption{Measure of non-uniformity: Mean absolute bias $\Delta (\mathcal{C})$}
\label{Fig6a}

\begin{tikzpicture}
\begin{axis}[
name = axis1,
%title = {The trade-off between unattractive matches and },
%title style = {font=\small},
xlabel = Average number of intra-continental group matches,
x label style = {font=\small},
ylabel = Mean absolute bias (percentage point),
y label style = {font=\small},
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
scaled y ticks = false,
width = \textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
xmin = 4.9,
xmax = 10.55,
ymin = 0,
%ymax = 0.055,
%max space between ticks=50,
%legend style = {font=\small,at={(0,-0.15)},anchor=north west,legend columns=1},
%legend entries = {Uniform mechanism without Constraints A and E$\qquad \qquad \qquad \quad$, Uniform mechanism with Constraint A and without Constraint E, Uniform mechanism with Constraint E and without Constraint A, Uniform mechanism with Constraints A and E$\qquad \qquad \qquad \qquad \;$, Skip mechanism without Constraints A and E$\qquad \qquad \qquad \qquad \; \,$, Skip mechanism with Constraint A and without Constraint E$\quad \; \,$, Skip mechanism with Constraint E$\qquad \qquad \qquad \qquad \qquad \quad \qquad \;$}
] 
% Skip mechanism without Constraint E
\addplot [blue, mark=asterisk, only marks, mark size=2pt, mark options={solid,thin}] coordinates {
(10.090800568288,0)
(9.02474509887608,0)
(9.57426732475483,0)
(8.52039021169614,0.206564501278637)
(9.1998636410059,0)
(8.09616610799281,0.314594456557567)
(8.65002096609122,0.227458884007567)
(7.53675012125127,0.544662042991035)
(8.77780368268262,0)
(7.70248998671161,0.300263355644696)
(8.23795141871821,0.264066761034612)
(7.171469,0.553531455260589)
(8.11792514927082,0.201475762000948)
(7.03169959402378,0.569971289164597)
(7.54714969815475,0.402648567605061)
(6.479488,0.711261590125836)
};
% Skip mechanism with Constraint E
\addplot [red, mark=pentagon, only marks, mark size=2pt, mark options={solid,semithick}] coordinates {
(7.6440014647344,0.976679369130177)
(6.83541359053917,0.983432534866167)
(7.21717277940177,0.973863789860189)
(7.47718826122263,1.20130754078856)
(6.73669635115813,1.16866239586788)
(6.02597196809429,1.05382261646784)
(6.37528867564028,1.1075922909458)
(5.7359080159006,0.99023771745208)
(6.59334170687361,1.14466281205177)
(5.73879271440304,1.36640647256331)
(6.23617692950027,1.08359799422733)
(5.449065,1.38927318479867)
(6.01958567678563,1.09707546907179)
(5.25366835851235,1.27211678049165)
(5.69713594061169,1.0313958253772)
(5,1.26630591549296)
};
% Current voting power
\draw [black,thick,dotted] (5,1.26630591549296) -- (6.479488,0.711261590125836) -- (7.70248998671161,0.300263355644696) -- (8.77780368268262,0);
% Optimal line
%\draw [brown,thick,dotted] (5,1.26630591549296) -- (8.77780368268262,0);
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.25cm}
\begin{subfigure}{\textwidth}
\caption{Measure of non-uniformity: Maximum absolute bias $\Omega (\mathcal{C})$}
\label{Fig6b}

\begin{tikzpicture}
\begin{axis}[
name = axis1,
%title = {The trade-off between unattractive matches and },
%title style = {font=\small},
xlabel = Average number of intra-continental group matches,
x label style = {font=\small},
ylabel = {Maximum absolute bias (percentage point)},
y label style = {font=\small},
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
scaled y ticks = false,
width = 0.99\textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
xmin = 4.9,
xmax = 10.55,
ymin = 0,
%ymax = 0.055,
%max space between ticks=50,
legend style = {font=\small,at={(0,-0.15)},anchor=north west,legend columns=2},
legend entries = {Skip mechanism without Constraint E$\qquad$, Skip mechanism with Constraint E}
] 
% Skip mechanism without Constraint E
\addplot [blue, mark=asterisk, only marks, mark size=2pt, mark options={solid,thin}] coordinates {
(10.090800568288,0)
(9.02474509887608,0)
(9.57426732475483,0)
(8.52039021169614,1.77925840787562)
(9.1998636410059,0)
(8.09616610799281,1.43162828530223)
(8.65002096609122,1.78416927418194)
(7.53675012125127,2.25122239424852)
(8.77780368268262,0)
(7.70248998671161,2.65090251600944)
(8.23795141871821,2.36692069619457)
(7.171469,3.44081937153552)
(8.11792514927082,3.18815439426307)
(7.03169959402378,2.88790701974996)
(7.54714969815475,3.19788622594584)
(6.479488,3.08211990553404)
};
% Skip mechanism with Constraint E
\addplot [red, mark=pentagon, only marks, mark size=2pt, mark options={solid,semithick}] coordinates {
(7.6440014647344,6.25032240478187)
(6.83541359053917,11.8512693813907)
(7.21717277940177,9.19892525122285)
(7.47718826122263,11.3920508860288)
(6.73669635115813,6.37778438896285)
(6.02597196809429,11.2676226968149)
(6.37528867564028,8.56170325455368)
(5.7359080159006,11.2067461907007)
(6.59334170687361,7.87908560813846)
(5.73879271440304,11.2588126541223)
(6.23617692950027,8.29407469204141)
(5.449065,9.26444601458809)
(6.01958567678563,8.13352135943216)
(5.25366835851235,10.607584358603)
(5.69713594061169,8.42631006818493)
(5,8.5581)
};
% Pareto Frontier
\draw [black,thick,dotted] (5,8.5581) -- (6.479488,3.08211990553404) -- (8.77780368268262,0);
\end{axis}
\end{tikzpicture}
\end{subfigure}

\captionsetup{justification=centering}
\caption{The trade-off between intra-continental group \\ matches and non-uniformity, 2022 FIFA World Cup \vspace{0.2cm} \\
\footnotesize{\emph{Note}: The dotted black line shows the Pareto frontier.}}
\label{Fig6} 
\end{figure}

%\end{document}

==> Figure7_objective_value_alpha_2018.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{subfigure}{\textwidth}
\caption{Optimisation problem~\eqref{Opt1}: non-uniformity measure $\Delta (\mathcal{C})$}
\label{Fig7a}

\begin{tikzpicture}
\begin{axis}[
%title = {The trade-off between unattractive matches and },
%title style = {font=\small},
xlabel = Value of parameter $\alpha$,
x label style = {font=\small},
ylabel = Value of the objective function,
y label style = {font=\small},
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
scaled y ticks = false,
width = \textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
xmin = 0,
xmax = 1,
ymin = 0,
%ymax = 0.055,
%max space between ticks=50,
legend style = {font=\small,at={(0,-0.15)},anchor=north west,legend columns=2},
%legend entries = {Skip mechanism without Constraint E$\qquad$, Skip mechanism with Constraint E and without , Skip mechanism with Constraint E}
] 
% c00000
\addplot [blue, dashdotted, forget plot] coordinates {
(0,10.62319)
(0.02,10.4107262)
(0.04,10.1982624)
(0.06,9.9857986)
(0.08,9.7733348)
(0.1,9.560871)
(0.12,9.3484072)
(0.14,9.1359434)
(0.16,8.9234796)
(0.18,8.7110158)
(0.2,8.498552)
(0.22,8.2860882)
(0.24,8.0736244)
(0.26,7.8611606)
(0.28,7.6486968)
(0.3,7.436233)
(0.32,7.2237692)
(0.34,7.0113054)
(0.36,6.7988416)
(0.38,6.5863778)
(0.4,6.373914)
(0.42,6.1614502)
(0.44,5.9489864)
(0.46,5.7365226)
(0.48,5.5240588)
(0.5,5.311595)
(0.52,5.0991312)
(0.54,4.8866674)
(0.56,4.6742036)
(0.58,4.4617398)
(0.6,4.249276)
(0.62,4.0368122)
(0.64,3.8243484)
(0.66,3.6118846)
(0.68,3.3994208)
(0.7,3.186957)
(0.72,2.9744932)
(0.74,2.7620294)
(0.76,2.5495656)
(0.78,2.3371018)
(0.8,2.124638)
(0.82,1.9121742)
(0.84,1.6997104)
(0.86,1.4872466)
(0.88,1.2747828)
(0.9,1.062319)
(0.92,0.8498552)
(0.94,0.637391400000001)
(0.96,0.4249276)
(0.98,0.2124638)
(1,0)
};
% c00001
\addplot [black, thick, dotted, forget plot] coordinates {
(0,8.146898)
(0.02,8.18458705516803)
(0.04,8.22227611033606)
(0.06,8.25996516550409)
(0.08,8.29765422067212)
(0.1,8.33534327584015)
(0.12,8.37303233100817)
(0.14,8.4107213861762)
(0.16,8.44841044134423)
(0.18,8.48609949651226)
(0.2,8.52378855168029)
(0.22,8.56147760684832)
(0.24,8.59916666201635)
(0.26,8.63685571718438)
(0.28,8.67454477235241)
(0.3,8.71223382752044)
(0.32,8.74992288268846)
(0.34,8.78761193785649)
(0.36,8.82530099302452)
(0.38,8.86299004819255)
(0.4,8.90067910336058)
(0.42,8.93836815852861)
(0.44,8.97605721369664)
(0.46,9.01374626886467)
(0.48,9.0514353240327)
(0.5,9.08912437920073)
(0.52,9.12681343436875)
(0.54,9.16450248953679)
(0.56,9.20219154470481)
(0.58,9.23988059987284)
(0.6,9.27756965504087)
(0.62,9.3152587102089)
(0.64,9.35294776537693)
(0.66,9.39063682054496)
(0.68,9.42832587571299)
(0.7,9.46601493088102)
(0.72,9.50370398604904)
(0.74,9.54139304121708)
(0.76,9.5790820963851)
(0.78,9.61677115155313)
(0.8,9.65446020672116)
(0.82,9.69214926188919)
(0.84,9.72983831705722)
(0.86,9.76752737222525)
(0.88,9.80521642739328)
(0.9,9.84290548256131)
(0.92,9.88059453772934)
(0.94,9.91828359289736)
(0.96,9.95597264806539)
(0.98,9.99366170323342)
(1,10.0313507584015)
};
% c00010
\addplot [ForestGreen, thick, forget plot] coordinates {
(0,9.276329)
(0.02,9.09080242)
(0.04,8.90527584)
(0.06,8.71974926)
(0.08,8.53422268)
(0.1,8.3486961)
(0.12,8.16316952)
(0.14,7.97764294)
(0.16,7.79211636)
(0.18,7.60658978)
(0.2,7.4210632)
(0.22,7.23553662)
(0.24,7.05001004)
(0.26,6.86448346)
(0.28,6.67895688)
(0.3,6.4934303)
(0.32,6.30790372)
(0.34,6.12237714)
(0.36,5.93685056)
(0.38,5.75132398)
(0.4,5.5657974)
(0.42,5.38027082)
(0.44,5.19474424)
(0.46,5.00921766)
(0.48,4.82369108)
(0.5,4.6381645)
(0.52,4.45263792)
(0.54,4.26711134)
(0.56,4.08158476)
(0.58,3.89605818)
(0.6,3.7105316)
(0.62,3.52500502)
(0.64,3.33947844)
(0.66,3.15395186)
(0.68,2.96842528)
(0.7,2.7828987)
(0.72,2.59737212)
(0.74,2.41184554)
(0.76,2.22631896)
(0.78,2.04079238)
(0.8,1.8552658)
(0.82,1.66973922)
(0.84,1.48421264)
(0.86,1.29868606)
(0.88,1.11315948)
(0.9,0.9276329)
(0.92,0.74210632)
(0.94,0.556579740000001)
(0.96,0.37105316)
(0.98,0.18552658)
(1,0)
};
% c00011
\addplot [red, dashed, forget plot] coordinates {
(0,7.353034)
(0.02,7.32941323307628)
(0.04,7.30579246615257)
(0.06,7.28217169922885)
(0.08,7.25855093230513)
(0.1,7.23493016538141)
(0.12,7.2113093984577)
(0.14,7.18768863153398)
(0.16,7.16406786461026)
(0.18,7.14044709768655)
(0.2,7.11682633076283)
(0.22,7.09320556383911)
(0.24,7.06958479691539)
(0.26,7.04596402999168)
(0.28,7.02234326306796)
(0.3,6.99872249614424)
(0.32,6.97510172922052)
(0.34,6.95148096229681)
(0.36,6.92786019537309)
(0.38,6.90423942844937)
(0.4,6.88061866152566)
(0.42,6.85699789460194)
(0.44,6.83337712767822)
(0.46,6.80975636075451)
(0.48,6.78613559383079)
(0.5,6.76251482690707)
(0.52,6.73889405998335)
(0.54,6.71527329305964)
(0.56,6.69165252613592)
(0.58,6.6680317592122)
(0.6,6.64441099228848)
(0.62,6.62079022536477)
(0.64,6.59716945844105)
(0.66,6.57354869151733)
(0.68,6.54992792459362)
(0.7,6.5263071576699)
(0.72,6.50268639074618)
(0.74,6.47906562382247)
(0.76,6.45544485689875)
(0.78,6.43182408997503)
(0.8,6.40820332305131)
(0.82,6.3845825561276)
(0.84,6.36096178920388)
(0.86,6.33734102228016)
(0.88,6.31372025535645)
(0.9,6.29009948843273)
(0.92,6.26647872150901)
(0.94,6.24285795458529)
(0.96,6.21923718766158)
(0.98,6.19561642073786)
(1,6.17199565381414)
};
% c00100
\addplot [blue, dashdotted, forget plot] coordinates {
(0,10.297641)
(0.02,10.09168818)
(0.04,9.88573536)
(0.06,9.67978254)
(0.08,9.47382972)
(0.1,9.2678769)
(0.12,9.06192408)
(0.14,8.85597126)
(0.16,8.65001844)
(0.18,8.44406562)
(0.2,8.2381128)
(0.22,8.03215998)
(0.24,7.82620716)
(0.26,7.62025434)
(0.28,7.41430152)
(0.3,7.2083487)
(0.32,7.00239588)
(0.34,6.79644306)
(0.36,6.59049024)
(0.38,6.38453742)
(0.4,6.1785846)
(0.42,5.97263178)
(0.44,5.76667896)
(0.46,5.56072614)
(0.48,5.35477332)
(0.5,5.1488205)
(0.52,4.94286768)
(0.54,4.73691486)
(0.56,4.53096204)
(0.58,4.32500922)
(0.6,4.1190564)
(0.62,3.91310358)
(0.64,3.70715076)
(0.66,3.50119794)
(0.68,3.29524512)
(0.7,3.0892923)
(0.72,2.88333948)
(0.74,2.67738666)
(0.76,2.47143384)
(0.78,2.26548102)
(0.8,2.0595282)
(0.82,1.85357538)
(0.84,1.64762256)
(0.86,1.44166974)
(0.88,1.23571692)
(0.9,1.0297641)
(0.92,0.82381128)
(0.94,0.617858460000001)
(0.96,0.41190564)
(0.98,0.20595282)
(1,0)
};
% c00101
\addplot [black,thick, dotted, forget plot] coordinates {
(0,7.907861)
(0.02,7.94768238962804)
(0.04,7.98750377925609)
(0.06,8.02732516888413)
(0.08,8.06714655851217)
(0.1,8.10696794814022)
(0.12,8.14678933776826)
(0.14,8.1866107273963)
(0.16,8.22643211702435)
(0.18,8.26625350665239)
(0.2,8.30607489628043)
(0.22,8.34589628590848)
(0.24,8.38571767553652)
(0.26,8.42553906516456)
(0.28,8.46536045479261)
(0.3,8.50518184442065)
(0.32,8.54500323404869)
(0.34,8.58482462367673)
(0.36,8.62464601330478)
(0.38,8.66446740293282)
(0.4,8.70428879256086)
(0.42,8.74411018218891)
(0.44,8.78393157181695)
(0.46,8.823752961445)
(0.48,8.86357435107304)
(0.5,8.90339574070108)
(0.52,8.94321713032912)
(0.54,8.98303851995717)
(0.56,9.02285990958521)
(0.58,9.06268129921325)
(0.6,9.1025026888413)
(0.62,9.14232407846934)
(0.64,9.18214546809739)
(0.66,9.22196685772543)
(0.68,9.26178824735347)
(0.7,9.30160963698151)
(0.72,9.34143102660956)
(0.74,9.3812524162376)
(0.76,9.42107380586564)
(0.78,9.46089519549369)
(0.8,9.50071658512173)
(0.82,9.54053797474977)
(0.84,9.58035936437782)
(0.86,9.62018075400586)
(0.88,9.6600021436339)
(0.9,9.69982353326195)
(0.92,9.73964492288999)
(0.94,9.77946631251803)
(0.96,9.81928770214608)
(0.98,9.85910909177412)
(1,9.89893048140216)
};
% c00110
\addplot [blue, dashdotted, forget plot] coordinates {
(0,8.941048)
(0.02,8.76861562937489)
(0.04,8.59618325874979)
(0.06,8.42375088812468)
(0.08,8.25131851749958)
(0.1,8.07888614687447)
(0.12,7.90645377624936)
(0.14,7.73402140562426)
(0.16,7.56158903499915)
(0.18,7.38915666437404)
(0.2,7.21672429374894)
(0.22,7.04429192312383)
(0.24,6.87185955249872)
(0.26,6.69942718187362)
(0.28,6.52699481124851)
(0.3,6.3545624406234)
(0.32,6.1821300699983)
(0.34,6.00969769937319)
(0.36,5.83726532874808)
(0.38,5.66483295812298)
(0.4,5.49240058749787)
(0.42,5.31996821687276)
(0.44,5.14753584624766)
(0.46,4.97510347562255)
(0.48,4.80267110499744)
(0.5,4.63023873437234)
(0.52,4.45780636374723)
(0.54,4.28537399312212)
(0.56,4.11294162249702)
(0.58,3.94050925187191)
(0.6,3.76807688124681)
(0.62,3.5956445106217)
(0.64,3.42321213999659)
(0.66,3.25077976937149)
(0.68,3.07834739874638)
(0.7,2.90591502812127)
(0.72,2.73348265749617)
(0.74,2.56105028687106)
(0.76,2.38861791624595)
(0.78,2.21618554562085)
(0.8,2.04375317499574)
(0.82,1.87132080437063)
(0.84,1.69888843374553)
(0.86,1.52645606312042)
(0.88,1.35402369249531)
(0.9,1.18159132187021)
(0.92,1.0091589512451)
(0.94,0.836726580619996)
(0.96,0.664294209994889)
(0.98,0.491861839369782)
(1,0.319429468744676)
};
% c00111
\addplot [red, dashed, forget plot] coordinates {
(0,7.12505)
(0.02,7.09981633689717)
(0.04,7.07458267379434)
(0.06,7.04934901069151)
(0.08,7.02411534758868)
(0.1,6.99888168448585)
(0.12,6.97364802138302)
(0.14,6.9484143582802)
(0.16,6.92318069517737)
(0.18,6.89794703207454)
(0.2,6.87271336897171)
(0.22,6.84747970586888)
(0.24,6.82224604276605)
(0.26,6.79701237966322)
(0.28,6.77177871656039)
(0.3,6.74654505345756)
(0.32,6.72131139035473)
(0.34,6.69607772725191)
(0.36,6.67084406414908)
(0.38,6.64561040104625)
(0.4,6.62037673794342)
(0.42,6.59514307484059)
(0.44,6.56990941173776)
(0.46,6.54467574863493)
(0.48,6.5194420855321)
(0.5,6.49420842242927)
(0.52,6.46897475932644)
(0.54,6.44374109622362)
(0.56,6.41850743312079)
(0.58,6.39327377001796)
(0.6,6.36804010691513)
(0.62,6.3428064438123)
(0.64,6.31757278070947)
(0.66,6.29233911760664)
(0.68,6.26710545450381)
(0.7,6.24187179140098)
(0.72,6.21663812829815)
(0.74,6.19140446519533)
(0.76,6.1661708020925)
(0.78,6.14093713898967)
(0.8,6.11570347588684)
(0.82,6.09046981278401)
(0.84,6.06523614968118)
(0.86,6.04000248657835)
(0.88,6.01476882347552)
(0.9,5.98953516037269)
(0.92,5.96430149726986)
(0.94,5.93906783416703)
(0.96,5.91383417106421)
(0.98,5.88860050796138)
(1,5.86336684485855)
};
% c01000
\addplot [blue, dashdotted, forget plot] coordinates {
(0,9.701716)
(0.02,9.50768168)
(0.04,9.31364736)
(0.06,9.11961304)
(0.08,8.92557872)
(0.1,8.7315444)
(0.12,8.53751008)
(0.14,8.34347576)
(0.16,8.14944144)
(0.18,7.95540712)
(0.2,7.7613728)
(0.22,7.56733848)
(0.24,7.37330416)
(0.26,7.17926984)
(0.28,6.98523552)
(0.3,6.7912012)
(0.32,6.59716688)
(0.34,6.40313256)
(0.36,6.20909824)
(0.38,6.01506392)
(0.4,5.8210296)
(0.42,5.62699528)
(0.44,5.43296096)
(0.46,5.23892664)
(0.48,5.04489232)
(0.5,4.850858)
(0.52,4.65682368)
(0.54,4.46278936)
(0.56,4.26875504)
(0.58,4.07472072)
(0.6,3.8806864)
(0.62,3.68665208)
(0.64,3.49261776)
(0.66,3.29858344)
(0.68,3.10454912)
(0.7,2.9105148)
(0.72,2.71648048)
(0.74,2.52244616)
(0.76,2.32841184)
(0.78,2.13437752)
(0.8,1.9403432)
(0.82,1.74630888)
(0.84,1.55227456)
(0.86,1.35824024)
(0.88,1.16420592)
(0.9,0.9701716)
(0.92,0.77613728)
(0.94,0.582102960000001)
(0.96,0.38806864)
(0.98,0.19403432)
(1,0)
};
% c01001
\addplot [black,thick, dotted, forget plot] coordinates {
(0,7.319901)
(0.02,7.42087793456804)
(0.04,7.52185486913608)
(0.06,7.62283180370412)
(0.08,7.72380873827216)
(0.1,7.8247856728402)
(0.12,7.92576260740824)
(0.14,8.02673954197628)
(0.16,8.12771647654431)
(0.18,8.22869341111235)
(0.2,8.32967034568039)
(0.22,8.43064728024843)
(0.24,8.53162421481647)
(0.26,8.63260114938451)
(0.28,8.73357808395255)
(0.3,8.83455501852059)
(0.32,8.93553195308863)
(0.34,9.03650888765667)
(0.36,9.13748582222471)
(0.38,9.23846275679275)
(0.4,9.33943969136079)
(0.42,9.44041662592883)
(0.44,9.54139356049687)
(0.46,9.64237049506491)
(0.48,9.74334742963294)
(0.5,9.84432436420098)
(0.52,9.94530129876902)
(0.54,10.0462782333371)
(0.56,10.1472551679051)
(0.58,10.2482321024731)
(0.6,10.3492090370412)
(0.62,10.4501859716092)
(0.64,10.5511629061773)
(0.66,10.6521398407453)
(0.68,10.7531167753133)
(0.7,10.8540937098814)
(0.72,10.9550706444494)
(0.74,11.0560475790175)
(0.76,11.1570245135855)
(0.78,11.2580014481535)
(0.8,11.3589783827216)
(0.82,11.4599553172896)
(0.84,11.5609322518577)
(0.86,11.6619091864257)
(0.88,11.7628861209937)
(0.9,11.8638630555618)
(0.92,11.9648399901298)
(0.94,12.0658169246978)
(0.96,12.1667938592659)
(0.98,12.2677707938339)
(1,12.368747728402)
};
% c01010
\addplot [blue, dashdotted, forget plot] coordinates {
(0,8.352729)
(0.02,8.19407752962847)
(0.04,8.03542605925695)
(0.06,7.87677458888543)
(0.08,7.7181231185139)
(0.1,7.55947164814238)
(0.12,7.40082017777085)
(0.14,7.24216870739933)
(0.16,7.0835172370278)
(0.18,6.92486576665628)
(0.2,6.76621429628475)
(0.22,6.60756282591323)
(0.24,6.44891135554171)
(0.26,6.29025988517018)
(0.28,6.13160841479865)
(0.3,5.97295694442713)
(0.32,5.81430547405561)
(0.34,5.65565400368408)
(0.36,5.49700253331256)
(0.38,5.33835106294103)
(0.4,5.17969959256951)
(0.42,5.02104812219798)
(0.44,4.86239665182646)
(0.46,4.70374518145494)
(0.48,4.54509371108341)
(0.5,4.38644224071188)
(0.52,4.22779077034036)
(0.54,4.06913929996884)
(0.56,3.91048782959731)
(0.58,3.75183635922579)
(0.6,3.59318488885426)
(0.62,3.43453341848274)
(0.64,3.27588194811121)
(0.66,3.11723047773969)
(0.68,2.95857900736816)
(0.7,2.79992753699664)
(0.72,2.64127606662511)
(0.74,2.48262459625359)
(0.76,2.32397312588207)
(0.78,2.16532165551054)
(0.8,2.00667018513902)
(0.82,1.84801871476749)
(0.84,1.68936724439597)
(0.86,1.53071577402444)
(0.88,1.37206430365292)
(0.9,1.21341283328139)
(0.92,1.05476136290987)
(0.94,0.896109892538344)
(0.96,0.73745842216682)
(0.98,0.578806951795295)
(1,0.42015548142377)
};
% c01011
\addplot [red, dashed, forget plot] coordinates {
(0,6.564022)
(0.02,6.58432510691891)
(0.04,6.60462821383783)
(0.06,6.62493132075674)
(0.08,6.64523442767565)
(0.1,6.66553753459457)
(0.12,6.68584064151348)
(0.14,6.70614374843239)
(0.16,6.72644685535131)
(0.18,6.74674996227022)
(0.2,6.76705306918914)
(0.22,6.78735617610805)
(0.24,6.80765928302696)
(0.26,6.82796238994588)
(0.28,6.84826549686479)
(0.3,6.8685686037837)
(0.32,6.88887171070262)
(0.34,6.90917481762153)
(0.36,6.92947792454044)
(0.38,6.94978103145936)
(0.4,6.97008413837827)
(0.42,6.99038724529718)
(0.44,7.0106903522161)
(0.46,7.03099345913501)
(0.48,7.05129656605392)
(0.5,7.07159967297284)
(0.52,7.09190277989175)
(0.54,7.11220588681066)
(0.56,7.13250899372958)
(0.58,7.15281210064849)
(0.6,7.17311520756741)
(0.62,7.19341831448632)
(0.64,7.21372142140523)
(0.66,7.23402452832415)
(0.68,7.25432763524306)
(0.7,7.27463074216197)
(0.72,7.29493384908089)
(0.74,7.3152369559998)
(0.76,7.33554006291871)
(0.78,7.35584316983763)
(0.8,7.37614627675654)
(0.82,7.39644938367545)
(0.84,7.41675249059437)
(0.86,7.43705559751328)
(0.88,7.45735870443219)
(0.9,7.47766181135111)
(0.92,7.49796491827002)
(0.94,7.51826802518893)
(0.96,7.53857113210785)
(0.98,7.55887423902676)
(1,7.57917734594567)
};
% c01100
\addplot [blue, dashdotted, forget plot] coordinates {
(0,9.396466)
(0.02,9.22560669752816)
(0.04,9.05474739505632)
(0.06,8.88388809258448)
(0.08,8.71302879011265)
(0.1,8.54216948764081)
(0.12,8.37131018516897)
(0.14,8.20045088269713)
(0.16,8.0295915802253)
(0.18,7.85873227775346)
(0.2,7.68787297528162)
(0.22,7.51701367280978)
(0.24,7.34615437033794)
(0.26,7.17529506786611)
(0.28,7.00443576539427)
(0.3,6.83357646292243)
(0.32,6.66271716045059)
(0.34,6.49185785797875)
(0.36,6.32099855550692)
(0.38,6.15013925303508)
(0.4,5.97927995056324)
(0.42,5.8084206480914)
(0.44,5.63756134561957)
(0.46,5.46670204314773)
(0.48,5.29584274067589)
(0.5,5.12498343820405)
(0.52,4.95412413573221)
(0.54,4.78326483326037)
(0.56,4.61240553078854)
(0.58,4.4415462283167)
(0.6,4.27068692584486)
(0.62,4.09982762337302)
(0.64,3.92896832090118)
(0.66,3.75810901842935)
(0.68,3.58724971595751)
(0.7,3.41639041348567)
(0.72,3.24553111101383)
(0.74,3.074671808542)
(0.76,2.90381250607016)
(0.78,2.73295320359832)
(0.8,2.56209390112648)
(0.82,2.39123459865464)
(0.84,2.22037529618281)
(0.86,2.04951599371097)
(0.88,1.87865669123913)
(0.9,1.70779738876729)
(0.92,1.53693808629545)
(0.94,1.36607878382362)
(0.96,1.19521948135178)
(0.98,1.02436017887994)
(1,0.853500876408102)
};
% c01101
\addplot [black,thick, dotted, forget plot] coordinates {
(0,7.132526)
(0.02,7.22606906032588)
(0.04,7.31961212065175)
(0.06,7.41315518097763)
(0.08,7.5066982413035)
(0.1,7.60024130162938)
(0.12,7.69378436195525)
(0.14,7.78732742228113)
(0.16,7.880870482607)
(0.18,7.97441354293288)
(0.2,8.06795660325875)
(0.22,8.16149966358463)
(0.24,8.2550427239105)
(0.26,8.34858578423638)
(0.28,8.44212884456225)
(0.3,8.53567190488813)
(0.32,8.629214965214)
(0.34,8.72275802553988)
(0.36,8.81630108586575)
(0.38,8.90984414619163)
(0.4,9.00338720651751)
(0.42,9.09693026684338)
(0.44,9.19047332716926)
(0.46,9.28401638749513)
(0.48,9.37755944782101)
(0.5,9.47110250814688)
(0.52,9.56464556847276)
(0.54,9.65818862879863)
(0.56,9.75173168912451)
(0.58,9.84527474945038)
(0.6,9.93881780977626)
(0.62,10.0323608701021)
(0.64,10.125903930428)
(0.66,10.2194469907539)
(0.68,10.3129900510798)
(0.7,10.4065331114056)
(0.72,10.5000761717315)
(0.74,10.5936192320574)
(0.76,10.6871622923833)
(0.78,10.7807053527091)
(0.8,10.874248413035)
(0.82,10.9677914733609)
(0.84,11.0613345336868)
(0.86,11.1548775940126)
(0.88,11.2484206543385)
(0.9,11.3419637146644)
(0.92,11.4355067749903)
(0.94,11.5290498353161)
(0.96,11.622592895642)
(0.98,11.7161359559679)
(1,11.8096790162938)
};
% c01110
\addplot [blue, dashdotted, forget plot] coordinates {
(0,8.03479)
(0.02,7.89465770242399)
(0.04,7.75452540484798)
(0.06,7.61439310727197)
(0.08,7.47426080969595)
(0.1,7.33412851211994)
(0.12,7.19399621454393)
(0.14,7.05386391696792)
(0.16,6.91373161939191)
(0.18,6.77359932181589)
(0.2,6.63346702423988)
(0.22,6.49333472666387)
(0.24,6.35320242908786)
(0.26,6.21307013151185)
(0.28,6.07293783393583)
(0.3,5.93280553635982)
(0.32,5.79267323878381)
(0.34,5.6525409412078)
(0.36,5.51240864363179)
(0.38,5.37227634605577)
(0.4,5.23214404847976)
(0.42,5.09201175090375)
(0.44,4.95187945332774)
(0.46,4.81174715575173)
(0.48,4.67161485817571)
(0.5,4.5314825605997)
(0.52,4.39135026302369)
(0.54,4.25121796544768)
(0.56,4.11108566787167)
(0.58,3.97095337029565)
(0.6,3.83082107271964)
(0.62,3.69068877514363)
(0.64,3.55055647756762)
(0.66,3.41042417999161)
(0.68,3.27029188241559)
(0.7,3.13015958483958)
(0.72,2.99002728726357)
(0.74,2.84989498968756)
(0.76,2.70976269211155)
(0.78,2.56963039453553)
(0.8,2.42949809695952)
(0.82,2.28936579938351)
(0.84,2.1492335018075)
(0.86,2.00910120423149)
(0.88,1.86896890665548)
(0.9,1.72883660907946)
(0.92,1.58870431150345)
(0.94,1.44857201392744)
(0.96,1.30843971635143)
(0.98,1.16830741877542)
(1,1.0281751211994)
};
% c01111
\addplot [red, dashed, forget plot] coordinates {
(0,6.378716)
(0.02,6.38885944848955)
(0.04,6.39900289697909)
(0.06,6.40914634546864)
(0.08,6.41928979395818)
(0.1,6.42943324244773)
(0.12,6.43957669093727)
(0.14,6.44972013942682)
(0.16,6.45986358791637)
(0.18,6.47000703640591)
(0.2,6.48015048489546)
(0.22,6.490293933385)
(0.24,6.50043738187455)
(0.26,6.51058083036409)
(0.28,6.52072427885364)
(0.3,6.53086772734319)
(0.32,6.54101117583273)
(0.34,6.55115462432228)
(0.36,6.56129807281182)
(0.38,6.57144152130137)
(0.4,6.58158496979091)
(0.42,6.59172841828046)
(0.44,6.60187186677001)
(0.46,6.61201531525955)
(0.48,6.6221587637491)
(0.5,6.63230221223864)
(0.52,6.64244566072819)
(0.54,6.65258910921773)
(0.56,6.66273255770728)
(0.58,6.67287600619683)
(0.6,6.68301945468637)
(0.62,6.69316290317592)
(0.64,6.70330635166546)
(0.66,6.71344980015501)
(0.68,6.72359324864455)
(0.7,6.7337366971341)
(0.72,6.74388014562365)
(0.74,6.75402359411319)
(0.76,6.76416704260274)
(0.78,6.77431049109228)
(0.8,6.78445393958183)
(0.82,6.79459738807137)
(0.84,6.80474083656092)
(0.86,6.81488428505047)
(0.88,6.82502773354001)
(0.9,6.83517118202956)
(0.92,6.8453146305191)
(0.94,6.85545807900865)
(0.96,6.86560152749819)
(0.98,6.87574497598774)
(1,6.88588842447729)
};
% c10000
\addplot [blue, dashdotted, forget plot] coordinates {
(0,9.965695)
(0.02,9.7663811)
(0.04,9.5670672)
(0.06,9.3677533)
(0.08,9.1684394)
(0.1,8.9691255)
(0.12,8.7698116)
(0.14,8.5704977)
(0.16,8.3711838)
(0.18,8.1718699)
(0.2,7.972556)
(0.22,7.7732421)
(0.24,7.5739282)
(0.26,7.3746143)
(0.28,7.1753004)
(0.3,6.9759865)
(0.32,6.7766726)
(0.34,6.5773587)
(0.36,6.3780448)
(0.38,6.1787309)
(0.4,5.979417)
(0.42,5.7801031)
(0.44,5.5807892)
(0.46,5.3814753)
(0.48,5.1821614)
(0.5,4.9828475)
(0.52,4.7835336)
(0.54,4.5842197)
(0.56,4.3849058)
(0.58,4.1855919)
(0.6,3.986278)
(0.62,3.7869641)
(0.64,3.5876502)
(0.66,3.3883363)
(0.68,3.1890224)
(0.7,2.9897085)
(0.72,2.7903946)
(0.74,2.5910807)
(0.76,2.3917668)
(0.78,2.1924529)
(0.8,1.993139)
(0.82,1.7938251)
(0.84,1.5945112)
(0.86,1.3951973)
(0.88,1.1958834)
(0.9,0.9965695)
(0.92,0.7972556)
(0.94,0.5979417)
(0.96,0.3986278)
(0.98,0.1993139)
(1,0)
};
% c10001
\addplot [black,thick, dotted, forget plot] coordinates {
(0,7.540045)
(0.02,7.62248922446796)
(0.04,7.70493344893591)
(0.06,7.78737767340386)
(0.08,7.86982189787182)
(0.1,7.95226612233978)
(0.12,8.03471034680773)
(0.14,8.11715457127568)
(0.16,8.19959879574364)
(0.18,8.2820430202116)
(0.2,8.36448724467955)
(0.22,8.4469314691475)
(0.24,8.52937569361546)
(0.26,8.61181991808341)
(0.28,8.69426414255137)
(0.3,8.77670836701932)
(0.32,8.85915259148728)
(0.34,8.94159681595523)
(0.36,9.02404104042319)
(0.38,9.10648526489114)
(0.4,9.1889294893591)
(0.42,9.27137371382705)
(0.44,9.35381793829501)
(0.46,9.43626216276297)
(0.48,9.51870638723092)
(0.5,9.60115061169887)
(0.52,9.68359483616683)
(0.54,9.76603906063478)
(0.56,9.84848328510274)
(0.58,9.93092750957069)
(0.6,10.0133717340386)
(0.62,10.0958159585066)
(0.64,10.1782601829746)
(0.66,10.2607044074425)
(0.68,10.3431486319105)
(0.7,10.4255928563784)
(0.72,10.5080370808464)
(0.74,10.5904813053143)
(0.76,10.6729255297823)
(0.78,10.7553697542502)
(0.8,10.8378139787182)
(0.82,10.9202582031862)
(0.84,11.0027024276541)
(0.86,11.0851466521221)
(0.88,11.16759087659)
(0.9,11.250035101058)
(0.92,11.3324793255259)
(0.94,11.4149235499939)
(0.96,11.4973677744618)
(0.98,11.5798119989298)
(1,11.6622562233977)
};
% c10010
\addplot [blue, dashdotted, forget plot] coordinates {
(0,8.617325)
(0.02,8.45219049496485)
(0.04,8.28705598992969)
(0.06,8.12192148489453)
(0.08,7.95678697985938)
(0.1,7.79165247482422)
(0.12,7.62651796978906)
(0.14,7.46138346475391)
(0.16,7.29624895971875)
(0.18,7.1311144546836)
(0.2,6.96597994964844)
(0.22,6.80084544461328)
(0.24,6.63571093957813)
(0.26,6.47057643454297)
(0.28,6.30544192950781)
(0.3,6.14030742447266)
(0.32,5.9751729194375)
(0.34,5.81003841440235)
(0.36,5.64490390936719)
(0.38,5.47976940433204)
(0.4,5.31463489929688)
(0.42,5.14950039426172)
(0.44,4.98436588922657)
(0.46,4.81923138419141)
(0.48,4.65409687915625)
(0.5,4.4889623741211)
(0.52,4.32382786908594)
(0.54,4.15869336405079)
(0.56,3.99355885901563)
(0.58,3.82842435398047)
(0.6,3.66328984894532)
(0.62,3.49815534391016)
(0.64,3.33302083887501)
(0.66,3.16788633383985)
(0.68,3.00275182880469)
(0.7,2.83761732376954)
(0.72,2.67248281873438)
(0.74,2.50734831369923)
(0.76,2.34221380866407)
(0.78,2.17707930362891)
(0.8,2.01194479859376)
(0.82,1.8468102935586)
(0.84,1.68167578852345)
(0.86,1.51654128348829)
(0.88,1.35140677845313)
(0.9,1.18627227341798)
(0.92,1.02113776838282)
(0.94,0.856003263347665)
(0.96,0.690868758312508)
(0.98,0.525734253277352)
(1,0.360599748242196)
};
% c10011
\addplot [red, dashed, forget plot] coordinates {
(0,6.780325)
(0.02,6.79899644249274)
(0.04,6.81766788498548)
(0.06,6.83633932747823)
(0.08,6.85501076997097)
(0.1,6.87368221246371)
(0.12,6.89235365495645)
(0.14,6.9110250974492)
(0.16,6.92969653994194)
(0.18,6.94836798243468)
(0.2,6.96703942492742)
(0.22,6.98571086742017)
(0.24,7.00438230991291)
(0.26,7.02305375240565)
(0.28,7.04172519489839)
(0.3,7.06039663739113)
(0.32,7.07906807988388)
(0.34,7.09773952237662)
(0.36,7.11641096486936)
(0.38,7.1350824073621)
(0.4,7.15375384985485)
(0.42,7.17242529234759)
(0.44,7.19109673484033)
(0.46,7.20976817733307)
(0.48,7.22843961982581)
(0.5,7.24711106231856)
(0.52,7.2657825048113)
(0.54,7.28445394730404)
(0.56,7.30312538979678)
(0.58,7.32179683228953)
(0.6,7.34046827478227)
(0.62,7.35913971727501)
(0.64,7.37781115976775)
(0.66,7.3964826022605)
(0.68,7.41515404475324)
(0.7,7.43382548724598)
(0.72,7.45249692973872)
(0.74,7.47116837223146)
(0.76,7.48983981472421)
(0.78,7.50851125721695)
(0.8,7.52718269970969)
(0.82,7.54585414220243)
(0.84,7.56452558469518)
(0.86,7.58319702718792)
(0.88,7.60186846968066)
(0.9,7.6205399121734)
(0.92,7.63921135466614)
(0.94,7.65788279715889)
(0.96,7.67655423965163)
(0.98,7.69522568214437)
(1,7.71389712463711)
};
% c10100
\addplot [blue, dashdotted, forget plot] coordinates {
(0,9.644732)
(0.02,9.47106036596589)
(0.04,9.29738873193178)
(0.06,9.12371709789766)
(0.08,8.95004546386355)
(0.1,8.77637382982944)
(0.12,8.60270219579533)
(0.14,8.42903056176122)
(0.16,8.25535892772711)
(0.18,8.081687293693)
(0.2,7.90801565965889)
(0.22,7.73434402562478)
(0.24,7.56067239159066)
(0.26,7.38700075755655)
(0.28,7.21332912352244)
(0.3,7.03965748948833)
(0.32,6.86598585545422)
(0.34,6.69231422142011)
(0.36,6.518642587386)
(0.38,6.34497095335188)
(0.4,6.17129931931777)
(0.42,5.99762768528366)
(0.44,5.82395605124955)
(0.46,5.65028441721544)
(0.48,5.47661278318133)
(0.5,5.30294114914722)
(0.52,5.1292695151131)
(0.54,4.95559788107899)
(0.56,4.78192624704488)
(0.58,4.60825461301077)
(0.6,4.43458297897666)
(0.62,4.26091134494255)
(0.64,4.08723971090844)
(0.66,3.91356807687433)
(0.68,3.73989644284021)
(0.7,3.5662248088061)
(0.72,3.39255317477199)
(0.74,3.21888154073788)
(0.76,3.04520990670377)
(0.78,2.87153827266966)
(0.8,2.69786663863555)
(0.82,2.52419500460144)
(0.84,2.35052337056732)
(0.86,2.17685173653321)
(0.88,2.0031801024991)
(0.9,1.82950846846499)
(0.92,1.65583683443088)
(0.94,1.48216520039677)
(0.96,1.30849356636266)
(0.98,1.13482193232855)
(1,0.961150298294434)
};
% c10101
\addplot [black,thick, dotted, forget plot] coordinates {
(0,7.344857)
(0.02,7.42100421752798)
(0.04,7.49715143505597)
(0.06,7.57329865258395)
(0.08,7.64944587011193)
(0.1,7.72559308763991)
(0.12,7.8017403051679)
(0.14,7.87788752269588)
(0.16,7.95403474022386)
(0.18,8.03018195775184)
(0.2,8.10632917527983)
(0.22,8.18247639280781)
(0.24,8.25862361033579)
(0.26,8.33477082786377)
(0.28,8.41091804539176)
(0.3,8.48706526291974)
(0.32,8.56321248044772)
(0.34,8.63935969797571)
(0.36,8.71550691550369)
(0.38,8.79165413303167)
(0.4,8.86780135055966)
(0.42,8.94394856808764)
(0.44,9.02009578561562)
(0.46,9.0962430031436)
(0.48,9.17239022067159)
(0.5,9.24853743819957)
(0.52,9.32468465572755)
(0.54,9.40083187325553)
(0.56,9.47697909078352)
(0.58,9.5531263083115)
(0.6,9.62927352583948)
(0.62,9.70542074336747)
(0.64,9.78156796089545)
(0.66,9.85771517842343)
(0.68,9.93386239595142)
(0.7,10.0100096134794)
(0.72,10.0861568310074)
(0.74,10.1623040485354)
(0.76,10.2384512660633)
(0.78,10.3145984835913)
(0.8,10.3907457011193)
(0.82,10.4668929186473)
(0.84,10.5430401361753)
(0.86,10.6191873537033)
(0.88,10.6953345712312)
(0.9,10.7714817887592)
(0.92,10.8476290062872)
(0.94,10.9237762238152)
(0.96,10.9999234413432)
(0.98,11.0760706588712)
(1,11.1522178763991)
};
% c10110
\addplot [blue, dashdotted, forget plot] coordinates {
(0,8.285341)
(0.02,8.14192052023536)
(0.04,7.99850004047073)
(0.06,7.85507956070609)
(0.08,7.71165908094146)
(0.1,7.56823860117682)
(0.12,7.42481812141219)
(0.14,7.28139764164755)
(0.16,7.13797716188292)
(0.18,6.99455668211828)
(0.2,6.85113620235365)
(0.22,6.70771572258901)
(0.24,6.56429524282437)
(0.26,6.42087476305974)
(0.28,6.2774542832951)
(0.3,6.13403380353047)
(0.32,5.99061332376583)
(0.34,5.84719284400119)
(0.36,5.70377236423656)
(0.38,5.56035188447192)
(0.4,5.41693140470729)
(0.42,5.27351092494265)
(0.44,5.13009044517802)
(0.46,4.98666996541338)
(0.48,4.84324948564875)
(0.5,4.69982900588411)
(0.52,4.55640852611947)
(0.54,4.41298804635484)
(0.56,4.2695675665902)
(0.58,4.12614708682557)
(0.6,3.98272660706093)
(0.62,3.8393061272963)
(0.64,3.69588564753166)
(0.66,3.55246516776703)
(0.68,3.40904468800239)
(0.7,3.26562420823775)
(0.72,3.12220372847312)
(0.74,2.97878324870848)
(0.76,2.83536276894385)
(0.78,2.69194228917921)
(0.8,2.54852180941458)
(0.82,2.40510132964994)
(0.84,2.26168084988531)
(0.86,2.11826037012067)
(0.88,1.97483989035603)
(0.9,1.8314194105914)
(0.92,1.68799893082676)
(0.94,1.54457845106213)
(0.96,1.40115797129749)
(0.98,1.25773749153286)
(1,1.11431701176822)
};
% c10111
\addplot [red, dashed, forget plot] coordinates {
(0,6.587272)
(0.02,6.59857144976853)
(0.04,6.60987089953706)
(0.06,6.62117034930558)
(0.08,6.63246979907411)
(0.1,6.64376924884264)
(0.12,6.65506869861117)
(0.14,6.6663681483797)
(0.16,6.67766759814822)
(0.18,6.68896704791675)
(0.2,6.70026649768528)
(0.22,6.71156594745381)
(0.24,6.72286539722234)
(0.26,6.73416484699086)
(0.28,6.74546429675939)
(0.3,6.75676374652792)
(0.32,6.76806319629645)
(0.34,6.77936264606497)
(0.36,6.7906620958335)
(0.38,6.80196154560203)
(0.4,6.81326099537056)
(0.42,6.82456044513909)
(0.44,6.83585989490762)
(0.46,6.84715934467614)
(0.48,6.85845879444467)
(0.5,6.8697582442132)
(0.52,6.88105769398173)
(0.54,6.89235714375025)
(0.56,6.90365659351878)
(0.58,6.91495604328731)
(0.6,6.92625549305584)
(0.62,6.93755494282437)
(0.64,6.94885439259289)
(0.66,6.96015384236142)
(0.68,6.97145329212995)
(0.7,6.98275274189848)
(0.72,6.99405219166701)
(0.74,7.00535164143553)
(0.76,7.01665109120406)
(0.78,7.02795054097259)
(0.8,7.03924999074112)
(0.82,7.05054944050964)
(0.84,7.06184889027817)
(0.86,7.0731483400467)
(0.88,7.08444778981523)
(0.9,7.09574723958376)
(0.92,7.10704668935229)
(0.94,7.11834613912081)
(0.96,7.12964558888934)
(0.98,7.14094503865787)
(1,7.1522444884264)
};
% c11000
\addplot [blue, dashdotted, forget plot] coordinates {
(0,9.275426)
(0.02,9.10889062377096)
(0.04,8.94235524754193)
(0.06,8.77581987131289)
(0.08,8.60928449508386)
(0.1,8.44274911885482)
(0.12,8.27621374262579)
(0.14,8.10967836639675)
(0.16,7.94314299016771)
(0.18,7.77660761393868)
(0.2,7.61007223770964)
(0.22,7.44353686148061)
(0.24,7.27700148525157)
(0.26,7.11046610902254)
(0.28,6.9439307327935)
(0.3,6.77739535656446)
(0.32,6.61085998033543)
(0.34,6.44432460410639)
(0.36,6.27778922787736)
(0.38,6.11125385164832)
(0.4,5.94471847541929)
(0.42,5.77818309919025)
(0.44,5.61164772296122)
(0.46,5.44511234673218)
(0.48,5.27857697050314)
(0.5,5.11204159427411)
(0.52,4.94550621804507)
(0.54,4.77897084181604)
(0.56,4.612435465587)
(0.58,4.44590008935797)
(0.6,4.27936471312893)
(0.62,4.1128293368999)
(0.64,3.94629396067086)
(0.66,3.77975858444182)
(0.68,3.61322320821279)
(0.7,3.44668783198375)
(0.72,3.28015245575472)
(0.74,3.11361707952568)
(0.76,2.94708170329665)
(0.78,2.78054632706761)
(0.8,2.61401095083857)
(0.82,2.44747557460954)
(0.84,2.2809401983805)
(0.86,2.11440482215147)
(0.88,1.94786944592243)
(0.9,1.7813340696934)
(0.92,1.61479869346436)
(0.94,1.44826331723533)
(0.96,1.28172794100629)
(0.98,1.11519256477725)
(1,0.948657188548219)
};
% c11001
\addplot [black,thick, dotted, forget plot] coordinates {
(0,6.920189)
(0.02,7.01585674015661)
(0.04,7.11152448031321)
(0.06,7.20719222046982)
(0.08,7.30285996062642)
(0.1,7.39852770078303)
(0.12,7.49419544093964)
(0.14,7.58986318109624)
(0.16,7.68553092125285)
(0.18,7.78119866140946)
(0.2,7.87686640156606)
(0.22,7.97253414172267)
(0.24,8.06820188187927)
(0.26,8.16386962203588)
(0.28,8.25953736219249)
(0.3,8.35520510234909)
(0.32,8.4508728425057)
(0.34,8.5465405826623)
(0.36,8.64220832281891)
(0.38,8.73787606297552)
(0.4,8.83354380313212)
(0.42,8.92921154328873)
(0.44,9.02487928344534)
(0.46,9.12054702360194)
(0.48,9.21621476375855)
(0.5,9.31188250391515)
(0.52,9.40755024407176)
(0.54,9.50321798422836)
(0.56,9.59888572438497)
(0.58,9.69455346454158)
(0.6,9.79022120469818)
(0.62,9.88588894485479)
(0.64,9.9815566850114)
(0.66,10.077224425168)
(0.68,10.1728921653246)
(0.7,10.2685599054812)
(0.72,10.3642276456378)
(0.74,10.4598953857944)
(0.76,10.555563125951)
(0.78,10.6512308661076)
(0.8,10.7468986062642)
(0.82,10.8425663464209)
(0.84,10.9382340865775)
(0.86,11.0339018267341)
(0.88,11.1295695668907)
(0.9,11.2252373070473)
(0.92,11.3209050472039)
(0.94,11.4165727873605)
(0.96,11.5122405275171)
(0.98,11.6079082676737)
(1,11.7035760078303)
};
% c11010
\addplot [blue, dashdotted, forget plot] coordinates {
(0,7.929512)
(0.02,7.79145552185633)
(0.04,7.65339904371266)
(0.06,7.51534256556899)
(0.08,7.37728608742532)
(0.1,7.23922960928165)
(0.12,7.10117313113798)
(0.14,6.96311665299431)
(0.16,6.82506017485064)
(0.18,6.68700369670697)
(0.2,6.5489472185633)
(0.22,6.41089074041963)
(0.24,6.27283426227596)
(0.26,6.13477778413229)
(0.28,5.99672130598862)
(0.3,5.85866482784496)
(0.32,5.72060834970129)
(0.34,5.58255187155762)
(0.36,5.44449539341395)
(0.38,5.30643891527028)
(0.4,5.16838243712661)
(0.42,5.03032595898294)
(0.44,4.89226948083927)
(0.46,4.7542130026956)
(0.48,4.61615652455193)
(0.5,4.47810004640826)
(0.52,4.34004356826459)
(0.54,4.20198709012092)
(0.56,4.06393061197725)
(0.58,3.92587413383358)
(0.6,3.78781765568991)
(0.62,3.64976117754624)
(0.64,3.51170469940257)
(0.66,3.3736482212589)
(0.68,3.23559174311523)
(0.7,3.09753526497156)
(0.72,2.95947878682789)
(0.74,2.82142230868422)
(0.76,2.68336583054055)
(0.78,2.54530935239688)
(0.8,2.40725287425321)
(0.82,2.26919639610955)
(0.84,2.13113991796588)
(0.86,1.99308343982221)
(0.88,1.85502696167854)
(0.9,1.71697048353487)
(0.92,1.5789140053912)
(0.94,1.44085752724753)
(0.96,1.30280104910386)
(0.98,1.16474457096019)
(1,1.02668809281652)
};
% c11011
\addplot [red, dashed, forget plot] coordinates {
(0,6.16852)
(0.02,6.18788050764016)
(0.04,6.20724101528032)
(0.06,6.22660152292048)
(0.08,6.24596203056064)
(0.1,6.2653225382008)
(0.12,6.28468304584096)
(0.14,6.30404355348112)
(0.16,6.32340406112128)
(0.18,6.34276456876145)
(0.2,6.36212507640161)
(0.22,6.38148558404177)
(0.24,6.40084609168193)
(0.26,6.42020659932209)
(0.28,6.43956710696225)
(0.3,6.45892761460241)
(0.32,6.47828812224257)
(0.34,6.49764862988273)
(0.36,6.51700913752289)
(0.38,6.53636964516305)
(0.4,6.55573015280321)
(0.42,6.57509066044337)
(0.44,6.59445116808353)
(0.46,6.61381167572369)
(0.48,6.63317218336385)
(0.5,6.65253269100401)
(0.52,6.67189319864417)
(0.54,6.69125370628434)
(0.56,6.7106142139245)
(0.58,6.72997472156466)
(0.6,6.74933522920482)
(0.62,6.76869573684498)
(0.64,6.78805624448514)
(0.66,6.8074167521253)
(0.68,6.82677725976546)
(0.7,6.84613776740562)
(0.72,6.86549827504578)
(0.74,6.88485878268594)
(0.76,6.9042192903261)
(0.78,6.92357979796626)
(0.8,6.94294030560642)
(0.82,6.96230081324658)
(0.84,6.98166132088674)
(0.86,7.0010218285269)
(0.88,7.02038233616707)
(0.9,7.03974284380723)
(0.92,7.05910335144739)
(0.94,7.07846385908755)
(0.96,7.09782436672771)
(0.98,7.11718487436787)
(1,7.13654538200803)
};
% c11100
\addplot [blue, dashdotted, forget plot] coordinates {
(0,8.969907)
(0.02,8.80909048280684)
(0.04,8.64827396561369)
(0.06,8.48745744842054)
(0.08,8.32664093122738)
(0.1,8.16582441403423)
(0.12,8.00500789684107)
(0.14,7.84419137964792)
(0.16,7.68337486245476)
(0.18,7.52255834526161)
(0.2,7.36174182806845)
(0.22,7.2009253108753)
(0.24,7.04010879368214)
(0.26,6.87929227648899)
(0.28,6.71847575929583)
(0.3,6.55765924210268)
(0.32,6.39684272490952)
(0.34,6.23602620771637)
(0.36,6.07520969052322)
(0.38,5.91439317333006)
(0.4,5.75357665613691)
(0.42,5.59276013894375)
(0.44,5.4319436217506)
(0.46,5.27112710455744)
(0.48,5.11031058736429)
(0.5,4.94949407017114)
(0.52,4.78867755297798)
(0.54,4.62786103578483)
(0.56,4.46704451859167)
(0.58,4.30622800139852)
(0.6,4.14541148420536)
(0.62,3.98459496701221)
(0.64,3.82377844981905)
(0.66,3.6629619326259)
(0.68,3.50214541543274)
(0.7,3.34132889823959)
(0.72,3.18051238104643)
(0.74,3.01969586385328)
(0.76,2.85887934666013)
(0.78,2.69806282946697)
(0.8,2.53724631227382)
(0.82,2.37642979508066)
(0.84,2.21561327788751)
(0.86,2.05479676069435)
(0.88,1.8939802435012)
(0.9,1.73316372630804)
(0.92,1.57234720911489)
(0.94,1.41153069192173)
(0.96,1.25071417472858)
(0.98,1.08989765753543)
(1,0.92908114034227)
};
% c11101
\addplot [black,thick, dotted, forget plot] coordinates {
(0,6.750677)
(0.02,6.83737868444879)
(0.04,6.92408036889758)
(0.06,7.01078205334636)
(0.08,7.09748373779515)
(0.1,7.18418542224394)
(0.12,7.27088710669273)
(0.14,7.35758879114152)
(0.16,7.4442904755903)
(0.18,7.53099216003909)
(0.2,7.61769384448788)
(0.22,7.70439552893667)
(0.24,7.79109721338546)
(0.26,7.87779889783424)
(0.28,7.96450058228303)
(0.3,8.05120226673182)
(0.32,8.13790395118061)
(0.34,8.22460563562939)
(0.36,8.31130732007818)
(0.38,8.39800900452697)
(0.4,8.48471068897576)
(0.42,8.57141237342455)
(0.44,8.65811405787333)
(0.46,8.74481574232212)
(0.48,8.83151742677091)
(0.5,8.9182191112197)
(0.52,9.00492079566849)
(0.54,9.09162248011727)
(0.56,9.17832416456606)
(0.58,9.26502584901485)
(0.6,9.35172753346364)
(0.62,9.43842921791243)
(0.64,9.52513090236121)
(0.66,9.61183258681)
(0.68,9.69853427125879)
(0.7,9.78523595570758)
(0.72,9.87193764015636)
(0.74,9.95863932460515)
(0.76,10.0453410090539)
(0.78,10.1320426935027)
(0.8,10.2187443779515)
(0.82,10.3054460624003)
(0.84,10.3921477468491)
(0.86,10.4788494312979)
(0.88,10.5655511157467)
(0.9,10.6522528001955)
(0.92,10.7389544846442)
(0.94,10.825656169093)
(0.96,10.9123578535418)
(0.98,10.9990595379906)
(1,11.0857612224394)
};
% c11110
\addplot [blue, dashdotted, forget plot] coordinates {
(0,7.61353)
(0.02,7.48223734118511)
(0.04,7.35094468237023)
(0.06,7.21965202355534)
(0.08,7.08835936474046)
(0.1,6.95706670592557)
(0.12,6.82577404711069)
(0.14,6.6944813882958)
(0.16,6.56318872948092)
(0.18,6.43189607066603)
(0.2,6.30060341185115)
(0.22,6.16931075303626)
(0.24,6.03801809422138)
(0.26,5.90672543540649)
(0.28,5.77543277659161)
(0.3,5.64414011777672)
(0.32,5.51284745896183)
(0.34,5.38155480014695)
(0.36,5.25026214133207)
(0.38,5.11896948251718)
(0.4,4.98767682370229)
(0.42,4.85638416488741)
(0.44,4.72509150607252)
(0.46,4.59379884725764)
(0.48,4.46250618844275)
(0.5,4.33121352962787)
(0.52,4.19992087081298)
(0.54,4.0686282119981)
(0.56,3.93733555318321)
(0.58,3.80604289436833)
(0.6,3.67475023555344)
(0.62,3.54345757673856)
(0.64,3.41216491792367)
(0.66,3.28087225910879)
(0.68,3.1495796002939)
(0.7,3.01828694147902)
(0.72,2.88699428266413)
(0.74,2.75570162384924)
(0.76,2.62440896503436)
(0.78,2.49311630621947)
(0.8,2.36182364740459)
(0.82,2.2305309885897)
(0.84,2.09923832977482)
(0.86,1.96794567095993)
(0.88,1.83665301214505)
(0.9,1.70536035333016)
(0.92,1.57406769451528)
(0.94,1.44277503570039)
(0.96,1.31148237688551)
(0.98,1.18018971807062)
(1,1.04889705925574)
};
% c11111
\addplot [brown, thick, forget plot] coordinates {
(0,6)
(0.02,6.00725534246575)
(0.04,6.01451068493151)
(0.06,6.02176602739726)
(0.08,6.02902136986301)
(0.1,6.03627671232877)
(0.12,6.04353205479452)
(0.14,6.05078739726027)
(0.16,6.05804273972603)
(0.18,6.06529808219178)
(0.2,6.07255342465753)
(0.22,6.07980876712329)
(0.24,6.08706410958904)
(0.26,6.09431945205479)
(0.28,6.10157479452055)
(0.3,6.1088301369863)
(0.32,6.11608547945205)
(0.34,6.12334082191781)
(0.36,6.13059616438356)
(0.38,6.13785150684931)
(0.4,6.14510684931507)
(0.42,6.15236219178082)
(0.44,6.15961753424657)
(0.46,6.16687287671233)
(0.48,6.17412821917808)
(0.5,6.18138356164383)
(0.52,6.18863890410959)
(0.54,6.19589424657534)
(0.56,6.20314958904109)
(0.58,6.21040493150685)
(0.6,6.2176602739726)
(0.62,6.22491561643835)
(0.64,6.23217095890411)
(0.66,6.23942630136986)
(0.68,6.24668164383561)
(0.7,6.25393698630137)
(0.72,6.26119232876712)
(0.74,6.26844767123287)
(0.76,6.27570301369863)
(0.78,6.28295835616438)
(0.8,6.29021369863013)
(0.82,6.29746904109589)
(0.84,6.30472438356164)
(0.86,6.31197972602739)
(0.88,6.31923506849315)
(0.9,6.3264904109589)
(0.92,6.33374575342465)
(0.94,6.34100109589041)
(0.96,6.34825643835616)
(0.98,6.35551178082191)
(1,6.36276712328767)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.25cm}
\begin{subfigure}{\textwidth}
\caption{Optimisation problem~\eqref{Opt2}: non-uniformity measure $\Omega (\mathcal{C})$}
\label{Fig7b}

\begin{tikzpicture}
\begin{axis}[
%title = {The trade-off between unattractive matches and },
%title style = {font=\small},
xlabel = Value of parameter $\alpha$,
x label style = {font=\small},
ylabel = Value of the objective function,
y label style = {font=\small},
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
scaled y ticks = false,
width = \textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
xmin = 0,
xmax = 1,
ymin = 0,
%ymax = 0.055,
%max space between ticks=50,
legend style = {font=\small,at={(-0.05,-0.15)},anchor=north west,legend columns=2},
%legend entries = {Skip mechanism without Constraint E$\qquad$, Skip mechanism with Constraint E and without , Skip mechanism with Constraint E}
] 
% c00000
\addplot [blue, dashdotted, forget plot] coordinates {
(0,10.62319)
(0.02,10.4107262)
(0.04,10.1982624)
(0.06,9.9857986)
(0.08,9.7733348)
(0.1,9.560871)
(0.12,9.3484072)
(0.14,9.1359434)
(0.16,8.9234796)
(0.18,8.7110158)
(0.2,8.498552)
(0.22,8.2860882)
(0.24,8.0736244)
(0.26,7.8611606)
(0.28,7.6486968)
(0.3,7.436233)
(0.32,7.2237692)
(0.34,7.0113054)
(0.36,6.7988416)
(0.38,6.5863778)
(0.4,6.373914)
(0.42,6.1614502)
(0.44,5.9489864)
(0.46,5.7365226)
(0.48,5.5240588)
(0.5,5.311595)
(0.52,5.0991312)
(0.54,4.8866674)
(0.56,4.6742036)
(0.58,4.4617398)
(0.6,4.249276)
(0.62,4.0368122)
(0.64,3.8243484)
(0.66,3.6118846)
(0.68,3.3994208)
(0.7,3.186957)
(0.72,2.9744932)
(0.74,2.7620294)
(0.76,2.5495656)
(0.78,2.3371018)
(0.8,2.124638)
(0.82,1.9121742)
(0.84,1.6997104)
(0.86,1.4872466)
(0.88,1.2747828)
(0.9,1.062319)
(0.92,0.8498552)
(0.94,0.637391400000001)
(0.96,0.4249276)
(0.98,0.2124638)
(1,0)
};
% c00001
\addplot [black,thick, dotted, forget plot] coordinates {
(0,8.146898)
(0.02,8.18899424766045)
(0.04,8.2310904953209)
(0.06,8.27318674298134)
(0.08,8.31528299064179)
(0.1,8.35737923830224)
(0.12,8.39947548596269)
(0.14,8.44157173362313)
(0.16,8.48366798128358)
(0.18,8.52576422894403)
(0.2,8.56786047660447)
(0.22,8.60995672426492)
(0.24,8.65205297192537)
(0.26,8.69414921958582)
(0.28,8.73624546724627)
(0.3,8.77834171490671)
(0.32,8.82043796256716)
(0.34,8.86253421022761)
(0.36,8.90463045788805)
(0.38,8.9467267055485)
(0.4,8.98882295320895)
(0.42,9.0309192008694)
(0.44,9.07301544852984)
(0.46,9.11511169619029)
(0.48,9.15720794385074)
(0.5,9.19930419151119)
(0.52,9.24140043917163)
(0.54,9.28349668683208)
(0.56,9.32559293449253)
(0.58,9.36768918215298)
(0.6,9.40978542981342)
(0.62,9.45188167747387)
(0.64,9.49397792513432)
(0.66,9.53607417279477)
(0.68,9.57817042045521)
(0.7,9.62026666811566)
(0.72,9.66236291577611)
(0.74,9.70445916343655)
(0.76,9.746555411097)
(0.78,9.78865165875745)
(0.8,9.8307479064179)
(0.82,9.87284415407835)
(0.84,9.91494040173879)
(0.86,9.95703664939924)
(0.88,9.99913289705969)
(0.9,10.0412291447201)
(0.92,10.0833253923806)
(0.94,10.125421640041)
(0.96,10.1675178877015)
(0.98,10.2096141353619)
(1,10.2517103830224)
};
% c00010
\addplot [ForestGreen, thick, forget plot] coordinates {
(0,9.276329)
(0.02,9.09080242)
(0.04,8.90527584)
(0.06,8.71974926)
(0.08,8.53422268)
(0.1,8.3486961)
(0.12,8.16316952)
(0.14,7.97764294)
(0.16,7.79211636)
(0.18,7.60658978)
(0.2,7.4210632)
(0.22,7.23553662)
(0.24,7.05001004)
(0.26,6.86448346)
(0.28,6.67895688)
(0.3,6.4934303)
(0.32,6.30790372)
(0.34,6.12237714)
(0.36,5.93685056)
(0.38,5.75132398)
(0.4,5.5657974)
(0.42,5.38027082)
(0.44,5.19474424)
(0.46,5.00921766)
(0.48,4.82369108)
(0.5,4.6381645)
(0.52,4.45263792)
(0.54,4.26711134)
(0.56,4.08158476)
(0.58,3.89605818)
(0.6,3.7105316)
(0.62,3.52500502)
(0.64,3.33947844)
(0.66,3.15395186)
(0.68,2.96842528)
(0.7,2.7828987)
(0.72,2.59737212)
(0.74,2.41184554)
(0.76,2.22631896)
(0.78,2.04079238)
(0.8,1.8552658)
(0.82,1.66973922)
(0.84,1.48421264)
(0.86,1.29868606)
(0.88,1.11315948)
(0.9,0.9276329)
(0.92,0.74210632)
(0.94,0.556579740000001)
(0.96,0.37105316)
(0.98,0.18552658)
(1,0)
};
% c00011
\addplot [red, dashed, forget plot] coordinates {
(0,7.353034)
(0.02,7.46340507741381)
(0.04,7.57377615482761)
(0.06,7.68414723224142)
(0.08,7.79451830965522)
(0.1,7.90488938706903)
(0.12,8.01526046448284)
(0.14,8.12563154189664)
(0.16,8.23600261931045)
(0.18,8.34637369672425)
(0.2,8.45674477413806)
(0.22,8.56711585155187)
(0.24,8.67748692896567)
(0.26,8.78785800637948)
(0.28,8.89822908379328)
(0.3,9.00860016120709)
(0.32,9.11897123862089)
(0.34,9.2293423160347)
(0.36,9.33971339344851)
(0.38,9.45008447086231)
(0.4,9.56045554827612)
(0.42,9.67082662568993)
(0.44,9.78119770310373)
(0.46,9.89156878051754)
(0.48,10.0019398579313)
(0.5,10.1123109353451)
(0.52,10.222682012759)
(0.54,10.3330530901728)
(0.56,10.4434241675866)
(0.58,10.5537952450004)
(0.6,10.6641663224142)
(0.62,10.774537399828)
(0.64,10.8849084772418)
(0.66,10.9952795546556)
(0.68,11.1056506320694)
(0.7,11.2160217094832)
(0.72,11.326392786897)
(0.74,11.4367638643108)
(0.76,11.5471349417246)
(0.78,11.6575060191384)
(0.8,11.7678770965522)
(0.82,11.878248173966)
(0.84,11.9886192513799)
(0.86,12.0989903287937)
(0.88,12.2093614062075)
(0.9,12.3197324836213)
(0.92,12.4301035610351)
(0.94,12.5404746384489)
(0.96,12.6508457158627)
(0.98,12.7612167932765)
(1,12.8715878706903)
};
% c00100
\addplot [blue, dashdotted, forget plot] coordinates {
(0,10.297641)
(0.02,10.09168818)
(0.04,9.88573536)
(0.06,9.67978254)
(0.08,9.47382972)
(0.1,9.2678769)
(0.12,9.06192408)
(0.14,8.85597126)
(0.16,8.65001844)
(0.18,8.44406562)
(0.2,8.2381128)
(0.22,8.03215998)
(0.24,7.82620716)
(0.26,7.62025434)
(0.28,7.41430152)
(0.3,7.2083487)
(0.32,7.00239588)
(0.34,6.79644306)
(0.36,6.59049024)
(0.38,6.38453742)
(0.4,6.1785846)
(0.42,5.97263178)
(0.44,5.76667896)
(0.46,5.56072614)
(0.48,5.35477332)
(0.5,5.1488205)
(0.52,4.94286768)
(0.54,4.73691486)
(0.56,4.53096204)
(0.58,4.32500922)
(0.6,4.1190564)
(0.62,3.91310358)
(0.64,3.70715076)
(0.66,3.50119794)
(0.68,3.29524512)
(0.7,3.0892923)
(0.72,2.88333948)
(0.74,2.67738666)
(0.76,2.47143384)
(0.78,2.26548102)
(0.8,2.0595282)
(0.82,1.85357538)
(0.84,1.64762256)
(0.86,1.44166974)
(0.88,1.23571692)
(0.9,1.0297641)
(0.92,0.82381128)
(0.94,0.617858460000001)
(0.96,0.41190564)
(0.98,0.20595282)
(1,0)
};
% c00101
\addplot [black,thick, dotted, forget plot] coordinates {
(0,7.907861)
(0.02,7.95180480997497)
(0.04,7.99574861994995)
(0.06,8.03969242992492)
(0.08,8.0836362398999)
(0.1,8.12758004987487)
(0.12,8.17152385984985)
(0.14,8.21546766982482)
(0.16,8.25941147979979)
(0.18,8.30335528977477)
(0.2,8.34729909974974)
(0.22,8.39124290972472)
(0.24,8.43518671969969)
(0.26,8.47913052967466)
(0.28,8.52307433964964)
(0.3,8.56701814962461)
(0.32,8.61096195959959)
(0.34,8.65490576957456)
(0.36,8.69884957954953)
(0.38,8.74279338952451)
(0.4,8.78673719949948)
(0.42,8.83068100947446)
(0.44,8.87462481944943)
(0.46,8.9185686294244)
(0.48,8.96251243939938)
(0.5,9.00645624937435)
(0.52,9.05040005934933)
(0.54,9.0943438693243)
(0.56,9.13828767929927)
(0.58,9.18223148927425)
(0.6,9.22617529924922)
(0.62,9.2701191092242)
(0.64,9.31406291919917)
(0.66,9.35800672917414)
(0.68,9.40195053914912)
(0.7,9.44589434912409)
(0.72,9.48983815909907)
(0.74,9.53378196907404)
(0.76,9.57772577904901)
(0.78,9.62166958902399)
(0.8,9.66561339899896)
(0.82,9.70955720897394)
(0.84,9.75350101894891)
(0.86,9.79744482892388)
(0.88,9.84138863889886)
(0.9,9.88533244887383)
(0.92,9.92927625884881)
(0.94,9.97322006882378)
(0.96,10.0171638787988)
(0.98,10.0611076887737)
(1,10.1050514987487)
};
% c00110
\addplot [blue, dashdotted, forget plot] coordinates {
(0,8.941048)
(0.02,8.76620376107135)
(0.04,8.5913595221427)
(0.06,8.41651528321405)
(0.08,8.2416710442854)
(0.1,8.06682680535675)
(0.12,7.8919825664281)
(0.14,7.71713832749945)
(0.16,7.5422940885708)
(0.18,7.36744984964216)
(0.2,7.19260561071351)
(0.22,7.01776137178486)
(0.24,6.84291713285621)
(0.26,6.66807289392756)
(0.28,6.49322865499891)
(0.3,6.31838441607026)
(0.32,6.14354017714161)
(0.34,5.96869593821296)
(0.36,5.79385169928431)
(0.38,5.61900746035566)
(0.4,5.44416322142701)
(0.42,5.26931898249836)
(0.44,5.09447474356971)
(0.46,4.91963050464106)
(0.48,4.74478626571241)
(0.5,4.56994202678376)
(0.52,4.39509778785511)
(0.54,4.22025354892646)
(0.56,4.04540930999781)
(0.58,3.87056507106916)
(0.6,3.69572083214052)
(0.62,3.52087659321187)
(0.64,3.34603235428322)
(0.66,3.17118811535457)
(0.68,2.99634387642592)
(0.7,2.82149963749727)
(0.72,2.64665539856862)
(0.74,2.47181115963997)
(0.76,2.29696692071132)
(0.78,2.12212268178267)
(0.8,1.94727844285402)
(0.82,1.77243420392537)
(0.84,1.59758996499672)
(0.86,1.42274572606807)
(0.88,1.24790148713942)
(0.9,1.07305724821077)
(0.92,0.898213009282123)
(0.94,0.723368770353474)
(0.96,0.548524531424824)
(0.98,0.373680292496175)
(1,0.198836053567525)
};
% c00111
\addplot [red, dashed, forget plot] coordinates {
(0,7.12505)
(0.02,7.19896953665754)
(0.04,7.27288907331509)
(0.06,7.34680860997263)
(0.08,7.42072814663018)
(0.1,7.49464768328772)
(0.12,7.56856721994527)
(0.14,7.64248675660281)
(0.16,7.71640629326036)
(0.18,7.7903258299179)
(0.2,7.86424536657545)
(0.22,7.93816490323299)
(0.24,8.01208443989053)
(0.26,8.08600397654808)
(0.28,8.15992351320562)
(0.3,8.23384304986317)
(0.32,8.30776258652071)
(0.34,8.38168212317826)
(0.36,8.4556016598358)
(0.38,8.52952119649335)
(0.4,8.60344073315089)
(0.42,8.67736026980844)
(0.44,8.75127980646598)
(0.46,8.82519934312353)
(0.48,8.89911887978107)
(0.5,8.97303841643861)
(0.52,9.04695795309616)
(0.54,9.1208774897537)
(0.56,9.19479702641125)
(0.58,9.26871656306879)
(0.6,9.34263609972634)
(0.62,9.41655563638388)
(0.64,9.49047517304142)
(0.66,9.56439470969897)
(0.68,9.63831424635652)
(0.7,9.71223378301406)
(0.72,9.7861533196716)
(0.74,9.86007285632915)
(0.76,9.93399239298669)
(0.78,10.0079119296442)
(0.8,10.0818314663018)
(0.82,10.1557510029593)
(0.84,10.2296705396169)
(0.86,10.3035900762744)
(0.88,10.377509612932)
(0.9,10.4514291495895)
(0.92,10.525348686247)
(0.94,10.5992682229046)
(0.96,10.6731877595621)
(0.98,10.7471072962197)
(1,10.8210268328772)
};
% c01000
\addplot [blue, dashdotted, forget plot] coordinates {
(0,9.701716)
(0.02,9.50768168)
(0.04,9.31364736)
(0.06,9.11961304)
(0.08,8.92557872)
(0.1,8.7315444)
(0.12,8.53751008)
(0.14,8.34347576)
(0.16,8.14944144)
(0.18,7.95540712)
(0.2,7.7613728)
(0.22,7.56733848)
(0.24,7.37330416)
(0.26,7.17926984)
(0.28,6.98523552)
(0.3,6.7912012)
(0.32,6.59716688)
(0.34,6.40313256)
(0.36,6.20909824)
(0.38,6.01506392)
(0.4,5.8210296)
(0.42,5.62699528)
(0.44,5.43296096)
(0.46,5.23892664)
(0.48,5.04489232)
(0.5,4.850858)
(0.52,4.65682368)
(0.54,4.46278936)
(0.56,4.26875504)
(0.58,4.07472072)
(0.6,3.8806864)
(0.62,3.68665208)
(0.64,3.49261776)
(0.66,3.29858344)
(0.68,3.10454912)
(0.7,2.9105148)
(0.72,2.71648048)
(0.74,2.52244616)
(0.76,2.32841184)
(0.78,2.13437752)
(0.8,1.9403432)
(0.82,1.74630888)
(0.84,1.55227456)
(0.86,1.35824024)
(0.88,1.16420592)
(0.9,0.9701716)
(0.92,0.77613728)
(0.94,0.582102960000001)
(0.96,0.38806864)
(0.98,0.19403432)
(1,0)
};
% c01001
\addplot [black,thick, dotted, forget plot] coordinates {
(0,7.319901)
(0.02,7.38462371967925)
(0.04,7.44934643935849)
(0.06,7.51406915903774)
(0.08,7.57879187871699)
(0.1,7.64351459839623)
(0.12,7.70823731807548)
(0.14,7.77296003775473)
(0.16,7.83768275743397)
(0.18,7.90240547711322)
(0.2,7.96712819679247)
(0.22,8.03185091647171)
(0.24,8.09657363615096)
(0.26,8.16129635583021)
(0.28,8.22601907550945)
(0.3,8.2907417951887)
(0.32,8.35546451486795)
(0.34,8.42018723454719)
(0.36,8.48490995422644)
(0.38,8.54963267390569)
(0.4,8.61435539358493)
(0.42,8.67907811326418)
(0.44,8.74380083294343)
(0.46,8.80852355262267)
(0.48,8.87324627230192)
(0.5,8.93796899198117)
(0.52,9.00269171166041)
(0.54,9.06741443133966)
(0.56,9.13213715101891)
(0.58,9.19685987069815)
(0.6,9.2615825903774)
(0.62,9.32630531005665)
(0.64,9.39102802973589)
(0.66,9.45575074941514)
(0.68,9.52047346909439)
(0.7,9.58519618877363)
(0.72,9.64991890845288)
(0.74,9.71464162813213)
(0.76,9.77936434781137)
(0.78,9.84408706749062)
(0.8,9.90880978716987)
(0.82,9.97353250684911)
(0.84,10.0382552265284)
(0.86,10.1029779462076)
(0.88,10.1677006658869)
(0.9,10.2324233855661)
(0.92,10.2971461052453)
(0.94,10.3618688249246)
(0.96,10.4265915446038)
(0.98,10.4913142642831)
(1,10.5560369839623)
};
% c01010
\addplot [blue, dashdotted, forget plot] coordinates {
(0,8.352729)
(0.02,8.19173389566597)
(0.04,8.03073879133193)
(0.06,7.8697436869979)
(0.08,7.70874858266387)
(0.1,7.54775347832984)
(0.12,7.3867583739958)
(0.14,7.22576326966177)
(0.16,7.06476816532774)
(0.18,6.9037730609937)
(0.2,6.74277795665967)
(0.22,6.58178285232564)
(0.24,6.42078774799161)
(0.26,6.25979264365757)
(0.28,6.09879753932354)
(0.3,5.93780243498951)
(0.32,5.77680733065547)
(0.34,5.61581222632144)
(0.36,5.45481712198741)
(0.38,5.29382201765338)
(0.4,5.13282691331934)
(0.42,4.97183180898531)
(0.44,4.81083670465128)
(0.46,4.64984160031725)
(0.48,4.48884649598321)
(0.5,4.32785139164918)
(0.52,4.16685628731515)
(0.54,4.00586118298111)
(0.56,3.84486607864708)
(0.58,3.68387097431305)
(0.6,3.52287586997902)
(0.62,3.36188076564498)
(0.64,3.20088566131095)
(0.66,3.03989055697692)
(0.68,2.87889545264288)
(0.7,2.71790034830885)
(0.72,2.55690524397482)
(0.74,2.39591013964078)
(0.76,2.23491503530675)
(0.78,2.07391993097272)
(0.8,1.91292482663869)
(0.82,1.75192972230465)
(0.84,1.59093461797062)
(0.86,1.42993951363659)
(0.88,1.26894440930255)
(0.9,1.10794930496852)
(0.92,0.946954200634489)
(0.94,0.785959096300457)
(0.96,0.624963991966424)
(0.98,0.463968887632391)
(1,0.302973783298358)
};
% c01011
\addplot [red, dashed, forget plot] coordinates {
(0,6.564022)
(0.02,6.69358280920553)
(0.04,6.82314361841105)
(0.06,6.95270442761658)
(0.08,7.08226523682211)
(0.1,7.21182604602763)
(0.12,7.34138685523316)
(0.14,7.47094766443868)
(0.16,7.60050847364421)
(0.18,7.73006928284974)
(0.2,7.85963009205526)
(0.22,7.98919090126079)
(0.24,8.11875171046631)
(0.26,8.24831251967184)
(0.28,8.37787332887737)
(0.3,8.50743413808289)
(0.32,8.63699494728842)
(0.34,8.76655575649395)
(0.36,8.89611656569947)
(0.38,9.025677374905)
(0.4,9.15523818411052)
(0.42,9.28479899331605)
(0.44,9.41435980252158)
(0.46,9.5439206117271)
(0.48,9.67348142093263)
(0.5,9.80304223013816)
(0.52,9.93260303934368)
(0.54,10.0621638485492)
(0.56,10.1917246577547)
(0.58,10.3212854669603)
(0.6,10.4508462761658)
(0.62,10.5804070853713)
(0.64,10.7099678945768)
(0.66,10.8395287037824)
(0.68,10.9690895129879)
(0.7,11.0986503221934)
(0.72,11.2282111313989)
(0.74,11.3577719406045)
(0.76,11.48733274981)
(0.78,11.6168935590155)
(0.8,11.7464543682211)
(0.82,11.8760151774266)
(0.84,12.0055759866321)
(0.86,12.1351367958376)
(0.88,12.2646976050432)
(0.9,12.3942584142487)
(0.92,12.5238192234542)
(0.94,12.6533800326597)
(0.96,12.7829408418653)
(0.98,12.9125016510708)
(1,13.0420624602763)
};
% c01100
\addplot [blue, dashdotted, forget plot] coordinates {
(0,9.396466)
(0.02,9.22559463622984)
(0.04,9.05472327245969)
(0.06,8.88385190868954)
(0.08,8.71298054491938)
(0.1,8.54210918114923)
(0.12,8.37123781737908)
(0.14,8.20036645360892)
(0.16,8.02949508983876)
(0.18,7.85862372606861)
(0.2,7.68775236229846)
(0.22,7.5168809985283)
(0.24,7.34600963475815)
(0.26,7.17513827098799)
(0.28,7.00426690721784)
(0.3,6.83339554344769)
(0.32,6.66252417967753)
(0.34,6.49165281590738)
(0.36,6.32078145213722)
(0.38,6.14991008836707)
(0.4,5.97903872459691)
(0.42,5.80816736082676)
(0.44,5.63729599705661)
(0.46,5.46642463328645)
(0.48,5.2955532695163)
(0.5,5.12468190574614)
(0.52,4.95381054197599)
(0.54,4.78293917820583)
(0.56,4.61206781443568)
(0.58,4.44119645066553)
(0.6,4.27032508689537)
(0.62,4.09945372312522)
(0.64,3.92858235935506)
(0.66,3.75771099558491)
(0.68,3.58683963181475)
(0.7,3.4159682680446)
(0.72,3.24509690427445)
(0.74,3.07422554050429)
(0.76,2.90335417673414)
(0.78,2.73248281296398)
(0.8,2.56161144919383)
(0.82,2.39074008542367)
(0.84,2.21986872165352)
(0.86,2.04899735788337)
(0.88,1.87812599411321)
(0.9,1.70725463034306)
(0.92,1.5363832665729)
(0.94,1.36551190280275)
(0.96,1.19464053903259)
(0.98,1.02376917526244)
(1,0.852897811492286)
};
% c01101
\addplot [black,thick, dotted, forget plot] coordinates {
(0,7.132526)
(0.02,7.19731785122158)
(0.04,7.26210970244315)
(0.06,7.32690155366473)
(0.08,7.39169340488631)
(0.1,7.45648525610788)
(0.12,7.52127710732946)
(0.14,7.58606895855104)
(0.16,7.65086080977261)
(0.18,7.71565266099419)
(0.2,7.78044451221577)
(0.22,7.84523636343734)
(0.24,7.91002821465892)
(0.26,7.97482006588049)
(0.28,8.03961191710207)
(0.3,8.10440376832365)
(0.32,8.16919561954522)
(0.34,8.2339874707668)
(0.36,8.29877932198838)
(0.38,8.36357117320995)
(0.4,8.42836302443153)
(0.42,8.4931548756531)
(0.44,8.55794672687468)
(0.46,8.62273857809626)
(0.48,8.68753042931784)
(0.5,8.75232228053941)
(0.52,8.81711413176099)
(0.54,8.88190598298256)
(0.56,8.94669783420414)
(0.58,9.01148968542572)
(0.6,9.07628153664729)
(0.62,9.14107338786887)
(0.64,9.20586523909045)
(0.66,9.27065709031202)
(0.68,9.3354489415336)
(0.7,9.40024079275518)
(0.72,9.46503264397675)
(0.74,9.52982449519833)
(0.76,9.5946163464199)
(0.78,9.65940819764148)
(0.8,9.72420004886306)
(0.82,9.78899190008463)
(0.84,9.85378375130621)
(0.86,9.91857560252779)
(0.88,9.98336745374936)
(0.9,10.0481593049709)
(0.92,10.1129511561925)
(0.94,10.1777430074141)
(0.96,10.2425348586357)
(0.98,10.3073267098572)
(1,10.3721185610788)
};
% c01110
\addplot [blue, dashdotted, forget plot] coordinates {
(0,8.03479)
(0.02,7.89343435356964)
(0.04,7.75207870713928)
(0.06,7.61072306070891)
(0.08,7.46936741427855)
(0.1,7.32801176784819)
(0.12,7.18665612141783)
(0.14,7.04530047498746)
(0.16,6.9039448285571)
(0.18,6.76258918212674)
(0.2,6.62123353569638)
(0.22,6.47987788926601)
(0.24,6.33852224283565)
(0.26,6.19716659640529)
(0.28,6.05581094997492)
(0.3,5.91445530354456)
(0.32,5.7730996571142)
(0.34,5.63174401068384)
(0.36,5.49038836425347)
(0.38,5.34903271782311)
(0.4,5.20767707139275)
(0.42,5.06632142496239)
(0.44,4.92496577853202)
(0.46,4.78361013210166)
(0.48,4.6422544856713)
(0.5,4.50089883924094)
(0.52,4.35954319281057)
(0.54,4.21818754638021)
(0.56,4.07683189994985)
(0.58,3.93547625351949)
(0.6,3.79412060708912)
(0.62,3.65276496065876)
(0.64,3.5114093142284)
(0.66,3.37005366779804)
(0.68,3.22869802136767)
(0.7,3.08734237493731)
(0.72,2.94598672850695)
(0.74,2.80463108207658)
(0.76,2.66327543564622)
(0.78,2.52191978921586)
(0.8,2.3805641427855)
(0.82,2.23920849635513)
(0.84,2.09785284992477)
(0.86,1.95649720349441)
(0.88,1.81514155706405)
(0.9,1.67378591063368)
(0.92,1.53243026420332)
(0.94,1.39107461777296)
(0.96,1.2497189713426)
(0.98,1.10836332491223)
(1,0.967007678481871)
};
% c01111
\addplot [red, dashed, forget plot] coordinates {
(0,6.378716)
(0.02,6.46573545860421)
(0.04,6.55275491720841)
(0.06,6.63977437581262)
(0.08,6.72679383441682)
(0.1,6.81381329302103)
(0.12,6.90083275162524)
(0.14,6.98785221022944)
(0.16,7.07487166883365)
(0.18,7.16189112743786)
(0.2,7.24891058604206)
(0.22,7.33593004464627)
(0.24,7.42294950325047)
(0.26,7.50996896185468)
(0.28,7.59698842045889)
(0.3,7.68400787906309)
(0.32,7.7710273376673)
(0.34,7.8580467962715)
(0.36,7.94506625487571)
(0.38,8.03208571347992)
(0.4,8.11910517208412)
(0.42,8.20612463068833)
(0.44,8.29314408929253)
(0.46,8.38016354789674)
(0.48,8.46718300650095)
(0.5,8.55420246510515)
(0.52,8.64122192370936)
(0.54,8.72824138231356)
(0.56,8.81526084091777)
(0.58,8.90228029952198)
(0.6,8.98929975812618)
(0.62,9.07631921673039)
(0.64,9.16333867533459)
(0.66,9.2503581339388)
(0.68,9.33737759254301)
(0.7,9.42439705114721)
(0.72,9.51141650975142)
(0.74,9.59843596835563)
(0.76,9.68545542695983)
(0.78,9.77247488556404)
(0.8,9.85949434416824)
(0.82,9.94651380277245)
(0.84,10.0335332613767)
(0.86,10.1205527199809)
(0.88,10.2075721785851)
(0.9,10.2945916371893)
(0.92,10.3816110957935)
(0.94,10.4686305543977)
(0.96,10.5556500130019)
(0.98,10.6426694716061)
(1,10.7296889302103)
};
% c10000
\addplot [blue, dashdotted, forget plot] coordinates {
(0,9.965695)
(0.02,9.76839064386419)
(0.04,9.57108628772837)
(0.06,9.37378193159256)
(0.08,9.17647757545675)
(0.1,8.97917321932093)
(0.12,8.78186886318512)
(0.14,8.5845645070493)
(0.16,8.38726015091349)
(0.18,8.18995579477768)
(0.2,7.99265143864186)
(0.22,7.79534708250605)
(0.24,7.59804272637024)
(0.26,7.40073837023442)
(0.28,7.20343401409861)
(0.3,7.0061296579628)
(0.32,6.80882530182698)
(0.34,6.61152094569117)
(0.36,6.41421658955536)
(0.38,6.21691223341954)
(0.4,6.01960787728373)
(0.42,5.82230352114792)
(0.44,5.6249991650121)
(0.46,5.42769480887629)
(0.48,5.23039045274048)
(0.5,5.03308609660466)
(0.52,4.83578174046885)
(0.54,4.63847738433304)
(0.56,4.44117302819722)
(0.58,4.24386867206141)
(0.6,4.0465643159256)
(0.62,3.84925995978978)
(0.64,3.65195560365397)
(0.66,3.45465124751815)
(0.68,3.25734689138234)
(0.7,3.06004253524653)
(0.72,2.86273817911071)
(0.74,2.6654338229749)
(0.76,2.46812946683909)
(0.78,2.27082511070327)
(0.8,2.07352075456746)
(0.82,1.87621639843165)
(0.84,1.67891204229583)
(0.86,1.48160768616002)
(0.88,1.28430333002421)
(0.9,1.08699897388839)
(0.92,0.88969461775258)
(0.94,0.692390261616767)
(0.96,0.495085905480954)
(0.98,0.29778154934514)
(1,0.100477193209327)
};
% c10001
\addplot [black,thick, dotted, forget plot] coordinates {
(0,7.540045)
(0.02,7.65146631868561)
(0.04,7.76288763737123)
(0.06,7.87430895605684)
(0.08,7.98573027474246)
(0.1,8.09715159342807)
(0.12,8.20857291211369)
(0.14,8.3199942307993)
(0.16,8.43141554948492)
(0.18,8.54283686817054)
(0.2,8.65425818685615)
(0.22,8.76567950554177)
(0.24,8.87710082422738)
(0.26,8.98852214291299)
(0.28,9.09994346159861)
(0.3,9.21136478028422)
(0.32,9.32278609896984)
(0.34,9.43420741765545)
(0.36,9.54562873634107)
(0.38,9.65705005502669)
(0.4,9.7684713737123)
(0.42,9.87989269239791)
(0.44,9.99131401108353)
(0.46,10.1027353297691)
(0.48,10.2141566484548)
(0.5,10.3255779671404)
(0.52,10.436999285826)
(0.54,10.5484206045116)
(0.56,10.6598419231972)
(0.58,10.7712632418828)
(0.6,10.8826845605684)
(0.62,10.9941058792541)
(0.64,11.1055271979397)
(0.66,11.2169485166253)
(0.68,11.3283698353109)
(0.7,11.4397911539965)
(0.72,11.5512124726821)
(0.74,11.6626337913678)
(0.76,11.7740551100534)
(0.78,11.885476428739)
(0.8,11.9968977474246)
(0.82,12.1083190661102)
(0.84,12.2197403847958)
(0.86,12.3311617034814)
(0.88,12.4425830221671)
(0.9,12.5540043408527)
(0.92,12.6654256595383)
(0.94,12.7768469782239)
(0.96,12.8882682969095)
(0.98,12.9996896155951)
(1,13.1111109342807)
};
% c10010
\addplot [blue, dashdotted, forget plot] coordinates {
(0,8.617325)
(0.02,8.44805855441427)
(0.04,8.27879210882854)
(0.06,8.1095256632428)
(0.08,7.94025921765707)
(0.1,7.77099277207134)
(0.12,7.60172632648561)
(0.14,7.43245988089988)
(0.16,7.26319343531414)
(0.18,7.09392698972841)
(0.2,6.92466054414268)
(0.22,6.75539409855695)
(0.24,6.58612765297122)
(0.26,6.41686120738548)
(0.28,6.24759476179975)
(0.3,6.07832831621402)
(0.32,5.90906187062829)
(0.34,5.73979542504256)
(0.36,5.57052897945682)
(0.38,5.40126253387109)
(0.4,5.23199608828536)
(0.42,5.06272964269963)
(0.44,4.8934631971139)
(0.46,4.72419675152816)
(0.48,4.55493030594243)
(0.5,4.3856638603567)
(0.52,4.21639741477097)
(0.54,4.04713096918523)
(0.56,3.8778645235995)
(0.58,3.70859807801377)
(0.6,3.53933163242804)
(0.62,3.37006518684231)
(0.64,3.20079874125657)
(0.66,3.03153229567084)
(0.68,2.86226585008511)
(0.7,2.69299940449938)
(0.72,2.52373295891365)
(0.74,2.35446651332791)
(0.76,2.18520006774218)
(0.78,2.01593362215645)
(0.8,1.84666717657072)
(0.82,1.67740073098499)
(0.84,1.50813428539925)
(0.86,1.33886783981352)
(0.88,1.16960139422779)
(0.9,1.00033494864206)
(0.92,0.831068503056326)
(0.94,0.661802057470594)
(0.96,0.492535611884862)
(0.98,0.32326916629913)
(1,0.154002720713398)
};
% c10011
\addplot [red, dashed, forget plot] coordinates {
(0,6.780325)
(0.02,6.90766883390611)
(0.04,7.03501266781222)
(0.06,7.16235650171832)
(0.08,7.28970033562443)
(0.1,7.41704416953054)
(0.12,7.54438800343665)
(0.14,7.67173183734276)
(0.16,7.79907567124886)
(0.18,7.92641950515497)
(0.2,8.05376333906108)
(0.22,8.18110717296719)
(0.24,8.30845100687329)
(0.26,8.4357948407794)
(0.28,8.56313867468551)
(0.3,8.69048250859162)
(0.32,8.81782634249772)
(0.34,8.94517017640383)
(0.36,9.07251401030994)
(0.38,9.19985784421605)
(0.4,9.32720167812216)
(0.42,9.45454551202826)
(0.44,9.58188934593437)
(0.46,9.70923317984048)
(0.48,9.83657701374659)
(0.5,9.9639208476527)
(0.52,10.0912646815588)
(0.54,10.2186085154649)
(0.56,10.345952349371)
(0.58,10.4732961832771)
(0.6,10.6006400171832)
(0.62,10.7279838510893)
(0.64,10.8553276849955)
(0.66,10.9826715189016)
(0.68,11.1100153528077)
(0.7,11.2373591867138)
(0.72,11.3647030206199)
(0.74,11.492046854526)
(0.76,11.6193906884321)
(0.78,11.7467345223382)
(0.8,11.8740783562443)
(0.82,12.0014221901504)
(0.84,12.1287660240565)
(0.86,12.2561098579626)
(0.88,12.3834536918687)
(0.9,12.5107975257749)
(0.92,12.638141359681)
(0.94,12.7654851935871)
(0.96,12.8928290274932)
(0.98,13.0201728613993)
(1,13.1475166953054)
};
% c10100
\addplot [blue, dashdotted, forget plot] coordinates {
(0,9.644732)
(0.02,9.51770684510256)
(0.04,9.39068169020512)
(0.06,9.26365653530769)
(0.08,9.13663138041025)
(0.1,9.00960622551281)
(0.12,8.88258107061538)
(0.14,8.75555591571794)
(0.16,8.6285307608205)
(0.18,8.50150560592306)
(0.2,8.37448045102563)
(0.22,8.24745529612819)
(0.24,8.12043014123075)
(0.26,7.99340498633332)
(0.28,7.86637983143588)
(0.3,7.73935467653844)
(0.32,7.612329521641)
(0.34,7.48530436674357)
(0.36,7.35827921184613)
(0.38,7.23125405694869)
(0.4,7.10422890205126)
(0.42,6.97720374715382)
(0.44,6.85017859225638)
(0.46,6.72315343735894)
(0.48,6.59612828246151)
(0.5,6.46910312756407)
(0.52,6.34207797266663)
(0.54,6.2150528177692)
(0.56,6.08802766287176)
(0.58,5.96100250797432)
(0.6,5.83397735307688)
(0.62,5.70695219817945)
(0.64,5.57992704328201)
(0.66,5.45290188838457)
(0.68,5.32587673348713)
(0.7,5.1988515785897)
(0.72,5.07182642369226)
(0.74,4.94480126879482)
(0.76,4.81777611389739)
(0.78,4.69075095899995)
(0.8,4.56372580410251)
(0.82,4.43670064920507)
(0.84,4.30967549430764)
(0.86,4.1826503394102)
(0.88,4.05562518451276)
(0.9,3.92860002961533)
(0.92,3.80157487471789)
(0.94,3.67454971982045)
(0.96,3.54752456492301)
(0.98,3.42049941002558)
(1,3.29347425512814)
};
% c10101
\addplot [black,thick, dotted, forget plot] coordinates {
(0,7.344857)
(0.02,7.42724288685313)
(0.04,7.50962877370626)
(0.06,7.59201466055939)
(0.08,7.67440054741253)
(0.1,7.75678643426566)
(0.12,7.83917232111879)
(0.14,7.92155820797192)
(0.16,8.00394409482505)
(0.18,8.08632998167818)
(0.2,8.16871586853131)
(0.22,8.25110175538444)
(0.24,8.33348764223757)
(0.26,8.41587352909071)
(0.28,8.49825941594384)
(0.3,8.58064530279697)
(0.32,8.6630311896501)
(0.34,8.74541707650323)
(0.36,8.82780296335636)
(0.38,8.91018885020949)
(0.4,8.99257473706263)
(0.42,9.07496062391576)
(0.44,9.15734651076889)
(0.46,9.23973239762202)
(0.48,9.32211828447515)
(0.5,9.40450417132828)
(0.52,9.48689005818141)
(0.54,9.56927594503454)
(0.56,9.65166183188768)
(0.58,9.73404771874081)
(0.6,9.81643360559394)
(0.62,9.89881949244707)
(0.64,9.9812053793002)
(0.66,10.0635912661533)
(0.68,10.1459771530065)
(0.7,10.2283630398596)
(0.72,10.3107489267127)
(0.74,10.3931348135659)
(0.76,10.475520700419)
(0.78,10.5579065872721)
(0.8,10.6402924741252)
(0.82,10.7226783609784)
(0.84,10.8050642478315)
(0.86,10.8874501346846)
(0.88,10.9698360215378)
(0.9,11.0522219083909)
(0.92,11.134607795244)
(0.94,11.2169936820972)
(0.96,11.2993795689503)
(0.98,11.3817654558034)
(1,11.4641513426566)
};
% c10110
\addplot [blue, dashdotted, forget plot] coordinates {
(0,8.285341)
(0.02,8.18805981725105)
(0.04,8.09077863450209)
(0.06,7.99349745175314)
(0.08,7.89621626900419)
(0.1,7.79893508625523)
(0.12,7.70165390350628)
(0.14,7.60437272075732)
(0.16,7.50709153800837)
(0.18,7.40981035525942)
(0.2,7.31252917251046)
(0.22,7.21524798976151)
(0.24,7.11796680701255)
(0.26,7.0206856242636)
(0.28,6.92340444151464)
(0.3,6.82612325876569)
(0.32,6.72884207601674)
(0.34,6.63156089326778)
(0.36,6.53427971051883)
(0.38,6.43699852776988)
(0.4,6.33971734502092)
(0.42,6.24243616227197)
(0.44,6.14515497952301)
(0.46,6.04787379677406)
(0.48,5.95059261402511)
(0.5,5.85331143127615)
(0.52,5.7560302485272)
(0.54,5.65874906577824)
(0.56,5.56146788302929)
(0.58,5.46418670028034)
(0.6,5.36690551753138)
(0.62,5.26962433478243)
(0.64,5.17234315203347)
(0.66,5.07506196928452)
(0.68,4.97778078653557)
(0.7,4.88049960378661)
(0.72,4.78321842103766)
(0.74,4.6859372382887)
(0.76,4.58865605553975)
(0.78,4.4913748727908)
(0.8,4.39409369004184)
(0.82,4.29681250729289)
(0.84,4.19953132454394)
(0.86,4.10225014179498)
(0.88,4.00496895904603)
(0.9,3.90768777629707)
(0.92,3.81040659354812)
(0.94,3.71312541079917)
(0.96,3.61584422805021)
(0.98,3.51856304530126)
(1,3.4212818625523)
};
% c10111
\addplot [red, dashed, forget plot] coordinates {
(0,6.587272)
(0.02,6.67650467262525)
(0.04,6.7657373452505)
(0.06,6.85497001787575)
(0.08,6.944202690501)
(0.1,7.03343536312625)
(0.12,7.1226680357515)
(0.14,7.21190070837675)
(0.16,7.301133381002)
(0.18,7.39036605362725)
(0.2,7.4795987262525)
(0.22,7.56883139887775)
(0.24,7.658064071503)
(0.26,7.74729674412825)
(0.28,7.83652941675351)
(0.3,7.92576208937875)
(0.32,8.014994762004)
(0.34,8.10422743462926)
(0.36,8.19346010725451)
(0.38,8.28269277987976)
(0.4,8.37192545250501)
(0.42,8.46115812513026)
(0.44,8.55039079775551)
(0.46,8.63962347038076)
(0.48,8.72885614300601)
(0.5,8.81808881563126)
(0.52,8.90732148825651)
(0.54,8.99655416088176)
(0.56,9.08578683350701)
(0.58,9.17501950613226)
(0.6,9.26425217875751)
(0.62,9.35348485138276)
(0.64,9.44271752400801)
(0.66,9.53195019663326)
(0.68,9.62118286925851)
(0.7,9.71041554188376)
(0.72,9.79964821450901)
(0.74,9.88888088713426)
(0.76,9.97811355975951)
(0.78,10.0673462323848)
(0.8,10.15657890501)
(0.82,10.2458115776353)
(0.84,10.3350442502605)
(0.86,10.4242769228858)
(0.88,10.513509595511)
(0.9,10.6027422681363)
(0.92,10.6919749407615)
(0.94,10.7812076133868)
(0.96,10.870440286012)
(0.98,10.9596729586373)
(1,11.0489056312625)
};
% c11000
\addplot [blue, dashdotted, forget plot] coordinates {
(0,9.275426)
(0.02,9.14830648194186)
(0.04,9.02118696388371)
(0.06,8.89406744582557)
(0.08,8.76694792776743)
(0.1,8.63982840970928)
(0.12,8.51270889165114)
(0.14,8.385589373593)
(0.16,8.25846985553485)
(0.18,8.13135033747671)
(0.2,8.00423081941857)
(0.22,7.87711130136042)
(0.24,7.74999178330228)
(0.26,7.62287226524414)
(0.28,7.49575274718599)
(0.3,7.36863322912785)
(0.32,7.24151371106971)
(0.34,7.11439419301156)
(0.36,6.98727467495342)
(0.38,6.86015515689528)
(0.4,6.73303563883713)
(0.42,6.60591612077899)
(0.44,6.47879660272085)
(0.46,6.3516770846627)
(0.48,6.22455756660456)
(0.5,6.09743804854642)
(0.52,5.97031853048827)
(0.54,5.84319901243013)
(0.56,5.71607949437199)
(0.58,5.58895997631384)
(0.6,5.4618404582557)
(0.62,5.33472094019756)
(0.64,5.20760142213941)
(0.66,5.08048190408127)
(0.68,4.95336238602313)
(0.7,4.82624286796498)
(0.72,4.69912334990684)
(0.74,4.5720038318487)
(0.76,4.44488431379055)
(0.78,4.31776479573241)
(0.8,4.19064527767427)
(0.82,4.06352575961612)
(0.84,3.93640624155798)
(0.86,3.80928672349984)
(0.88,3.68216720544169)
(0.9,3.55504768738355)
(0.92,3.42792816932541)
(0.94,3.30080865126726)
(0.96,3.17368913320912)
(0.98,3.04656961515098)
(1,2.91945009709283)
};
% c11001
\addplot [black,thick, dotted, forget plot] coordinates {
(0,6.920189)
(0.02,6.98848635764397)
(0.04,7.05678371528795)
(0.06,7.12508107293193)
(0.08,7.1933784305759)
(0.1,7.26167578821988)
(0.12,7.32997314586385)
(0.14,7.39827050350783)
(0.16,7.4665678611518)
(0.18,7.53486521879578)
(0.2,7.60316257643975)
(0.22,7.67145993408373)
(0.24,7.73975729172771)
(0.26,7.80805464937168)
(0.28,7.87635200701566)
(0.3,7.94464936465963)
(0.32,8.01294672230361)
(0.34,8.08124407994758)
(0.36,8.14954143759156)
(0.38,8.21783879523553)
(0.4,8.28613615287951)
(0.42,8.35443351052349)
(0.44,8.42273086816746)
(0.46,8.49102822581144)
(0.48,8.55932558345541)
(0.5,8.62762294109939)
(0.52,8.69592029874336)
(0.54,8.76421765638734)
(0.56,8.83251501403131)
(0.58,8.90081237167529)
(0.6,8.96910972931926)
(0.62,9.03740708696324)
(0.64,9.10570444460721)
(0.66,9.17400180225119)
(0.68,9.24229915989516)
(0.7,9.31059651753914)
(0.72,9.37889387518312)
(0.74,9.44719123282709)
(0.76,9.51548859047107)
(0.78,9.58378594811504)
(0.8,9.65208330575902)
(0.82,9.72038066340299)
(0.84,9.78867802104697)
(0.86,9.85697537869095)
(0.88,9.92527273633492)
(0.9,9.99357009397889)
(0.92,10.0618674516229)
(0.94,10.1301648092668)
(0.96,10.1984621669108)
(0.98,10.2667595245548)
(1,10.3350568821988)
};
% c11010
\addplot [blue, dashdotted, forget plot] coordinates {
(0,7.929512)
(0.02,7.82969125736724)
(0.04,7.72987051473447)
(0.06,7.63004977210171)
(0.08,7.53022902946894)
(0.1,7.43040828683618)
(0.12,7.33058754420342)
(0.14,7.23076680157065)
(0.16,7.13094605893789)
(0.18,7.03112531630512)
(0.2,6.93130457367236)
(0.22,6.8314838310396)
(0.24,6.73166308840683)
(0.26,6.63184234577407)
(0.28,6.5320216031413)
(0.3,6.43220086050854)
(0.32,6.33238011787578)
(0.34,6.23255937524301)
(0.36,6.13273863261025)
(0.38,6.03291788997748)
(0.4,5.93309714734472)
(0.42,5.83327640471196)
(0.44,5.73345566207919)
(0.46,5.63363491944643)
(0.48,5.53381417681366)
(0.5,5.4339934341809)
(0.52,5.33417269154814)
(0.54,5.23435194891537)
(0.56,5.13453120628261)
(0.58,5.03471046364985)
(0.6,4.93488972101708)
(0.62,4.83506897838432)
(0.64,4.73524823575155)
(0.66,4.63542749311879)
(0.68,4.53560675048602)
(0.7,4.43578600785326)
(0.72,4.3359652652205)
(0.74,4.23614452258773)
(0.76,4.13632377995497)
(0.78,4.03650303732221)
(0.8,3.93668229468944)
(0.82,3.83686155205668)
(0.84,3.73704080942391)
(0.86,3.63722006679115)
(0.88,3.53739932415839)
(0.9,3.43757858152562)
(0.92,3.33775783889286)
(0.94,3.23793709626009)
(0.96,3.13811635362733)
(0.98,3.03829561099457)
(1,2.9384748683618)
};
% c11011
\addplot [red, dashed, forget plot] coordinates {
(0,6.16852)
(0.02,6.3016416992853)
(0.04,6.43476339857061)
(0.06,6.56788509785591)
(0.08,6.70100679714121)
(0.1,6.83412849642651)
(0.12,6.96725019571182)
(0.14,7.10037189499712)
(0.16,7.23349359428242)
(0.18,7.36661529356772)
(0.2,7.49973699285303)
(0.22,7.63285869213833)
(0.24,7.76598039142363)
(0.26,7.89910209070894)
(0.28,8.03222378999424)
(0.3,8.16534548927954)
(0.32,8.29846718856484)
(0.34,8.43158888785015)
(0.36,8.56471058713545)
(0.38,8.69783228642075)
(0.4,8.83095398570605)
(0.42,8.96407568499136)
(0.44,9.09719738427666)
(0.46,9.23031908356196)
(0.48,9.36344078284726)
(0.5,9.49656248213257)
(0.52,9.62968418141787)
(0.54,9.76280588070317)
(0.56,9.89592757998848)
(0.58,10.0290492792738)
(0.6,10.1621709785591)
(0.62,10.2952926778444)
(0.64,10.4284143771297)
(0.66,10.561536076415)
(0.68,10.6946577757003)
(0.7,10.8277794749856)
(0.72,10.9609011742709)
(0.74,11.0940228735562)
(0.76,11.2271445728415)
(0.78,11.3602662721268)
(0.8,11.4933879714121)
(0.82,11.6265096706974)
(0.84,11.7596313699827)
(0.86,11.892753069268)
(0.88,12.0258747685533)
(0.9,12.1589964678386)
(0.92,12.2921181671239)
(0.94,12.4252398664092)
(0.96,12.5583615656945)
(0.98,12.6914832649798)
(1,12.8246049642651)
};
% c11100
\addplot [blue, dashdotted, forget plot] coordinates {
(0,8.969907)
(0.02,8.85360746612003)
(0.04,8.73730793224005)
(0.06,8.62100839836008)
(0.08,8.50470886448011)
(0.1,8.38840933060013)
(0.12,8.27210979672016)
(0.14,8.15581026284019)
(0.16,8.03951072896021)
(0.18,7.92321119508024)
(0.2,7.80691166120027)
(0.22,7.6906121273203)
(0.24,7.57431259344032)
(0.26,7.45801305956035)
(0.28,7.34171352568038)
(0.3,7.2254139918004)
(0.32,7.10911445792043)
(0.34,6.99281492404046)
(0.36,6.87651539016048)
(0.38,6.76021585628051)
(0.4,6.64391632240054)
(0.42,6.52761678852057)
(0.44,6.41131725464059)
(0.46,6.29501772076062)
(0.48,6.17871818688065)
(0.5,6.06241865300067)
(0.52,5.9461191191207)
(0.54,5.82981958524073)
(0.56,5.71352005136075)
(0.58,5.59722051748078)
(0.6,5.48092098360081)
(0.62,5.36462144972083)
(0.64,5.24832191584086)
(0.66,5.13202238196089)
(0.68,5.01572284808092)
(0.7,4.89942331420094)
(0.72,4.78312378032097)
(0.74,4.666824246441)
(0.76,4.55052471256102)
(0.78,4.43422517868105)
(0.8,4.31792564480108)
(0.82,4.2016261109211)
(0.84,4.08532657704113)
(0.86,3.96902704316116)
(0.88,3.85272750928119)
(0.9,3.73642797540121)
(0.92,3.62012844152124)
(0.94,3.50382890764127)
(0.96,3.38752937376129)
(0.98,3.27122983988132)
(1,3.15493030600135)
};
% c11101
\addplot [black,thick, dotted, forget plot] coordinates {
(0,6.750677)
(0.02,6.81798209462701)
(0.04,6.88528718925402)
(0.06,6.95259228388103)
(0.08,7.01989737850804)
(0.1,7.08720247313505)
(0.12,7.15450756776206)
(0.14,7.22181266238907)
(0.16,7.28911775701608)
(0.18,7.35642285164309)
(0.2,7.4237279462701)
(0.22,7.49103304089711)
(0.24,7.55833813552412)
(0.26,7.62564323015113)
(0.28,7.69294832477814)
(0.3,7.76025341940515)
(0.32,7.82755851403216)
(0.34,7.89486360865917)
(0.36,7.96216870328618)
(0.38,8.02947379791319)
(0.4,8.0967788925402)
(0.42,8.16408398716721)
(0.44,8.23138908179422)
(0.46,8.29869417642123)
(0.48,8.36599927104824)
(0.5,8.43330436567525)
(0.52,8.50060946030226)
(0.54,8.56791455492927)
(0.56,8.63521964955628)
(0.58,8.70252474418329)
(0.6,8.7698298388103)
(0.62,8.83713493343731)
(0.64,8.90444002806432)
(0.66,8.97174512269133)
(0.68,9.03905021731834)
(0.7,9.10635531194535)
(0.72,9.17366040657236)
(0.74,9.24096550119937)
(0.76,9.30827059582638)
(0.78,9.37557569045339)
(0.8,9.4428807850804)
(0.82,9.51018587970741)
(0.84,9.57749097433442)
(0.86,9.64479606896143)
(0.88,9.71210116358844)
(0.9,9.77940625821545)
(0.92,9.84671135284246)
(0.94,9.91401644746947)
(0.96,9.98132154209648)
(0.98,10.0486266367235)
(1,10.1159317313505)
};
% c11110
\addplot [blue, dashdotted, forget plot] coordinates {
(0,7.61353)
(0.02,7.52376507305709)
(0.04,7.43400014611418)
(0.06,7.34423521917126)
(0.08,7.25447029222835)
(0.1,7.16470536528544)
(0.12,7.07494043834253)
(0.14,6.98517551139962)
(0.16,6.8954105844567)
(0.18,6.80564565751379)
(0.2,6.71588073057088)
(0.22,6.62611580362797)
(0.24,6.53635087668506)
(0.26,6.44658594974214)
(0.28,6.35682102279923)
(0.3,6.26705609585632)
(0.32,6.17729116891341)
(0.34,6.0875262419705)
(0.36,5.99776131502759)
(0.38,5.90799638808467)
(0.4,5.81823146114176)
(0.42,5.72846653419885)
(0.44,5.63870160725594)
(0.46,5.54893668031303)
(0.48,5.45917175337011)
(0.5,5.3694068264272)
(0.52,5.27964189948429)
(0.54,5.18987697254138)
(0.56,5.10011204559846)
(0.58,5.01034711865555)
(0.6,4.92058219171264)
(0.62,4.83081726476973)
(0.64,4.74105233782682)
(0.66,4.6512874108839)
(0.68,4.56152248394099)
(0.7,4.47175755699808)
(0.72,4.38199263005517)
(0.74,4.29222770311226)
(0.76,4.20246277616935)
(0.78,4.11269784922643)
(0.8,4.02293292228352)
(0.82,3.93316799534061)
(0.84,3.8434030683977)
(0.86,3.75363814145479)
(0.88,3.66387321451187)
(0.9,3.57410828756896)
(0.92,3.48434336062605)
(0.94,3.39457843368314)
(0.96,3.30481350674023)
(0.98,3.21504857979731)
(1,3.1252836528544)
};
% c11111
\addplot [brown, thick, forget plot] coordinates {
(0,6)
(0.02,6.0965)
(0.04,6.193)
(0.06,6.2895)
(0.08,6.386)
(0.1,6.4825)
(0.12,6.579)
(0.14,6.6755)
(0.16,6.772)
(0.18,6.8685)
(0.2,6.965)
(0.22,7.0615)
(0.24,7.158)
(0.26,7.2545)
(0.28,7.351)
(0.3,7.4475)
(0.32,7.544)
(0.34,7.6405)
(0.36,7.737)
(0.38,7.8335)
(0.4,7.93)
(0.42,8.0265)
(0.44,8.123)
(0.46,8.2195)
(0.48,8.316)
(0.5,8.4125)
(0.52,8.509)
(0.54,8.6055)
(0.56,8.702)
(0.58,8.7985)
(0.6,8.895)
(0.62,8.9915)
(0.64,9.088)
(0.66,9.1845)
(0.68,9.281)
(0.7,9.3775)
(0.72,9.474)
(0.74,9.5705)
(0.76,9.667)
(0.78,9.7635)
(0.8,9.86)
(0.82,9.9565)
(0.84,10.053)
(0.86,10.1495)
(0.88,10.246)
(0.9,10.3425)
(0.92,10.439)
(0.94,10.5355)
(0.96,10.632)
(0.98,10.7285)
(1,10.825)
};

\addlegendimage{line legend,blue,dashdotdotted}
\addlegendentry{Without Constraint E$\qquad \qquad \qquad \qquad \qquad \quad \quad \:$}
\addlegendimage{line legend,red,dashed}
\addlegendentry{With Constraints D and E}
\addlegendimage{line legend,ForestGreen,thick}
\addlegendentry{Only Constraint D$\qquad \qquad \qquad \qquad \qquad \qquad \quad \: \: \:$}
\addlegendimage{line legend,brown,thick}
\addlegendentry{All Constraints A--E$\qquad \: \:$}

\addlegendimage{line legend,black,thick,dotted}
\addlegendentry{With Constraint E and without Constraint D$\qquad$}
\end{axis}
\end{tikzpicture}
\end{subfigure}

\captionsetup{justification=centering}
\caption{The value of the objective function for all sets of draw constraints \\ as a function of the trade-off parameter, 2018 FIFA World Cup}
\label{Fig7} 
\end{figure}

%\end{document}

==> Figure8_objective_value_alpha_2022.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{subfigure}{\textwidth}
\caption{Optimisation problem~\eqref{Opt1}: non-uniformity measure $\Delta (\mathcal{C})$}
\label{Fig8a}

\begin{tikzpicture}
\begin{axis}[
%title = {The trade-off between unattractive matches and },
%title style = {font=\small},
xlabel = Value of parameter $\alpha$,
x label style = {font=\small},
ylabel = Value of the objective function,
y label style = {font=\small},
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
scaled y ticks = false,
width = \textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
xmin = 0,
xmax = 1,
ymin = 0,
%ymax = 0.055,
%max space between ticks=50,
legend style = {font=\small,at={(0,-0.15)},anchor=north west,legend columns=2},
%legend entries = {Skip mechanism without Constraint E$\qquad$, Skip mechanism with Constraint E and without , Skip mechanism with Constraint E}
] 
% c00000
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,10.090800568288)
(0.02,9.88898455692228)
(0.04,9.68716854555652)
(0.06,9.48535253419076)
(0.08,9.283536522825)
(0.1,9.08172051145924)
(0.12,8.87990450009348)
(0.14,8.67808848872772)
(0.16,8.47627247736196)
(0.18,8.2744564659962)
(0.2,8.07264045463044)
(0.22,7.87082444326467)
(0.24,7.66900843189891)
(0.26,7.46719242053315)
(0.28,7.26537640916739)
(0.3,7.06356039780163)
(0.32,6.86174438643587)
(0.34,6.65992837507011)
(0.36,6.45811236370435)
(0.38,6.25629635233859)
(0.4,6.05448034097283)
(0.42,5.85266432960707)
(0.44,5.65084831824131)
(0.46,5.44903230687554)
(0.48,5.24721629550978)
(0.5,5.04540028414402)
(0.52,4.84358427277826)
(0.54,4.6417682614125)
(0.56,4.43995225004674)
(0.58,4.23813623868098)
(0.6,4.03632022731522)
(0.62,3.83450421594946)
(0.64,3.6326882045837)
(0.66,3.43087219321793)
(0.68,3.22905618185217)
(0.7,3.02724017048641)
(0.72,2.82542415912065)
(0.74,2.62360814775489)
(0.76,2.42179213638913)
(0.78,2.21997612502337)
(0.8,2.01816011365761)
(0.82,1.81634410229185)
(0.84,1.61452809092609)
(0.86,1.41271207956033)
(0.88,1.21089606819457)
(0.9,1.0090800568288)
(0.92,0.807264045463043)
(0.94,0.605448034097283)
(0.96,0.403632022731522)
(0.98,0.201816011365761)
(1,0)
};
% c00001
\addplot [red, dashed, forget plot] coordinates {
(0,7.6440014647344)
(0.02,7.68645730926575)
(0.04,7.7289131537971)
(0.06,7.77136899832844)
(0.08,7.81382484285979)
(0.1,7.85628068739114)
(0.12,7.89873653192249)
(0.14,7.94119237645383)
(0.16,7.98364822098518)
(0.18,8.02610406551653)
(0.2,8.06855991004788)
(0.22,8.11101575457922)
(0.24,8.15347159911057)
(0.26,8.19592744364192)
(0.28,8.23838328817327)
(0.3,8.28083913270461)
(0.32,8.32329497723596)
(0.34,8.36575082176731)
(0.36,8.40820666629866)
(0.38,8.45066251083)
(0.4,8.49311835536135)
(0.42,8.5355741998927)
(0.44,8.57803004442405)
(0.46,8.62048588895539)
(0.48,8.66294173348674)
(0.5,8.70539757801809)
(0.52,8.74785342254943)
(0.54,8.79030926708078)
(0.56,8.83276511161213)
(0.58,8.87522095614348)
(0.6,8.91767680067482)
(0.62,8.96013264520617)
(0.64,9.00258848973752)
(0.66,9.04504433426887)
(0.68,9.08750017880021)
(0.7,9.12995602333156)
(0.72,9.17241186786291)
(0.74,9.21486771239426)
(0.76,9.2573235569256)
(0.78,9.29977940145695)
(0.8,9.3422352459883)
(0.82,9.38469109051964)
(0.84,9.42714693505099)
(0.86,9.46960277958234)
(0.88,9.51205862411369)
(0.9,9.55451446864503)
(0.92,9.59697031317638)
(0.94,9.63942615770773)
(0.96,9.68188200223908)
(0.98,9.72433784677042)
(1,9.76679369130177)
};
% c00010
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,9.02474509887608)
(0.02,8.84425019689856)
(0.04,8.66375529492104)
(0.06,8.48326039294352)
(0.08,8.302765490966)
(0.1,8.12227058898847)
(0.12,7.94177568701095)
(0.14,7.76128078503343)
(0.16,7.58078588305591)
(0.18,7.40029098107839)
(0.2,7.21979607910087)
(0.22,7.03930117712334)
(0.24,6.85880627514582)
(0.26,6.6783113731683)
(0.28,6.49781647119078)
(0.3,6.31732156921326)
(0.32,6.13682666723574)
(0.34,5.95633176525821)
(0.36,5.77583686328069)
(0.38,5.59534196130317)
(0.4,5.41484705932565)
(0.42,5.23435215734813)
(0.44,5.05385725537061)
(0.46,4.87336235339308)
(0.48,4.69286745141556)
(0.5,4.51237254943804)
(0.52,4.33187764746052)
(0.54,4.151382745483)
(0.56,3.97088784350548)
(0.58,3.79039294152795)
(0.6,3.60989803955043)
(0.62,3.42940313757291)
(0.64,3.24890823559539)
(0.66,3.06841333361787)
(0.68,2.88791843164035)
(0.7,2.70742352966283)
(0.72,2.5269286276853)
(0.74,2.34643372570778)
(0.76,2.16593882373026)
(0.78,1.98544392175274)
(0.8,1.80494901977522)
(0.82,1.6244541177977)
(0.84,1.44395921582017)
(0.86,1.26346431384265)
(0.88,1.08296941186513)
(0.9,0.902474509887608)
(0.92,0.721979607910086)
(0.94,0.541484705932565)
(0.96,0.360989803955044)
(0.98,0.180494901977522)
(1,0)
};
% c00011
\addplot [red, dashed, forget plot] coordinates {
(0,6.83541359053917)
(0.02,6.89539182570162)
(0.04,6.95537006086407)
(0.06,7.01534829602652)
(0.08,7.07532653118897)
(0.1,7.13530476635142)
(0.12,7.19528300151387)
(0.14,7.25526123667632)
(0.16,7.31523947183877)
(0.18,7.37521770700122)
(0.2,7.43519594216367)
(0.22,7.49517417732612)
(0.24,7.55515241248857)
(0.26,7.61513064765102)
(0.28,7.67510888281347)
(0.3,7.73508711797592)
(0.32,7.79506535313837)
(0.34,7.85504358830082)
(0.36,7.91502182346327)
(0.38,7.97500005862572)
(0.4,8.03497829378817)
(0.42,8.09495652895062)
(0.44,8.15493476411307)
(0.46,8.21491299927552)
(0.48,8.27489123443797)
(0.5,8.33486946960042)
(0.52,8.39484770476287)
(0.54,8.45482593992532)
(0.56,8.51480417508777)
(0.58,8.57478241025022)
(0.6,8.63476064541267)
(0.62,8.69473888057512)
(0.64,8.75471711573757)
(0.66,8.81469535090002)
(0.68,8.87467358606247)
(0.7,8.93465182122492)
(0.72,8.99463005638737)
(0.74,9.05460829154982)
(0.76,9.11458652671227)
(0.78,9.17456476187472)
(0.8,9.23454299703717)
(0.82,9.29452123219962)
(0.84,9.35449946736207)
(0.86,9.41447770252452)
(0.88,9.47445593768697)
(0.9,9.53443417284942)
(0.92,9.59441240801187)
(0.94,9.65439064317432)
(0.96,9.71436887833677)
(0.98,9.77434711349922)
(1,9.83432534866167)
};
% c00100
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,9.57426732475483)
(0.02,9.38278197825973)
(0.04,9.19129663176464)
(0.06,8.99981128526954)
(0.08,8.80832593877444)
(0.1,8.61684059227935)
(0.12,8.42535524578425)
(0.14,8.23386989928916)
(0.16,8.04238455279406)
(0.18,7.85089920629896)
(0.2,7.65941385980387)
(0.22,7.46792851330877)
(0.24,7.27644316681367)
(0.26,7.08495782031858)
(0.28,6.89347247382348)
(0.3,6.70198712732838)
(0.32,6.51050178083328)
(0.34,6.31901643433819)
(0.36,6.12753108784309)
(0.38,5.936045741348)
(0.4,5.7445603948529)
(0.42,5.5530750483578)
(0.44,5.36158970186271)
(0.46,5.17010435536761)
(0.48,4.97861900887251)
(0.5,4.78713366237742)
(0.52,4.59564831588232)
(0.54,4.40416296938722)
(0.56,4.21267762289213)
(0.58,4.02119227639703)
(0.6,3.82970692990193)
(0.62,3.63822158340684)
(0.64,3.44673623691174)
(0.66,3.25525089041664)
(0.68,3.06376554392155)
(0.7,2.87228019742645)
(0.72,2.68079485093135)
(0.74,2.48930950443626)
(0.76,2.29782415794116)
(0.78,2.10633881144606)
(0.8,1.91485346495097)
(0.82,1.72336811845587)
(0.84,1.53188277196077)
(0.86,1.34039742546568)
(0.88,1.14891207897058)
(0.9,0.957426732475483)
(0.92,0.765941385980386)
(0.94,0.57445603948529)
(0.96,0.382970692990194)
(0.98,0.191485346495097)
(1,0)
};
% c00101
\addplot [red, dashed, forget plot] coordinates {
(0,7.21717277940177)
(0.02,7.26760208178577)
(0.04,7.31803138416978)
(0.06,7.36846068655378)
(0.08,7.41888998893778)
(0.1,7.46931929132178)
(0.12,7.51974859370579)
(0.14,7.57017789608979)
(0.16,7.62060719847379)
(0.18,7.67103650085779)
(0.2,7.7214658032418)
(0.22,7.7718951056258)
(0.24,7.8223244080098)
(0.26,7.8727537103938)
(0.28,7.9231830127778)
(0.3,7.97361231516181)
(0.32,8.02404161754581)
(0.34,8.07447091992981)
(0.36,8.12490022231381)
(0.38,8.17532952469782)
(0.4,8.22575882708182)
(0.42,8.27618812946582)
(0.44,8.32661743184982)
(0.46,8.37704673423383)
(0.48,8.42747603661783)
(0.5,8.47790533900183)
(0.52,8.52833464138583)
(0.54,8.57876394376983)
(0.56,8.62919324615384)
(0.58,8.67962254853784)
(0.6,8.73005185092184)
(0.62,8.78048115330584)
(0.64,8.83091045568984)
(0.66,8.88133975807385)
(0.68,8.93176906045785)
(0.7,8.98219836284185)
(0.72,9.03262766522585)
(0.74,9.08305696760986)
(0.76,9.13348626999386)
(0.78,9.18391557237786)
(0.8,9.23434487476186)
(0.82,9.28477417714586)
(0.84,9.33520347952987)
(0.86,9.38563278191387)
(0.88,9.43606208429787)
(0.9,9.48649138668187)
(0.92,9.53692068906588)
(0.94,9.58734999144988)
(0.96,9.63777929383388)
(0.98,9.68820859621788)
(1,9.73863789860189)
};
% c00110
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,8.52039021169614)
(0.02,8.39129530771794)
(0.04,8.26220040373974)
(0.06,8.13310549976155)
(0.08,8.00401059578335)
(0.1,7.87491569180516)
(0.12,7.74582078782696)
(0.14,7.61672588384877)
(0.16,7.48763097987057)
(0.18,7.35853607589238)
(0.2,7.22944117191418)
(0.22,7.10034626793599)
(0.24,6.97125136395779)
(0.26,6.8421564599796)
(0.28,6.7130615560014)
(0.3,6.5839666520232)
(0.32,6.45487174804501)
(0.34,6.32577684406681)
(0.36,6.19668194008862)
(0.38,6.06758703611042)
(0.4,5.93849213213223)
(0.42,5.80939722815403)
(0.44,5.68030232417584)
(0.46,5.55120742019764)
(0.48,5.42211251621945)
(0.5,5.29301761224125)
(0.52,5.16392270826306)
(0.54,5.03482780428486)
(0.56,4.90573290030667)
(0.58,4.77663799632847)
(0.6,4.64754309235028)
(0.62,4.51844818837208)
(0.64,4.38935328439388)
(0.66,4.26025838041569)
(0.68,4.13116347643749)
(0.7,4.0020685724593)
(0.72,3.8729736684811)
(0.74,3.74387876450291)
(0.76,3.61478386052471)
(0.78,3.48568895654652)
(0.8,3.35659405256832)
(0.82,3.22749914859013)
(0.84,3.09840424461193)
(0.86,2.96930934063374)
(0.88,2.84021443665554)
(0.9,2.71111953267734)
(0.92,2.58202462869915)
(0.94,2.45292972472095)
(0.96,2.32383482074276)
(0.98,2.19473991676456)
(1,2.06564501278637)
};
% c00111
\addplot [red, dashed, forget plot] coordinates {
(0,7.47718826122263)
(0.02,7.56790600415589)
(0.04,7.65862374708914)
(0.06,7.7493414900224)
(0.08,7.84005923295566)
(0.1,7.93077697588892)
(0.12,8.02149471882218)
(0.14,8.11221246175544)
(0.16,8.2029302046887)
(0.18,8.29364794762196)
(0.2,8.38436569055522)
(0.22,8.47508343348848)
(0.24,8.56580117642174)
(0.26,8.656518919355)
(0.28,8.74723666228826)
(0.3,8.83795440522151)
(0.32,8.92867214815477)
(0.34,9.01938989108803)
(0.36,9.11010763402129)
(0.38,9.20082537695455)
(0.4,9.29154311988781)
(0.42,9.38226086282107)
(0.44,9.47297860575433)
(0.46,9.56369634868759)
(0.48,9.65441409162085)
(0.5,9.74513183455411)
(0.52,9.83584957748737)
(0.54,9.92656732042062)
(0.56,10.0172850633539)
(0.58,10.1080028062871)
(0.6,10.1987205492204)
(0.62,10.2894382921537)
(0.64,10.3801560350869)
(0.66,10.4708737780202)
(0.68,10.5615915209534)
(0.7,10.6523092638867)
(0.72,10.74302700682)
(0.74,10.8337447497532)
(0.76,10.9244624926865)
(0.78,11.0151802356197)
(0.8,11.105897978553)
(0.82,11.1966157214863)
(0.84,11.2873334644195)
(0.86,11.3780512073528)
(0.88,11.468768950286)
(0.9,11.5594866932193)
(0.92,11.6502044361526)
(0.94,11.7409221790858)
(0.96,11.8316399220191)
(0.98,11.9223576649523)
(1,12.0130754078856)
};
% c01000
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,9.1998636410059)
(0.02,9.01586636818578)
(0.04,8.83186909536567)
(0.06,8.64787182254555)
(0.08,8.46387454972543)
(0.1,8.27987727690531)
(0.12,8.0958800040852)
(0.14,7.91188273126508)
(0.16,7.72788545844496)
(0.18,7.54388818562484)
(0.2,7.35989091280472)
(0.22,7.1758936399846)
(0.24,6.99189636716449)
(0.26,6.80789909434437)
(0.28,6.62390182152425)
(0.3,6.43990454870413)
(0.32,6.25590727588401)
(0.34,6.0719100030639)
(0.36,5.88791273024378)
(0.38,5.70391545742366)
(0.4,5.51991818460354)
(0.42,5.33592091178342)
(0.44,5.15192363896331)
(0.46,4.96792636614319)
(0.48,4.78392909332307)
(0.5,4.59993182050295)
(0.52,4.41593454768283)
(0.54,4.23193727486272)
(0.56,4.0479400020426)
(0.58,3.86394272922248)
(0.6,3.67994545640236)
(0.62,3.49594818358224)
(0.64,3.31195091076213)
(0.66,3.12795363794201)
(0.68,2.94395636512189)
(0.7,2.75995909230177)
(0.72,2.57596181948165)
(0.74,2.39196454666153)
(0.76,2.20796727384142)
(0.78,2.0239700010213)
(0.8,1.83997272820118)
(0.82,1.65597545538106)
(0.84,1.47197818256094)
(0.86,1.28798090974083)
(0.88,1.10398363692071)
(0.9,0.91998636410059)
(0.92,0.735989091280472)
(0.94,0.551991818460355)
(0.96,0.367994545640236)
(0.98,0.183997272820118)
(1,0)
};
% c01001
\addplot [red, dashed, forget plot] coordinates {
(0,6.73669635115813)
(0.02,6.83569490330854)
(0.04,6.93469345545896)
(0.06,7.03369200760937)
(0.08,7.13269055975979)
(0.1,7.2316891119102)
(0.12,7.33068766406062)
(0.14,7.42968621621103)
(0.16,7.52868476836144)
(0.18,7.62768332051186)
(0.2,7.72668187266227)
(0.22,7.82568042481269)
(0.24,7.9246789769631)
(0.26,8.02367752911352)
(0.28,8.12267608126393)
(0.3,8.22167463341435)
(0.32,8.32067318556476)
(0.34,8.41967173771517)
(0.36,8.51867028986559)
(0.38,8.617668842016)
(0.4,8.71666739416642)
(0.42,8.81566594631683)
(0.44,8.91466449846725)
(0.46,9.01366305061766)
(0.48,9.11266160276807)
(0.5,9.21166015491849)
(0.52,9.3106587070689)
(0.54,9.40965725921932)
(0.56,9.50865581136973)
(0.58,9.60765436352015)
(0.6,9.70665291567056)
(0.62,9.80565146782097)
(0.64,9.90465001997139)
(0.66,10.0036485721218)
(0.68,10.1026471242722)
(0.7,10.2016456764226)
(0.72,10.300644228573)
(0.74,10.3996427807235)
(0.76,10.4986413328739)
(0.78,10.5976398850243)
(0.8,10.6966384371747)
(0.82,10.7956369893251)
(0.84,10.8946355414755)
(0.86,10.9936340936259)
(0.88,11.0926326457764)
(0.9,11.1916311979268)
(0.92,11.2906297500772)
(0.94,11.3896283022276)
(0.96,11.488626854378)
(0.98,11.5876254065284)
(1,11.6866239586788)
};
% c01010
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,8.09616610799281)
(0.02,7.99716167714447)
(0.04,7.89815724629613)
(0.06,7.79915281544779)
(0.08,7.70014838459944)
(0.1,7.6011439537511)
(0.12,7.50213952290276)
(0.14,7.40313509205441)
(0.16,7.30413066120607)
(0.18,7.20512623035773)
(0.2,7.10612179950939)
(0.22,7.00711736866104)
(0.24,6.9081129378127)
(0.26,6.80910850696436)
(0.28,6.71010407611601)
(0.3,6.61109964526767)
(0.32,6.51209521441933)
(0.34,6.41309078357098)
(0.36,6.31408635272264)
(0.38,6.2150819218743)
(0.4,6.11607749102596)
(0.42,6.01707306017761)
(0.44,5.91806862932927)
(0.46,5.81906419848093)
(0.48,5.72005976763259)
(0.5,5.62105533678424)
(0.52,5.5220509059359)
(0.54,5.42304647508756)
(0.56,5.32404204423921)
(0.58,5.22503761339087)
(0.6,5.12603318254253)
(0.62,5.02702875169418)
(0.64,4.92802432084584)
(0.66,4.8290198899975)
(0.68,4.73001545914915)
(0.7,4.63101102830081)
(0.72,4.53200659745247)
(0.74,4.43300216660413)
(0.76,4.33399773575578)
(0.78,4.23499330490744)
(0.8,4.1359888740591)
(0.82,4.03698444321076)
(0.84,3.93798001236241)
(0.86,3.83897558151407)
(0.88,3.73997115066573)
(0.9,3.64096671981738)
(0.92,3.54196228896904)
(0.94,3.4429578581207)
(0.96,3.34395342727235)
(0.98,3.24494899642401)
(1,3.14594456557567)
};
% c01011
\addplot [red, dashed, forget plot] coordinates {
(0,6.02597196809429)
(0.02,6.11621705202597)
(0.04,6.20646213595765)
(0.06,6.29670721988933)
(0.08,6.38695230382102)
(0.1,6.4771973877527)
(0.12,6.56744247168438)
(0.14,6.65768755561606)
(0.16,6.74793263954774)
(0.18,6.83817772347943)
(0.2,6.92842280741111)
(0.22,7.01866789134279)
(0.24,7.10891297527447)
(0.26,7.19915805920615)
(0.28,7.28940314313784)
(0.3,7.37964822706952)
(0.32,7.4698933110012)
(0.34,7.56013839493288)
(0.36,7.65038347886456)
(0.38,7.74062856279625)
(0.4,7.83087364672793)
(0.42,7.92111873065961)
(0.44,8.01136381459129)
(0.46,8.10160889852297)
(0.48,8.19185398245465)
(0.5,8.28209906638634)
(0.52,8.37234415031802)
(0.54,8.4625892342497)
(0.56,8.55283431818138)
(0.58,8.64307940211306)
(0.6,8.73332448604475)
(0.62,8.82356956997643)
(0.64,8.91381465390811)
(0.66,9.00405973783979)
(0.68,9.09430482177147)
(0.7,9.18454990570316)
(0.72,9.27479498963484)
(0.74,9.36504007356652)
(0.76,9.4552851574982)
(0.78,9.54553024142988)
(0.8,9.63577532536156)
(0.82,9.72602040929325)
(0.84,9.81626549322493)
(0.86,9.90651057715661)
(0.88,9.99675566108829)
(0.9,10.08700074502)
(0.92,10.1772458289517)
(0.94,10.2674909128833)
(0.96,10.357735996815)
(0.98,10.4479810807467)
(1,10.5382261646784)
};
% c01100
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,8.65002096609122)
(0.02,8.5225123235709)
(0.04,8.39500368105059)
(0.06,8.26749503853028)
(0.08,8.13998639600997)
(0.1,8.01247775348966)
(0.12,7.88496911096935)
(0.14,7.75746046844904)
(0.16,7.62995182592873)
(0.18,7.50244318340842)
(0.2,7.37493454088811)
(0.22,7.2474258983678)
(0.24,7.11991725584748)
(0.26,6.99240861332717)
(0.28,6.86489997080686)
(0.3,6.73739132828655)
(0.32,6.60988268576624)
(0.34,6.48237404324593)
(0.36,6.35486540072562)
(0.38,6.22735675820531)
(0.4,6.099848115685)
(0.42,5.97233947316469)
(0.44,5.84483083064437)
(0.46,5.71732218812406)
(0.48,5.58981354560375)
(0.5,5.46230490308344)
(0.52,5.33479626056313)
(0.54,5.20728761804282)
(0.56,5.07977897552251)
(0.58,4.9522703330022)
(0.6,4.82476169048189)
(0.62,4.69725304796158)
(0.64,4.56974440544126)
(0.66,4.44223576292095)
(0.68,4.31472712040064)
(0.7,4.18721847788033)
(0.72,4.05970983536002)
(0.74,3.93220119283971)
(0.76,3.8046925503194)
(0.78,3.67718390779909)
(0.8,3.54967526527878)
(0.82,3.42216662275847)
(0.84,3.29465798023816)
(0.86,3.16714933771784)
(0.88,3.03964069519753)
(0.9,2.91213205267722)
(0.92,2.78462341015691)
(0.94,2.6571147676366)
(0.96,2.52960612511629)
(0.98,2.40209748259598)
(1,2.27458884007567)
};
% c01101
\addplot [red, dashed, forget plot] coordinates {
(0,6.37528867564028)
(0.02,6.46930136031663)
(0.04,6.56331404499299)
(0.06,6.65732672966934)
(0.08,6.7513394143457)
(0.1,6.84535209902205)
(0.12,6.93936478369841)
(0.14,7.03337746837476)
(0.16,7.12739015305112)
(0.18,7.22140283772747)
(0.2,7.31541552240383)
(0.22,7.40942820708019)
(0.24,7.50344089175654)
(0.26,7.59745357643289)
(0.28,7.69146626110925)
(0.3,7.7854789457856)
(0.32,7.87949163046196)
(0.34,7.97350431513832)
(0.36,8.06751699981467)
(0.38,8.16152968449103)
(0.4,8.25554236916738)
(0.42,8.34955505384374)
(0.44,8.44356773852009)
(0.46,8.53758042319645)
(0.48,8.6315931078728)
(0.5,8.72560579254916)
(0.52,8.81961847722551)
(0.54,8.91363116190186)
(0.56,9.00764384657822)
(0.58,9.10165653125458)
(0.6,9.19566921593093)
(0.62,9.28968190060729)
(0.64,9.38369458528364)
(0.66,9.47770726996)
(0.68,9.57171995463635)
(0.7,9.66573263931271)
(0.72,9.75974532398906)
(0.74,9.85375800866542)
(0.76,9.94777069334177)
(0.78,10.0417833780181)
(0.8,10.1357960626945)
(0.82,10.2298087473708)
(0.84,10.3238214320472)
(0.86,10.4178341167235)
(0.88,10.5118468013999)
(0.9,10.6058594860763)
(0.92,10.6998721707526)
(0.94,10.793884855429)
(0.96,10.8878975401053)
(0.98,10.9819102247817)
(1,11.075922909458)
};
% c01110
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,7.53675012125127)
(0.02,7.49494752742446)
(0.04,7.45314493359764)
(0.06,7.41134233977082)
(0.08,7.369539745944)
(0.1,7.32773715211718)
(0.12,7.28593455829036)
(0.14,7.24413196446354)
(0.16,7.20232937063673)
(0.18,7.16052677680991)
(0.2,7.11872418298309)
(0.22,7.07692158915627)
(0.24,7.03511899532945)
(0.26,6.99331640150263)
(0.28,6.95151380767582)
(0.3,6.909711213849)
(0.32,6.86790862002218)
(0.34,6.82610602619536)
(0.36,6.78430343236854)
(0.38,6.74250083854172)
(0.4,6.7006982447149)
(0.42,6.65889565088809)
(0.44,6.61709305706127)
(0.46,6.57529046323445)
(0.48,6.53348786940763)
(0.5,6.49168527558081)
(0.52,6.44988268175399)
(0.54,6.40808008792717)
(0.56,6.36627749410036)
(0.58,6.32447490027354)
(0.6,6.28267230644672)
(0.62,6.2408697126199)
(0.64,6.19906711879308)
(0.66,6.15726452496626)
(0.68,6.11546193113945)
(0.7,6.07365933731263)
(0.72,6.03185674348581)
(0.74,5.99005414965899)
(0.76,5.94825155583217)
(0.78,5.90644896200535)
(0.8,5.86464636817853)
(0.82,5.82284377435172)
(0.84,5.7810411805249)
(0.86,5.73923858669808)
(0.88,5.69743599287126)
(0.9,5.65563339904444)
(0.92,5.61383080521762)
(0.94,5.5720282113908)
(0.96,5.53022561756399)
(0.98,5.48842302373717)
(1,5.44662042991035)
};
% c01111
\addplot [red, dashed, forget plot] coordinates {
(0,5.7359080159006)
(0.02,5.819237399073)
(0.04,5.90256678224541)
(0.06,5.98589616541781)
(0.08,6.06922554859021)
(0.1,6.15255493176262)
(0.12,6.23588431493502)
(0.14,6.31921369810743)
(0.16,6.40254308127983)
(0.18,6.48587246445223)
(0.2,6.56920184762464)
(0.22,6.65253123079704)
(0.24,6.73586061396945)
(0.26,6.81918999714185)
(0.28,6.90251938031425)
(0.3,6.98584876348666)
(0.32,7.06917814665906)
(0.34,7.15250752983147)
(0.36,7.23583691300387)
(0.38,7.31916629617627)
(0.4,7.40249567934868)
(0.42,7.48582506252108)
(0.44,7.56915444569349)
(0.46,7.65248382886589)
(0.48,7.73581321203829)
(0.5,7.8191425952107)
(0.52,7.9024719783831)
(0.54,7.98580136155551)
(0.56,8.06913074472791)
(0.58,8.15246012790031)
(0.6,8.23578951107272)
(0.62,8.31911889424512)
(0.64,8.40244827741753)
(0.66,8.48577766058993)
(0.68,8.56910704376233)
(0.7,8.65243642693474)
(0.72,8.73576581010714)
(0.74,8.81909519327955)
(0.76,8.90242457645195)
(0.78,8.98575395962436)
(0.8,9.06908334279676)
(0.82,9.15241272596916)
(0.84,9.23574210914157)
(0.86,9.31907149231397)
(0.88,9.40240087548638)
(0.9,9.48573025865878)
(0.92,9.56905964183118)
(0.94,9.65238902500359)
(0.96,9.73571840817599)
(0.98,9.8190477913484)
(1,9.9023771745208)
};
% c10000
\addplot [ForestGreen, thick, forget plot] coordinates {
(0,8.77780368268262)
(0.02,8.60224760902897)
(0.04,8.42669153537531)
(0.06,8.25113546172166)
(0.08,8.07557938806801)
(0.1,7.90002331441436)
(0.12,7.7244672407607)
(0.14,7.54891116710705)
(0.16,7.3733550934534)
(0.18,7.19779901979975)
(0.2,7.0222429461461)
(0.22,6.84668687249244)
(0.24,6.67113079883879)
(0.26,6.49557472518514)
(0.28,6.32001865153148)
(0.3,6.14446257787783)
(0.32,5.96890650422418)
(0.34,5.79335043057053)
(0.36,5.61779435691688)
(0.38,5.44223828326322)
(0.4,5.26668220960957)
(0.42,5.09112613595592)
(0.44,4.91557006230227)
(0.46,4.74001398864861)
(0.48,4.56445791499496)
(0.5,4.38890184134131)
(0.52,4.21334576768766)
(0.54,4.037789694034)
(0.56,3.86223362038035)
(0.58,3.6866775467267)
(0.6,3.51112147307305)
(0.62,3.3355653994194)
(0.64,3.16000932576574)
(0.66,2.98445325211209)
(0.68,2.80889717845844)
(0.7,2.63334110480479)
(0.72,2.45778503115113)
(0.74,2.28222895749748)
(0.76,2.10667288384383)
(0.78,1.93111681019018)
(0.8,1.75556073653652)
(0.82,1.58000466288287)
(0.84,1.40444858922922)
(0.86,1.22889251557557)
(0.88,1.05333644192191)
(0.9,0.877780368268262)
(0.92,0.702224294614609)
(0.94,0.526668220960958)
(0.96,0.351112147307305)
(0.98,0.175556073653653)
(1,0)
};
% c10001
\addplot [red, dashed, forget plot] coordinates {
(0,6.59334170687361)
(0.02,6.69040743514649)
(0.04,6.78747316341937)
(0.06,6.88453889169226)
(0.08,6.98160461996514)
(0.1,7.07867034823802)
(0.12,7.1757360765109)
(0.14,7.27280180478378)
(0.16,7.36986753305666)
(0.18,7.46693326132955)
(0.2,7.56399898960243)
(0.22,7.66106471787531)
(0.24,7.75813044614819)
(0.26,7.85519617442107)
(0.28,7.95226190269396)
(0.3,8.04932763096684)
(0.32,8.14639335923972)
(0.34,8.2434590875126)
(0.36,8.34052481578548)
(0.38,8.43759054405836)
(0.4,8.53465627233125)
(0.42,8.63172200060413)
(0.44,8.72878772887701)
(0.46,8.82585345714989)
(0.48,8.92291918542277)
(0.5,9.01998491369566)
(0.52,9.11705064196854)
(0.54,9.21411637024142)
(0.56,9.3111820985143)
(0.58,9.40824782678718)
(0.6,9.50531355506006)
(0.62,9.60237928333295)
(0.64,9.69944501160583)
(0.66,9.79651073987871)
(0.68,9.89357646815159)
(0.7,9.99064219642447)
(0.72,10.0877079246974)
(0.74,10.1847736529702)
(0.76,10.2818393812431)
(0.78,10.378905109516)
(0.8,10.4759708377889)
(0.82,10.5730365660618)
(0.84,10.6701022943346)
(0.86,10.7671680226075)
(0.88,10.8642337508804)
(0.9,10.9612994791533)
(0.92,11.0583652074262)
(0.94,11.1554309356991)
(0.96,11.2524966639719)
(0.98,11.3495623922448)
(1,11.4466281205177)
};
% c10010
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,7.70248998671161)
(0.02,7.60849285810631)
(0.04,7.51449572950102)
(0.06,7.42049860089573)
(0.08,7.32650147229044)
(0.1,7.23250434368514)
(0.12,7.13850721507985)
(0.14,7.04451008647456)
(0.16,6.95051295786926)
(0.18,6.85651582926397)
(0.2,6.76251870065868)
(0.22,6.66852157205339)
(0.24,6.57452444344809)
(0.26,6.4805273148428)
(0.28,6.38653018623751)
(0.3,6.29253305763221)
(0.32,6.19853592902692)
(0.34,6.10453880042163)
(0.36,6.01054167181633)
(0.38,5.91654454321104)
(0.4,5.82254741460575)
(0.42,5.72855028600045)
(0.44,5.63455315739516)
(0.46,5.54055602878987)
(0.48,5.44655890018458)
(0.5,5.35256177157928)
(0.52,5.25856464297399)
(0.54,5.1645675143687)
(0.56,5.0705703857634)
(0.58,4.97657325715811)
(0.6,4.88257612855282)
(0.62,4.78857899994752)
(0.64,4.69458187134223)
(0.66,4.60058474273694)
(0.68,4.50658761413164)
(0.7,4.41259048552635)
(0.72,4.31859335692106)
(0.74,4.22459622831577)
(0.76,4.13059909971047)
(0.78,4.03660197110518)
(0.8,3.94260484249989)
(0.82,3.84860771389459)
(0.84,3.7546105852893)
(0.86,3.66061345668401)
(0.88,3.56661632807871)
(0.9,3.47261919947342)
(0.92,3.37862207086813)
(0.94,3.28462494226283)
(0.96,3.19062781365754)
(0.98,3.09663068505225)
(1,3.00263355644696)
};
% c10011
\addplot [red, dashed, forget plot] coordinates {
(0,5.73879271440304)
(0.02,5.89729815462765)
(0.04,6.05580359485225)
(0.06,6.21430903507685)
(0.08,6.37281447530145)
(0.1,6.53131991552605)
(0.12,6.68982535575066)
(0.14,6.84833079597526)
(0.16,7.00683623619986)
(0.18,7.16534167642446)
(0.2,7.32384711664906)
(0.22,7.48235255687367)
(0.24,7.64085799709827)
(0.26,7.79936343732287)
(0.28,7.95786887754747)
(0.3,8.11637431777207)
(0.32,8.27487975799668)
(0.34,8.43338519822128)
(0.36,8.59189063844588)
(0.38,8.75039607867048)
(0.4,8.90890151889509)
(0.42,9.06740695911969)
(0.44,9.22591239934429)
(0.46,9.38441783956889)
(0.48,9.54292327979349)
(0.5,9.70142872001809)
(0.52,9.8599341602427)
(0.54,10.0184396004673)
(0.56,10.1769450406919)
(0.58,10.3354504809165)
(0.6,10.4939559211411)
(0.62,10.6524613613657)
(0.64,10.8109668015903)
(0.66,10.9694722418149)
(0.68,11.1279776820395)
(0.7,11.2864831222641)
(0.72,11.4449885624887)
(0.74,11.6034940027133)
(0.76,11.7619994429379)
(0.78,11.9205048831625)
(0.8,12.0790103233871)
(0.82,12.2375157636117)
(0.84,12.3960212038363)
(0.86,12.5545266440609)
(0.88,12.7130320842855)
(0.9,12.8715375245101)
(0.92,13.0300429647347)
(0.94,13.1885484049593)
(0.96,13.3470538451839)
(0.98,13.5055592854085)
(1,13.6640647256331)
};
% c10100
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,8.23795141871821)
(0.02,8.12600574255076)
(0.04,8.01406006638332)
(0.06,7.90211439021588)
(0.08,7.79016871404844)
(0.1,7.678223037881)
(0.12,7.56627736171355)
(0.14,7.45433168554611)
(0.16,7.34238600937867)
(0.18,7.23044033321123)
(0.2,7.11849465704379)
(0.22,7.00654898087635)
(0.24,6.8946033047089)
(0.26,6.78265762854146)
(0.28,6.67071195237402)
(0.3,6.55876627620658)
(0.32,6.44682060003914)
(0.34,6.33487492387169)
(0.36,6.22292924770425)
(0.38,6.11098357153681)
(0.4,5.99903789536937)
(0.42,5.88709221920193)
(0.44,5.77514654303449)
(0.46,5.66320086686704)
(0.48,5.5512551906996)
(0.5,5.43930951453216)
(0.52,5.32736383836472)
(0.54,5.21541816219728)
(0.56,5.10347248602984)
(0.58,4.99152680986239)
(0.6,4.87958113369495)
(0.62,4.76763545752751)
(0.64,4.65568978136007)
(0.66,4.54374410519263)
(0.68,4.43179842902518)
(0.7,4.31985275285774)
(0.72,4.2079070766903)
(0.74,4.09596140052286)
(0.76,3.98401572435542)
(0.78,3.87207004818797)
(0.8,3.76012437202053)
(0.82,3.64817869585309)
(0.84,3.53623301968565)
(0.86,3.42428734351821)
(0.88,3.31234166735077)
(0.9,3.20039599118332)
(0.92,3.08845031501588)
(0.94,2.97650463884844)
(0.96,2.864558962681)
(0.98,2.75261328651356)
(1,2.64066761034612)
};
% c10101
\addplot [red, dashed, forget plot] coordinates {
(0,6.23617692950027)
(0.02,6.32817298975573)
(0.04,6.42016905001119)
(0.06,6.51216511026665)
(0.08,6.60416117052211)
(0.1,6.69615723077757)
(0.12,6.78815329103303)
(0.14,6.88014935128849)
(0.16,6.97214541154395)
(0.18,7.06414147179941)
(0.2,7.15613753205487)
(0.22,7.24813359231033)
(0.24,7.34012965256579)
(0.26,7.43212571282125)
(0.28,7.52412177307671)
(0.3,7.61611783333217)
(0.32,7.70811389358763)
(0.34,7.80010995384309)
(0.36,7.89210601409855)
(0.38,7.98410207435401)
(0.4,8.07609813460947)
(0.42,8.16809419486493)
(0.44,8.26009025512039)
(0.46,8.35208631537585)
(0.48,8.44408237563131)
(0.5,8.53607843588677)
(0.52,8.62807449614223)
(0.54,8.72007055639769)
(0.56,8.81206661665315)
(0.58,8.90406267690861)
(0.6,8.99605873716407)
(0.62,9.08805479741953)
(0.64,9.18005085767499)
(0.66,9.27204691793045)
(0.68,9.36404297818591)
(0.7,9.45603903844137)
(0.72,9.54803509869683)
(0.74,9.64003115895229)
(0.76,9.73202721920775)
(0.78,9.82402327946321)
(0.8,9.91601933971867)
(0.82,10.0080153999741)
(0.84,10.1000114602296)
(0.86,10.192007520485)
(0.88,10.2840035807405)
(0.9,10.375999640996)
(0.92,10.4679957012514)
(0.94,10.5599917615069)
(0.96,10.6519878217623)
(0.98,10.7439838820178)
(1,10.8359799422733)
};
% c10110
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,7.171469)
(0.02,7.13874591105212)
(0.04,7.10602282210424)
(0.06,7.07329973315635)
(0.08,7.04057664420847)
(0.1,7.00785355526059)
(0.12,6.97513046631271)
(0.14,6.94240737736482)
(0.16,6.90968428841694)
(0.18,6.87696119946906)
(0.2,6.84423811052118)
(0.22,6.8115150215733)
(0.24,6.77879193262541)
(0.26,6.74606884367753)
(0.28,6.71334575472965)
(0.3,6.68062266578177)
(0.32,6.64789957683388)
(0.34,6.615176487886)
(0.36,6.58245339893812)
(0.38,6.54973030999024)
(0.4,6.51700722104236)
(0.42,6.48428413209447)
(0.44,6.45156104314659)
(0.46,6.41883795419871)
(0.48,6.38611486525083)
(0.5,6.35339177630295)
(0.52,6.32066868735506)
(0.54,6.28794559840718)
(0.56,6.2552225094593)
(0.58,6.22249942051142)
(0.6,6.18977633156353)
(0.62,6.15705324261565)
(0.64,6.12433015366777)
(0.66,6.09160706471989)
(0.68,6.05888397577201)
(0.7,6.02616088682412)
(0.72,5.99343779787624)
(0.74,5.96071470892836)
(0.76,5.92799161998048)
(0.78,5.8952685310326)
(0.8,5.86254544208471)
(0.82,5.82982235313683)
(0.84,5.79709926418895)
(0.86,5.76437617524107)
(0.88,5.73165308629318)
(0.9,5.6989299973453)
(0.92,5.66620690839742)
(0.94,5.63348381944954)
(0.96,5.60076073050166)
(0.98,5.56803764155377)
(1,5.53531455260589)
};
% c10111
\addplot [red, dashed, forget plot] coordinates {
(0,5.449065)
(0.02,5.61793833695973)
(0.04,5.78681167391947)
(0.06,5.9556850108792)
(0.08,6.12455834783894)
(0.1,6.29343168479867)
(0.12,6.4623050217584)
(0.14,6.63117835871814)
(0.16,6.80005169567787)
(0.18,6.96892503263761)
(0.2,7.13779836959734)
(0.22,7.30667170655708)
(0.24,7.47554504351681)
(0.26,7.64441838047654)
(0.28,7.81329171743628)
(0.3,7.98216505439601)
(0.32,8.15103839135574)
(0.34,8.31991172831548)
(0.36,8.48878506527521)
(0.38,8.65765840223495)
(0.4,8.82653173919468)
(0.42,8.99540507615442)
(0.44,9.16427841311415)
(0.46,9.33315175007388)
(0.48,9.50202508703362)
(0.5,9.67089842399335)
(0.52,9.83977176095308)
(0.54,10.0086450979128)
(0.56,10.1775184348726)
(0.58,10.3463917718323)
(0.6,10.515265108792)
(0.62,10.6841384457518)
(0.64,10.8530117827115)
(0.66,11.0218851196712)
(0.68,11.190758456631)
(0.7,11.3596317935907)
(0.72,11.5285051305504)
(0.74,11.6973784675102)
(0.76,11.8662518044699)
(0.78,12.0351251414296)
(0.8,12.2039984783894)
(0.82,12.3728718153491)
(0.84,12.5417451523088)
(0.86,12.7106184892686)
(0.88,12.8794918262283)
(0.9,13.048365163188)
(0.92,13.2172385001478)
(0.94,13.3861118371075)
(0.96,13.5549851740672)
(0.98,13.723858511027)
(1,13.8927318479867)
};
% c11000
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,8.11792514927082)
(0.02,7.99586179868559)
(0.04,7.87379844810037)
(0.06,7.75173509751514)
(0.08,7.62967174692991)
(0.1,7.50760839634469)
(0.12,7.38554504575946)
(0.14,7.26348169517423)
(0.16,7.141418344589)
(0.18,7.01935499400378)
(0.2,6.89729164341855)
(0.22,6.77522829283332)
(0.24,6.6531649422481)
(0.26,6.53110159166287)
(0.28,6.40903824107764)
(0.3,6.28697489049242)
(0.32,6.16491153990719)
(0.34,6.04284818932196)
(0.36,5.92078483873674)
(0.38,5.79872148815151)
(0.4,5.67665813756628)
(0.42,5.55459478698106)
(0.44,5.43253143639583)
(0.46,5.3104680858106)
(0.48,5.18840473522538)
(0.5,5.06634138464015)
(0.52,4.94427803405492)
(0.54,4.8222146834697)
(0.56,4.70015133288447)
(0.58,4.57808798229924)
(0.6,4.45602463171402)
(0.62,4.33396128112879)
(0.64,4.21189793054356)
(0.66,4.08983457995834)
(0.68,3.96777122937311)
(0.7,3.84570787878788)
(0.72,3.72364452820266)
(0.74,3.60158117761743)
(0.76,3.4795178270322)
(0.78,3.35745447644697)
(0.8,3.23539112586175)
(0.82,3.11332777527652)
(0.84,2.99126442469129)
(0.86,2.86920107410607)
(0.88,2.74713772352084)
(0.9,2.62507437293561)
(0.92,2.50301102235039)
(0.94,2.38094767176516)
(0.96,2.25888432117993)
(0.98,2.13682097059471)
(1,2.01475762000948)
};
% c11001
\addplot [red, dashed, forget plot] coordinates {
(0,6.01958567678563)
(0.02,6.11860905706428)
(0.04,6.21763243734293)
(0.06,6.31665581762157)
(0.08,6.41567919790022)
(0.1,6.51470257817886)
(0.12,6.61372595845751)
(0.14,6.71274933873616)
(0.16,6.8117727190148)
(0.18,6.91079609929345)
(0.2,7.00981947957209)
(0.22,7.10884285985074)
(0.24,7.20786624012938)
(0.26,7.30688962040803)
(0.28,7.40591300068668)
(0.3,7.50493638096532)
(0.32,7.60395976124397)
(0.34,7.70298314152261)
(0.36,7.80200652180126)
(0.38,7.90102990207991)
(0.4,8.00005328235855)
(0.42,8.0990766626372)
(0.44,8.19810004291584)
(0.46,8.29712342319449)
(0.48,8.39614680347314)
(0.5,8.49517018375178)
(0.52,8.59419356403043)
(0.54,8.69321694430907)
(0.56,8.79224032458772)
(0.58,8.89126370486636)
(0.6,8.99028708514501)
(0.62,9.08931046542366)
(0.64,9.1883338457023)
(0.66,9.28735722598095)
(0.68,9.38638060625959)
(0.7,9.48540398653824)
(0.72,9.58442736681689)
(0.74,9.68345074709553)
(0.76,9.78247412737418)
(0.78,9.88149750765282)
(0.8,9.98052088793147)
(0.82,10.0795442682101)
(0.84,10.1785676484888)
(0.86,10.2775910287674)
(0.88,10.3766144090461)
(0.9,10.4756377893247)
(0.92,10.5746611696033)
(0.94,10.673684549882)
(0.96,10.7727079301606)
(0.98,10.8717313104393)
(1,10.9707546907179)
};
% c11010
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,7.03169959402378)
(0.02,7.00505985997622)
(0.04,6.97842012592867)
(0.06,6.95178039188111)
(0.08,6.92514065783355)
(0.1,6.898500923786)
(0.12,6.87186118973844)
(0.14,6.84522145569089)
(0.16,6.81858172164333)
(0.18,6.79194198759577)
(0.2,6.76530225354822)
(0.22,6.73866251950066)
(0.24,6.71202278545311)
(0.26,6.68538305140555)
(0.28,6.65874331735799)
(0.3,6.63210358331044)
(0.32,6.60546384926288)
(0.34,6.57882411521532)
(0.36,6.55218438116777)
(0.38,6.52554464712021)
(0.4,6.49890491307266)
(0.42,6.4722651790251)
(0.44,6.44562544497755)
(0.46,6.41898571092999)
(0.48,6.39234597688243)
(0.5,6.36570624283488)
(0.52,6.33906650878732)
(0.54,6.31242677473976)
(0.56,6.28578704069221)
(0.58,6.25914730664465)
(0.6,6.2325075725971)
(0.62,6.20586783854954)
(0.64,6.17922810450198)
(0.66,6.15258837045443)
(0.68,6.12594863640687)
(0.7,6.09930890235931)
(0.72,6.07266916831176)
(0.74,6.0460294342642)
(0.76,6.01938970021665)
(0.78,5.99274996616909)
(0.8,5.96611023212153)
(0.82,5.93947049807398)
(0.84,5.91283076402642)
(0.86,5.88619102997887)
(0.88,5.85955129593131)
(0.9,5.83291156188375)
(0.92,5.8062718278362)
(0.94,5.77963209378864)
(0.96,5.75299235974108)
(0.98,5.72635262569353)
(1,5.69971289164597)
};
% c11011
\addplot [red, dashed, forget plot] coordinates {
(0,5.25366835851235)
(0.02,5.40301834744044)
(0.04,5.55236833636852)
(0.06,5.7017183252966)
(0.08,5.85106831422469)
(0.1,6.00041830315277)
(0.12,6.14976829208085)
(0.14,6.29911828100894)
(0.16,6.44846826993702)
(0.18,6.59781825886511)
(0.2,6.74716824779319)
(0.22,6.89651823672127)
(0.24,7.04586822564936)
(0.26,7.19521821457744)
(0.28,7.34456820350553)
(0.3,7.49391819243361)
(0.32,7.64326818136169)
(0.34,7.79261817028978)
(0.36,7.94196815921786)
(0.38,8.09131814814594)
(0.4,8.24066813707403)
(0.42,8.39001812600211)
(0.44,8.53936811493019)
(0.46,8.68871810385828)
(0.48,8.83806809278636)
(0.5,8.98741808171445)
(0.52,9.13676807064253)
(0.54,9.28611805957061)
(0.56,9.4354680484987)
(0.58,9.58481803742678)
(0.6,9.73416802635487)
(0.62,9.88351801528295)
(0.64,10.032868004211)
(0.66,10.1822179931391)
(0.68,10.3315679820672)
(0.7,10.4809179709953)
(0.72,10.6302679599234)
(0.74,10.7796179488515)
(0.76,10.9289679377795)
(0.78,11.0783179267076)
(0.8,11.2276679156357)
(0.82,11.3770179045638)
(0.84,11.5263678934919)
(0.86,11.67571788242)
(0.88,11.825067871348)
(0.9,11.9744178602761)
(0.92,12.1237678492042)
(0.94,12.2731178381323)
(0.96,12.4224678270604)
(0.98,12.5718178159885)
(1,12.7211678049165)
};
% c11100
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,7.54714969815475)
(0.02,7.47673641771267)
(0.04,7.40632313727059)
(0.06,7.3359098568285)
(0.08,7.26549657638642)
(0.1,7.19508329594434)
(0.12,7.12467001550225)
(0.14,7.05425673506017)
(0.16,6.98384345461809)
(0.18,6.91343017417601)
(0.2,6.84301689373392)
(0.22,6.77260361329184)
(0.24,6.70219033284976)
(0.26,6.63177705240767)
(0.28,6.56136377196559)
(0.3,6.49095049152351)
(0.32,6.42053721108142)
(0.34,6.35012393063934)
(0.36,6.27971065019726)
(0.38,6.20929736975518)
(0.4,6.13888408931309)
(0.42,6.06847080887101)
(0.44,5.99805752842893)
(0.46,5.92764424798685)
(0.48,5.85723096754476)
(0.5,5.78681768710268)
(0.52,5.7164044066606)
(0.54,5.64599112621851)
(0.56,5.57557784577643)
(0.58,5.50516456533435)
(0.6,5.43475128489226)
(0.62,5.36433800445018)
(0.64,5.2939247240081)
(0.66,5.22351144356602)
(0.68,5.15309816312393)
(0.7,5.08268488268185)
(0.72,5.01227160223977)
(0.74,4.94185832179769)
(0.76,4.8714450413556)
(0.78,4.80103176091352)
(0.8,4.73061848047144)
(0.82,4.66020520002935)
(0.84,4.58979191958727)
(0.86,4.51937863914519)
(0.88,4.4489653587031)
(0.9,4.37855207826102)
(0.92,4.30813879781894)
(0.94,4.23772551737686)
(0.96,4.16731223693477)
(0.98,4.09689895649269)
(1,4.02648567605061)
};
% c11101
\addplot [red, dashed, forget plot] coordinates {
(0,5.69713594061169)
(0.02,5.78947238687489)
(0.04,5.8818088331381)
(0.06,5.9741452794013)
(0.08,6.06648172566451)
(0.1,6.15881817192772)
(0.12,6.25115461819092)
(0.14,6.34349106445413)
(0.16,6.43582751071733)
(0.18,6.52816395698054)
(0.2,6.62050040324374)
(0.22,6.71283684950695)
(0.24,6.80517329577015)
(0.26,6.89750974203336)
(0.28,6.98984618829657)
(0.3,7.08218263455977)
(0.32,7.17451908082298)
(0.34,7.26685552708618)
(0.36,7.35919197334939)
(0.38,7.45152841961259)
(0.4,7.5438648658758)
(0.42,7.636201312139)
(0.44,7.72853775840221)
(0.46,7.82087420466541)
(0.48,7.91321065092862)
(0.5,8.00554709719182)
(0.52,8.09788354345503)
(0.54,8.19021998971824)
(0.56,8.28255643598144)
(0.58,8.37489288224465)
(0.6,8.46722932850785)
(0.62,8.55956577477106)
(0.64,8.65190222103426)
(0.66,8.74423866729747)
(0.68,8.83657511356067)
(0.7,8.92891155982388)
(0.72,9.02124800608708)
(0.74,9.11358445235029)
(0.76,9.20592089861349)
(0.78,9.2982573448767)
(0.8,9.3905937911399)
(0.82,9.48293023740311)
(0.84,9.57526668366632)
(0.86,9.66760312992952)
(0.88,9.75993957619273)
(0.9,9.85227602245593)
(0.92,9.94461246871914)
(0.94,10.0369489149823)
(0.96,10.1292853612455)
(0.98,10.2216218075088)
(1,10.313958253772)
};
% c11110
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,6.479488)
(0.02,6.49215055802517)
(0.04,6.50481311605033)
(0.06,6.5174756740755)
(0.08,6.53013823210067)
(0.1,6.54280079012584)
(0.12,6.555463348151)
(0.14,6.56812590617617)
(0.16,6.58078846420134)
(0.18,6.59345102222651)
(0.2,6.60611358025167)
(0.22,6.61877613827684)
(0.24,6.63143869630201)
(0.26,6.64410125432717)
(0.28,6.65676381235234)
(0.3,6.66942637037751)
(0.32,6.68208892840268)
(0.34,6.69475148642784)
(0.36,6.70741404445301)
(0.38,6.72007660247818)
(0.4,6.73273916050334)
(0.42,6.74540171852851)
(0.44,6.75806427655368)
(0.46,6.77072683457885)
(0.48,6.78338939260401)
(0.5,6.79605195062918)
(0.52,6.80871450865435)
(0.54,6.82137706667952)
(0.56,6.83403962470468)
(0.58,6.84670218272985)
(0.6,6.85936474075502)
(0.62,6.87202729878018)
(0.64,6.88468985680535)
(0.66,6.89735241483052)
(0.68,6.91001497285569)
(0.7,6.92267753088085)
(0.72,6.93534008890602)
(0.74,6.94800264693119)
(0.76,6.96066520495635)
(0.78,6.97332776298152)
(0.8,6.98599032100669)
(0.82,6.99865287903186)
(0.84,7.01131543705702)
(0.86,7.02397799508219)
(0.88,7.03664055310736)
(0.9,7.04930311113253)
(0.92,7.06196566915769)
(0.94,7.07462822718286)
(0.96,7.08729078520803)
(0.98,7.09995334323319)
(1,7.11261590125836)
};
% c11111
\addplot [brown, thick, forget plot] coordinates {
(0,5)
(0.02,5.15326118309859)
(0.04,5.30652236619718)
(0.06,5.45978354929577)
(0.08,5.61304473239437)
(0.1,5.76630591549296)
(0.12,5.91956709859155)
(0.14,6.07282828169014)
(0.16,6.22608946478874)
(0.18,6.37935064788733)
(0.2,6.53261183098592)
(0.22,6.68587301408451)
(0.24,6.8391341971831)
(0.26,6.9923953802817)
(0.28,7.14565656338029)
(0.3,7.29891774647888)
(0.32,7.45217892957747)
(0.34,7.60544011267606)
(0.36,7.75870129577466)
(0.38,7.91196247887325)
(0.4,8.06522366197184)
(0.42,8.21848484507043)
(0.44,8.37174602816902)
(0.46,8.52500721126762)
(0.48,8.67826839436621)
(0.5,8.8315295774648)
(0.52,8.98479076056339)
(0.54,9.13805194366198)
(0.56,9.29131312676058)
(0.58,9.44457430985917)
(0.6,9.59783549295776)
(0.62,9.75109667605635)
(0.64,9.90435785915494)
(0.66,10.0576190422535)
(0.68,10.2108802253521)
(0.7,10.3641414084507)
(0.72,10.5174025915493)
(0.74,10.6706637746479)
(0.76,10.8239249577465)
(0.78,10.9771861408451)
(0.8,11.1304473239437)
(0.82,11.2837085070423)
(0.84,11.4369696901409)
(0.86,11.5902308732395)
(0.88,11.743492056338)
(0.9,11.8967532394366)
(0.92,12.0500144225352)
(0.94,12.2032756056338)
(0.96,12.3565367887324)
(0.98,12.509797971831)
(1,12.6630591549296)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.25cm}
\begin{subfigure}{\textwidth}
\caption{Optimisation problem~\eqref{Opt2}: non-uniformity measure $\Omega (\mathcal{C})$}
\label{Fig8b}

\begin{tikzpicture}
\begin{axis}[
%title = {The trade-off between unattractive matches and },
%title style = {font=\small},
xlabel = Value of parameter $\alpha$,
x label style = {font=\small},
ylabel = Value of the objective function,
y label style = {font=\small},
yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
scaled y ticks = false,
width = \textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
xmin = 0,
xmax = 1,
ymin = 0,
%ymax = 0.055,
%max space between ticks=50,
legend style = {font=\small,at={(0.15,-0.15)},anchor=north west,legend columns=2},
%legend entries = {Skip mechanism without Constraint E$\qquad$, Skip mechanism with Constraint E and without , Skip mechanism with Constraint E}
] 
% c00000
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,10.090800568288)
(0.02,9.88898455692228)
(0.04,9.68716854555652)
(0.06,9.48535253419076)
(0.08,9.283536522825)
(0.1,9.08172051145924)
(0.12,8.87990450009348)
(0.14,8.67808848872772)
(0.16,8.47627247736196)
(0.18,8.2744564659962)
(0.2,8.07264045463044)
(0.22,7.87082444326467)
(0.24,7.66900843189891)
(0.26,7.46719242053315)
(0.28,7.26537640916739)
(0.3,7.06356039780163)
(0.32,6.86174438643587)
(0.34,6.65992837507011)
(0.36,6.45811236370435)
(0.38,6.25629635233859)
(0.4,6.05448034097283)
(0.42,5.85266432960707)
(0.44,5.65084831824131)
(0.46,5.44903230687554)
(0.48,5.24721629550978)
(0.5,5.04540028414402)
(0.52,4.84358427277826)
(0.54,4.6417682614125)
(0.56,4.43995225004674)
(0.58,4.23813623868098)
(0.6,4.03632022731522)
(0.62,3.83450421594946)
(0.64,3.6326882045837)
(0.66,3.43087219321793)
(0.68,3.22905618185217)
(0.7,3.02724017048641)
(0.72,2.82542415912065)
(0.74,2.62360814775489)
(0.76,2.42179213638913)
(0.78,2.21997612502337)
(0.8,2.01816011365761)
(0.82,1.81634410229185)
(0.84,1.61452809092609)
(0.86,1.41271207956033)
(0.88,1.21089606819457)
(0.9,1.0090800568288)
(0.92,0.807264045463043)
(0.94,0.605448034097283)
(0.96,0.403632022731522)
(0.98,0.201816011365761)
(1,0)
};
% c00001
\addplot [red, dashed, forget plot] coordinates {
(0,7.6440014647344)
(0.02,7.61612788353535)
(0.04,7.5882543023363)
(0.06,7.56038072113725)
(0.08,7.5325071399382)
(0.1,7.50463355873915)
(0.12,7.4767599775401)
(0.14,7.44888639634105)
(0.16,7.421012815142)
(0.18,7.39313923394295)
(0.2,7.3652656527439)
(0.22,7.33739207154485)
(0.24,7.30951849034579)
(0.26,7.28164490914674)
(0.28,7.25377132794769)
(0.3,7.22589774674864)
(0.32,7.19802416554959)
(0.34,7.17015058435054)
(0.36,7.14227700315149)
(0.38,7.11440342195244)
(0.4,7.08652984075339)
(0.42,7.05865625955434)
(0.44,7.03078267835529)
(0.46,7.00290909715624)
(0.48,6.97503551595719)
(0.5,6.94716193475814)
(0.52,6.91928835355909)
(0.54,6.89141477236003)
(0.56,6.86354119116098)
(0.58,6.83566760996193)
(0.6,6.80779402876288)
(0.62,6.77992044756383)
(0.64,6.75204686636478)
(0.66,6.72417328516573)
(0.68,6.69629970396668)
(0.7,6.66842612276763)
(0.72,6.64055254156858)
(0.74,6.61267896036953)
(0.76,6.58480537917048)
(0.78,6.55693179797143)
(0.8,6.52905821677238)
(0.82,6.50118463557333)
(0.84,6.47331105437427)
(0.86,6.44543747317522)
(0.88,6.41756389197617)
(0.9,6.38969031077712)
(0.92,6.36181672957807)
(0.94,6.33394314837902)
(0.96,6.30606956717997)
(0.98,6.27819598598092)
(1,6.25032240478187)
};
% c00010
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,9.02474509887608)
(0.02,8.84425019689856)
(0.04,8.66375529492104)
(0.06,8.48326039294352)
(0.08,8.302765490966)
(0.1,8.12227058898847)
(0.12,7.94177568701095)
(0.14,7.76128078503343)
(0.16,7.58078588305591)
(0.18,7.40029098107839)
(0.2,7.21979607910087)
(0.22,7.03930117712334)
(0.24,6.85880627514582)
(0.26,6.6783113731683)
(0.28,6.49781647119078)
(0.3,6.31732156921326)
(0.32,6.13682666723574)
(0.34,5.95633176525821)
(0.36,5.77583686328069)
(0.38,5.59534196130317)
(0.4,5.41484705932565)
(0.42,5.23435215734813)
(0.44,5.05385725537061)
(0.46,4.87336235339308)
(0.48,4.69286745141556)
(0.5,4.51237254943804)
(0.52,4.33187764746052)
(0.54,4.151382745483)
(0.56,3.97088784350548)
(0.58,3.79039294152795)
(0.6,3.60989803955043)
(0.62,3.42940313757291)
(0.64,3.24890823559539)
(0.66,3.06841333361787)
(0.68,2.88791843164035)
(0.7,2.70742352966283)
(0.72,2.5269286276853)
(0.74,2.34643372570778)
(0.76,2.16593882373026)
(0.78,1.98544392175274)
(0.8,1.80494901977522)
(0.82,1.6244541177977)
(0.84,1.44395921582017)
(0.86,1.26346431384265)
(0.88,1.08296941186513)
(0.9,0.902474509887608)
(0.92,0.721979607910086)
(0.94,0.541484705932565)
(0.96,0.360989803955044)
(0.98,0.180494901977522)
(1,0)
};
% c00011
\addplot [red, dashed, forget plot] coordinates {
(0,6.83541359053917)
(0.02,6.9357307063562)
(0.04,7.03604782217323)
(0.06,7.13636493799026)
(0.08,7.23668205380729)
(0.1,7.33699916962432)
(0.12,7.43731628544135)
(0.14,7.53763340125838)
(0.16,7.63795051707541)
(0.18,7.73826763289244)
(0.2,7.83858474870947)
(0.22,7.9389018645265)
(0.24,8.03921898034353)
(0.26,8.13953609616057)
(0.28,8.2398532119776)
(0.3,8.34017032779463)
(0.32,8.44048744361166)
(0.34,8.54080455942869)
(0.36,8.64112167524572)
(0.38,8.74143879106275)
(0.4,8.84175590687978)
(0.42,8.94207302269681)
(0.44,9.04239013851384)
(0.46,9.14270725433087)
(0.48,9.2430243701479)
(0.5,9.34334148596493)
(0.52,9.44365860178196)
(0.54,9.54397571759899)
(0.56,9.64429283341602)
(0.58,9.74460994923305)
(0.6,9.84492706505008)
(0.62,9.94524418086711)
(0.64,10.0455612966841)
(0.66,10.1458784125012)
(0.68,10.2461955283182)
(0.7,10.3465126441352)
(0.72,10.4468297599523)
(0.74,10.5471468757693)
(0.76,10.6474639915863)
(0.78,10.7477811074034)
(0.8,10.8480982232204)
(0.82,10.9484153390374)
(0.84,11.0487324548544)
(0.86,11.1490495706715)
(0.88,11.2493666864885)
(0.9,11.3496838023055)
(0.92,11.4500009181226)
(0.94,11.5503180339396)
(0.96,11.6506351497566)
(0.98,11.7509522655737)
(1,11.8512693813907)
};
% c00100
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,9.57426732475483)
(0.02,9.38278197825973)
(0.04,9.19129663176464)
(0.06,8.99981128526954)
(0.08,8.80832593877444)
(0.1,8.61684059227935)
(0.12,8.42535524578425)
(0.14,8.23386989928916)
(0.16,8.04238455279406)
(0.18,7.85089920629896)
(0.2,7.65941385980387)
(0.22,7.46792851330877)
(0.24,7.27644316681367)
(0.26,7.08495782031858)
(0.28,6.89347247382348)
(0.3,6.70198712732838)
(0.32,6.51050178083328)
(0.34,6.31901643433819)
(0.36,6.12753108784309)
(0.38,5.936045741348)
(0.4,5.7445603948529)
(0.42,5.5530750483578)
(0.44,5.36158970186271)
(0.46,5.17010435536761)
(0.48,4.97861900887251)
(0.5,4.78713366237742)
(0.52,4.59564831588232)
(0.54,4.40416296938722)
(0.56,4.21267762289213)
(0.58,4.02119227639703)
(0.6,3.82970692990193)
(0.62,3.63822158340684)
(0.64,3.44673623691174)
(0.66,3.25525089041664)
(0.68,3.06376554392155)
(0.7,2.87228019742645)
(0.72,2.68079485093135)
(0.74,2.48930950443626)
(0.76,2.29782415794116)
(0.78,2.10633881144606)
(0.8,1.91485346495097)
(0.82,1.72336811845587)
(0.84,1.53188277196077)
(0.86,1.34039742546568)
(0.88,1.14891207897058)
(0.9,0.957426732475483)
(0.92,0.765941385980386)
(0.94,0.57445603948529)
(0.96,0.382970692990194)
(0.98,0.191485346495097)
(1,0)
};
% c00101
\addplot [red, dashed, forget plot] coordinates {
(0,7.21717277940177)
(0.02,7.25680782883819)
(0.04,7.29644287827462)
(0.06,7.33607792771104)
(0.08,7.37571297714746)
(0.1,7.41534802658388)
(0.12,7.4549830760203)
(0.14,7.49461812545672)
(0.16,7.53425317489314)
(0.18,7.57388822432957)
(0.2,7.61352327376599)
(0.22,7.65315832320241)
(0.24,7.69279337263883)
(0.26,7.73242842207525)
(0.28,7.77206347151168)
(0.3,7.8116985209481)
(0.32,7.85133357038452)
(0.34,7.89096861982094)
(0.36,7.93060366925736)
(0.38,7.97023871869378)
(0.4,8.00987376813021)
(0.42,8.04950881756663)
(0.44,8.08914386700305)
(0.46,8.12877891643947)
(0.48,8.16841396587589)
(0.5,8.20804901531231)
(0.52,8.24768406474874)
(0.54,8.28731911418516)
(0.56,8.32695416362158)
(0.58,8.366589213058)
(0.6,8.40622426249442)
(0.62,8.44585931193084)
(0.64,8.48549436136726)
(0.66,8.52512941080369)
(0.68,8.56476446024011)
(0.7,8.60439950967653)
(0.72,8.64403455911295)
(0.74,8.68366960854937)
(0.76,8.72330465798579)
(0.78,8.76293970742221)
(0.8,8.80257475685864)
(0.82,8.84220980629506)
(0.84,8.88184485573148)
(0.86,8.9214799051679)
(0.88,8.96111495460432)
(0.9,9.00075000404075)
(0.92,9.04038505347717)
(0.94,9.08002010291359)
(0.96,9.11965515235001)
(0.98,9.15929020178643)
(1,9.19892525122285)
};
% c00110
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,8.52039021169614)
(0.02,8.38556757561972)
(0.04,8.25074493954331)
(0.06,8.1159223034669)
(0.08,7.98109966739049)
(0.1,7.84627703131408)
(0.12,7.71145439523767)
(0.14,7.57663175916126)
(0.16,7.44180912308485)
(0.18,7.30698648700844)
(0.2,7.17216385093203)
(0.22,7.03734121485562)
(0.24,6.90251857877921)
(0.26,6.7676959427028)
(0.28,6.63287330662639)
(0.3,6.49805067054998)
(0.32,6.36322803447357)
(0.34,6.22840539839716)
(0.36,6.09358276232075)
(0.38,5.95876012624434)
(0.4,5.82393749016793)
(0.42,5.68911485409152)
(0.44,5.55429221801511)
(0.46,5.4194695819387)
(0.48,5.28464694586229)
(0.5,5.14982430978588)
(0.52,5.01500167370946)
(0.54,4.88017903763305)
(0.56,4.74535640155664)
(0.58,4.61053376548023)
(0.6,4.47571112940382)
(0.62,4.34088849332741)
(0.64,4.206065857251)
(0.66,4.07124322117459)
(0.68,3.93642058509818)
(0.7,3.80159794902177)
(0.72,3.66677531294536)
(0.74,3.53195267686895)
(0.76,3.39713004079254)
(0.78,3.26230740471613)
(0.8,3.12748476863972)
(0.82,2.99266213256331)
(0.84,2.8578394964869)
(0.86,2.72301686041049)
(0.88,2.58819422433408)
(0.9,2.45337158825767)
(0.92,2.31854895218126)
(0.94,2.18372631610485)
(0.96,2.04890368002844)
(0.98,1.91408104395203)
(1,1.77925840787562)
};
% c00111
\addplot [red, dashed, forget plot] coordinates {
(0,7.47718826122263)
(0.02,7.55548551371875)
(0.04,7.63378276621487)
(0.06,7.712080018711)
(0.08,7.79037727120712)
(0.1,7.86867452370325)
(0.12,7.94697177619937)
(0.14,8.0252690286955)
(0.16,8.10356628119162)
(0.18,8.18186353368774)
(0.2,8.26016078618387)
(0.22,8.33845803867999)
(0.24,8.41675529117612)
(0.26,8.49505254367224)
(0.28,8.57334979616836)
(0.3,8.65164704866449)
(0.32,8.72994430116061)
(0.34,8.80824155365674)
(0.36,8.88653880615286)
(0.38,8.96483605864898)
(0.4,9.04313331114511)
(0.42,9.12143056364123)
(0.44,9.19972781613736)
(0.46,9.27802506863348)
(0.48,9.35632232112961)
(0.5,9.43461957362573)
(0.52,9.51291682612185)
(0.54,9.59121407861798)
(0.56,9.6695113311141)
(0.58,9.74780858361023)
(0.6,9.82610583610635)
(0.62,9.90440308860247)
(0.64,9.9827003410986)
(0.66,10.0609975935947)
(0.68,10.1392948460908)
(0.7,10.217592098587)
(0.72,10.2958893510831)
(0.74,10.3741866035792)
(0.76,10.4524838560753)
(0.78,10.5307811085715)
(0.8,10.6090783610676)
(0.82,10.6873756135637)
(0.84,10.7656728660598)
(0.86,10.843970118556)
(0.88,10.9222673710521)
(0.9,11.0005646235482)
(0.92,11.0788618760443)
(0.94,11.1571591285405)
(0.96,11.2354563810366)
(0.98,11.3137536335327)
(1,11.3920508860288)
};
% c01000
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,9.1998636410059)
(0.02,9.01586636818578)
(0.04,8.83186909536567)
(0.06,8.64787182254555)
(0.08,8.46387454972543)
(0.1,8.27987727690531)
(0.12,8.0958800040852)
(0.14,7.91188273126508)
(0.16,7.72788545844496)
(0.18,7.54388818562484)
(0.2,7.35989091280472)
(0.22,7.1758936399846)
(0.24,6.99189636716449)
(0.26,6.80789909434437)
(0.28,6.62390182152425)
(0.3,6.43990454870413)
(0.32,6.25590727588401)
(0.34,6.0719100030639)
(0.36,5.88791273024378)
(0.38,5.70391545742366)
(0.4,5.51991818460354)
(0.42,5.33592091178342)
(0.44,5.15192363896331)
(0.46,4.96792636614319)
(0.48,4.78392909332307)
(0.5,4.59993182050295)
(0.52,4.41593454768283)
(0.54,4.23193727486272)
(0.56,4.0479400020426)
(0.58,3.86394272922248)
(0.6,3.67994545640236)
(0.62,3.49594818358224)
(0.64,3.31195091076213)
(0.66,3.12795363794201)
(0.68,2.94395636512189)
(0.7,2.75995909230177)
(0.72,2.57596181948165)
(0.74,2.39196454666153)
(0.76,2.20796727384142)
(0.78,2.0239700010213)
(0.8,1.83997272820118)
(0.82,1.65597545538106)
(0.84,1.47197818256094)
(0.86,1.28798090974083)
(0.88,1.10398363692071)
(0.9,0.91998636410059)
(0.92,0.735989091280472)
(0.94,0.551991818460355)
(0.96,0.367994545640236)
(0.98,0.183997272820118)
(1,0)
};
% c01001
\addplot [red, dashed, forget plot] coordinates {
(0,6.73669635115813)
(0.02,6.72951811191422)
(0.04,6.72233987267032)
(0.06,6.71516163342641)
(0.08,6.70798339418251)
(0.1,6.7008051549386)
(0.12,6.6936269156947)
(0.14,6.68644867645079)
(0.16,6.67927043720689)
(0.18,6.67209219796298)
(0.2,6.66491395871908)
(0.22,6.65773571947517)
(0.24,6.65055748023126)
(0.26,6.64337924098736)
(0.28,6.63620100174345)
(0.3,6.62902276249955)
(0.32,6.62184452325564)
(0.34,6.61466628401174)
(0.36,6.60748804476783)
(0.38,6.60030980552393)
(0.4,6.59313156628002)
(0.42,6.58595332703612)
(0.44,6.57877508779221)
(0.46,6.5715968485483)
(0.48,6.5644186093044)
(0.5,6.55724037006049)
(0.52,6.55006213081659)
(0.54,6.54288389157268)
(0.56,6.53570565232878)
(0.58,6.52852741308487)
(0.6,6.52134917384096)
(0.62,6.51417093459706)
(0.64,6.50699269535315)
(0.66,6.49981445610925)
(0.68,6.49263621686534)
(0.7,6.48545797762144)
(0.72,6.47827973837753)
(0.74,6.47110149913363)
(0.76,6.46392325988972)
(0.78,6.45674502064581)
(0.8,6.44956678140191)
(0.82,6.442388542158)
(0.84,6.4352103029141)
(0.86,6.42803206367019)
(0.88,6.42085382442629)
(0.9,6.41367558518238)
(0.92,6.40649734593848)
(0.94,6.39931910669457)
(0.96,6.39214086745067)
(0.98,6.38496262820676)
(1,6.37778438896285)
};
% c01010
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,8.09616610799281)
(0.02,7.962875351539)
(0.04,7.82958459508519)
(0.06,7.69629383863138)
(0.08,7.56300308217757)
(0.1,7.42971232572376)
(0.12,7.29642156926995)
(0.14,7.16313081281613)
(0.16,7.02984005636232)
(0.18,6.89654929990851)
(0.2,6.7632585434547)
(0.22,6.62996778700089)
(0.24,6.49667703054708)
(0.26,6.36338627409326)
(0.28,6.23009551763945)
(0.3,6.09680476118564)
(0.32,5.96351400473183)
(0.34,5.83022324827802)
(0.36,5.69693249182421)
(0.38,5.56364173537039)
(0.4,5.43035097891658)
(0.42,5.29706022246277)
(0.44,5.16376946600896)
(0.46,5.03047870955515)
(0.48,4.89718795310134)
(0.5,4.76389719664752)
(0.52,4.63060644019371)
(0.54,4.4973156837399)
(0.56,4.36402492728609)
(0.58,4.23073417083228)
(0.6,4.09744341437847)
(0.62,3.96415265792465)
(0.64,3.83086190147084)
(0.66,3.69757114501703)
(0.68,3.56428038856322)
(0.7,3.43098963210941)
(0.72,3.2976988756556)
(0.74,3.16440811920178)
(0.76,3.03111736274797)
(0.78,2.89782660629416)
(0.8,2.76453584984035)
(0.82,2.63124509338654)
(0.84,2.49795433693273)
(0.86,2.36466358047891)
(0.88,2.2313728240251)
(0.9,2.09808206757129)
(0.92,1.96479131111748)
(0.94,1.83150055466367)
(0.96,1.69820979820986)
(0.98,1.56491904175605)
(1,1.43162828530223)
};
% c01011
\addplot [red, dashed, forget plot] coordinates {
(0,6.02597196809429)
(0.02,6.1308049826687)
(0.04,6.23563799724311)
(0.06,6.34047101181752)
(0.08,6.44530402639194)
(0.1,6.55013704096635)
(0.12,6.65497005554076)
(0.14,6.75980307011517)
(0.16,6.86463608468959)
(0.18,6.969469099264)
(0.2,7.07430211383841)
(0.22,7.17913512841282)
(0.24,7.28396814298723)
(0.26,7.38880115756165)
(0.28,7.49363417213606)
(0.3,7.59846718671047)
(0.32,7.70330020128488)
(0.34,7.80813321585929)
(0.36,7.91296623043371)
(0.38,8.01779924500812)
(0.4,8.12263225958253)
(0.42,8.22746527415694)
(0.44,8.33229828873136)
(0.46,8.43713130330577)
(0.48,8.54196431788018)
(0.5,8.64679733245459)
(0.52,8.751630347029)
(0.54,8.85646336160342)
(0.56,8.96129637617783)
(0.58,9.06612939075224)
(0.6,9.17096240532665)
(0.62,9.27579541990106)
(0.64,9.38062843447548)
(0.66,9.48546144904989)
(0.68,9.5902944636243)
(0.7,9.69512747819871)
(0.72,9.79996049277312)
(0.74,9.90479350734754)
(0.76,10.0096265219219)
(0.78,10.1144595364964)
(0.8,10.2192925510708)
(0.82,10.3241255656452)
(0.84,10.4289585802196)
(0.86,10.533791594794)
(0.88,10.6386246093684)
(0.9,10.7434576239428)
(0.92,10.8482906385172)
(0.94,10.9531236530917)
(0.96,11.0579566676661)
(0.98,11.1627896822405)
(1,11.2676226968149)
};
% c01100
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,8.65002096609122)
(0.02,8.51270393225303)
(0.04,8.37538689841484)
(0.06,8.23806986457666)
(0.08,8.10075283073847)
(0.1,7.96343579690029)
(0.12,7.8261187630621)
(0.14,7.68880172922392)
(0.16,7.55148469538573)
(0.18,7.41416766154755)
(0.2,7.27685062770936)
(0.22,7.13953359387118)
(0.24,7.00221656003299)
(0.26,6.8648995261948)
(0.28,6.72758249235662)
(0.3,6.59026545851843)
(0.32,6.45294842468025)
(0.34,6.31563139084206)
(0.36,6.17831435700388)
(0.38,6.04099732316569)
(0.4,5.90368028932751)
(0.42,5.76636325548932)
(0.44,5.62904622165113)
(0.46,5.49172918781295)
(0.48,5.35441215397476)
(0.5,5.21709512013658)
(0.52,5.07977808629839)
(0.54,4.94246105246021)
(0.56,4.80514401862202)
(0.58,4.66782698478384)
(0.6,4.53050995094565)
(0.62,4.39319291710746)
(0.64,4.25587588326928)
(0.66,4.11855884943109)
(0.68,3.98124181559291)
(0.7,3.84392478175472)
(0.72,3.70660774791654)
(0.74,3.56929071407835)
(0.76,3.43197368024017)
(0.78,3.29465664640198)
(0.8,3.15733961256379)
(0.82,3.02002257872561)
(0.84,2.88270554488742)
(0.86,2.74538851104924)
(0.88,2.60807147721105)
(0.9,2.47075444337287)
(0.92,2.33343740953468)
(0.94,2.1961203756965)
(0.96,2.05880334185831)
(0.98,1.92148630802013)
(1,1.78416927418194)
};
% c01101
\addplot [red, dashed, forget plot] coordinates {
(0,6.37528867564028)
(0.02,6.41901696721855)
(0.04,6.46274525879681)
(0.06,6.50647355037508)
(0.08,6.55020184195335)
(0.1,6.59393013353162)
(0.12,6.63765842510989)
(0.14,6.68138671668815)
(0.16,6.72511500826642)
(0.18,6.76884329984469)
(0.2,6.81257159142296)
(0.22,6.85629988300123)
(0.24,6.90002817457949)
(0.26,6.94375646615776)
(0.28,6.98748475773603)
(0.3,7.0312130493143)
(0.32,7.07494134089257)
(0.34,7.11866963247084)
(0.36,7.1623979240491)
(0.38,7.20612621562737)
(0.4,7.24985450720564)
(0.42,7.29358279878391)
(0.44,7.33731109036218)
(0.46,7.38103938194044)
(0.48,7.42476767351871)
(0.5,7.46849596509698)
(0.52,7.51222425667525)
(0.54,7.55595254825352)
(0.56,7.59968083983178)
(0.58,7.64340913141005)
(0.6,7.68713742298832)
(0.62,7.73086571456659)
(0.64,7.77459400614486)
(0.66,7.81832229772312)
(0.68,7.86205058930139)
(0.7,7.90577888087966)
(0.72,7.94950717245793)
(0.74,7.9932354640362)
(0.76,8.03696375561447)
(0.78,8.08069204719273)
(0.8,8.124420338771)
(0.82,8.16814863034927)
(0.84,8.21187692192754)
(0.86,8.25560521350581)
(0.88,8.29933350508407)
(0.9,8.34306179666234)
(0.92,8.38679008824061)
(0.94,8.43051837981888)
(0.96,8.47424667139715)
(0.98,8.51797496297541)
(1,8.56170325455368)
};
% c01110
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,7.53675012125127)
(0.02,7.43103956671122)
(0.04,7.32532901217116)
(0.06,7.21961845763111)
(0.08,7.11390790309105)
(0.1,7.008197348551)
(0.12,6.90248679401094)
(0.14,6.79677623947089)
(0.16,6.69106568493083)
(0.18,6.58535513039078)
(0.2,6.47964457585072)
(0.22,6.37393402131067)
(0.24,6.26822346677061)
(0.26,6.16251291223056)
(0.28,6.0568023576905)
(0.3,5.95109180315045)
(0.32,5.84538124861039)
(0.34,5.73967069407034)
(0.36,5.63396013953028)
(0.38,5.52824958499023)
(0.4,5.42253903045017)
(0.42,5.31682847591012)
(0.44,5.21111792137006)
(0.46,5.10540736683001)
(0.48,4.99969681228995)
(0.5,4.8939862577499)
(0.52,4.78827570320984)
(0.54,4.68256514866979)
(0.56,4.57685459412973)
(0.58,4.47114403958968)
(0.6,4.36543348504962)
(0.62,4.25972293050957)
(0.64,4.15401237596951)
(0.66,4.04830182142946)
(0.68,3.9425912668894)
(0.7,3.83688071234935)
(0.72,3.73117015780929)
(0.74,3.62545960326924)
(0.76,3.51974904872918)
(0.78,3.41403849418913)
(0.8,3.30832793964907)
(0.82,3.20261738510902)
(0.84,3.09690683056896)
(0.86,2.99119627602891)
(0.88,2.88548572148885)
(0.9,2.7797751669488)
(0.92,2.67406461240874)
(0.94,2.56835405786869)
(0.96,2.46264350332863)
(0.98,2.35693294878858)
(1,2.25122239424852)
};
% c01111
\addplot [red, dashed, forget plot] coordinates {
(0,5.7359080159006)
(0.02,5.8453247793966)
(0.04,5.9547415428926)
(0.06,6.0641583063886)
(0.08,6.1735750698846)
(0.1,6.2829918333806)
(0.12,6.3924085968766)
(0.14,6.50182536037261)
(0.16,6.61124212386861)
(0.18,6.72065888736461)
(0.2,6.83007565086061)
(0.22,6.93949241435661)
(0.24,7.04890917785261)
(0.26,7.15832594134861)
(0.28,7.26774270484461)
(0.3,7.37715946834061)
(0.32,7.48657623183662)
(0.34,7.59599299533262)
(0.36,7.70540975882862)
(0.38,7.81482652232462)
(0.4,7.92424328582062)
(0.42,8.03366004931662)
(0.44,8.14307681281262)
(0.46,8.25249357630862)
(0.48,8.36191033980462)
(0.5,8.47132710330063)
(0.52,8.58074386679663)
(0.54,8.69016063029263)
(0.56,8.79957739378863)
(0.58,8.90899415728463)
(0.6,9.01841092078063)
(0.62,9.12782768427663)
(0.64,9.23724444777263)
(0.66,9.34666121126863)
(0.68,9.45607797476464)
(0.7,9.56549473826064)
(0.72,9.67491150175664)
(0.74,9.78432826525264)
(0.76,9.89374502874864)
(0.78,10.0031617922446)
(0.8,10.1125785557406)
(0.82,10.2219953192366)
(0.84,10.3314120827326)
(0.86,10.4408288462286)
(0.88,10.5502456097246)
(0.9,10.6596623732206)
(0.92,10.7690791367166)
(0.94,10.8784959002126)
(0.96,10.9879126637087)
(0.98,11.0973294272047)
(1,11.2067461907007)
};
% c10000
\addplot [ForestGreen, thick, forget plot] coordinates {
(0,8.77780368268262)
(0.02,8.60224760902897)
(0.04,8.42669153537531)
(0.06,8.25113546172166)
(0.08,8.07557938806801)
(0.1,7.90002331441436)
(0.12,7.7244672407607)
(0.14,7.54891116710705)
(0.16,7.3733550934534)
(0.18,7.19779901979975)
(0.2,7.0222429461461)
(0.22,6.84668687249244)
(0.24,6.67113079883879)
(0.26,6.49557472518514)
(0.28,6.32001865153148)
(0.3,6.14446257787783)
(0.32,5.96890650422418)
(0.34,5.79335043057053)
(0.36,5.61779435691688)
(0.38,5.44223828326322)
(0.4,5.26668220960957)
(0.42,5.09112613595592)
(0.44,4.91557006230227)
(0.46,4.74001398864861)
(0.48,4.56445791499496)
(0.5,4.38890184134131)
(0.52,4.21334576768766)
(0.54,4.037789694034)
(0.56,3.86223362038035)
(0.58,3.6866775467267)
(0.6,3.51112147307305)
(0.62,3.3355653994194)
(0.64,3.16000932576574)
(0.66,2.98445325211209)
(0.68,2.80889717845844)
(0.7,2.63334110480479)
(0.72,2.45778503115113)
(0.74,2.28222895749748)
(0.76,2.10667288384383)
(0.78,1.93111681019018)
(0.8,1.75556073653652)
(0.82,1.58000466288287)
(0.84,1.40444858922922)
(0.86,1.22889251557557)
(0.88,1.05333644192191)
(0.9,0.877780368268262)
(0.92,0.702224294614609)
(0.94,0.526668220960958)
(0.96,0.351112147307305)
(0.98,0.175556073653653)
(1,0)
};
% c10001
\addplot [red, dashed, forget plot] coordinates {
(0,6.59334170687361)
(0.02,6.61905658489891)
(0.04,6.6447714629242)
(0.06,6.6704863409495)
(0.08,6.6962012189748)
(0.1,6.7219160970001)
(0.12,6.74763097502539)
(0.14,6.77334585305069)
(0.16,6.79906073107599)
(0.18,6.82477560910128)
(0.2,6.85049048712658)
(0.22,6.87620536515188)
(0.24,6.90192024317717)
(0.26,6.92763512120247)
(0.28,6.95334999922777)
(0.3,6.97906487725307)
(0.32,7.00477975527836)
(0.34,7.03049463330366)
(0.36,7.05620951132896)
(0.38,7.08192438935425)
(0.4,7.10763926737955)
(0.42,7.13335414540485)
(0.44,7.15906902343015)
(0.46,7.18478390145544)
(0.48,7.21049877948074)
(0.5,7.23621365750604)
(0.52,7.26192853553133)
(0.54,7.28764341355663)
(0.56,7.31335829158193)
(0.58,7.33907316960722)
(0.6,7.36478804763252)
(0.62,7.39050292565782)
(0.64,7.41621780368312)
(0.66,7.44193268170841)
(0.68,7.46764755973371)
(0.7,7.49336243775901)
(0.72,7.5190773157843)
(0.74,7.5447921938096)
(0.76,7.5705070718349)
(0.78,7.59622194986019)
(0.8,7.62193682788549)
(0.82,7.64765170591079)
(0.84,7.67336658393608)
(0.86,7.69908146196138)
(0.88,7.72479633998668)
(0.9,7.75051121801198)
(0.92,7.77622609603727)
(0.94,7.80194097406257)
(0.96,7.82765585208787)
(0.98,7.85337073011316)
(1,7.87908560813846)
};
% c10010
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,7.70248998671161)
(0.02,7.60145823729756)
(0.04,7.50042648788352)
(0.06,7.39939473846948)
(0.08,7.29836298905543)
(0.1,7.19733123964139)
(0.12,7.09629949022735)
(0.14,6.9952677408133)
(0.16,6.89423599139926)
(0.18,6.79320424198522)
(0.2,6.69217249257118)
(0.22,6.59114074315713)
(0.24,6.49010899374309)
(0.26,6.38907724432904)
(0.28,6.288045494915)
(0.3,6.18701374550096)
(0.32,6.08598199608691)
(0.34,5.98495024667287)
(0.36,5.88391849725883)
(0.38,5.78288674784478)
(0.4,5.68185499843074)
(0.42,5.5808232490167)
(0.44,5.47979149960265)
(0.46,5.37875975018861)
(0.48,5.27772800077457)
(0.5,5.17669625136052)
(0.52,5.07566450194648)
(0.54,4.97463275253244)
(0.56,4.87360100311839)
(0.58,4.77256925370435)
(0.6,4.67153750429031)
(0.62,4.57050575487626)
(0.64,4.46947400546222)
(0.66,4.36844225604817)
(0.68,4.26741050663413)
(0.7,4.16637875722009)
(0.72,4.06534700780604)
(0.74,3.964315258392)
(0.76,3.86328350897796)
(0.78,3.76225175956391)
(0.8,3.66122001014987)
(0.82,3.56018826073583)
(0.84,3.45915651132179)
(0.86,3.35812476190774)
(0.88,3.2570930124937)
(0.9,3.15606126307965)
(0.92,3.05502951366561)
(0.94,2.95399776425157)
(0.96,2.85296601483752)
(0.98,2.75193426542348)
(1,2.65090251600944)
};
% c10011
\addplot [red, dashed, forget plot] coordinates {
(0,5.73879271440304)
(0.02,5.84919311319743)
(0.04,5.95959351199181)
(0.06,6.0699939107862)
(0.08,6.18039430958058)
(0.1,6.29079470837497)
(0.12,6.40119510716935)
(0.14,6.51159550596373)
(0.16,6.62199590475812)
(0.18,6.7323963035525)
(0.2,6.84279670234689)
(0.22,6.95319710114127)
(0.24,7.06359749993566)
(0.26,7.17399789873004)
(0.28,7.28439829752442)
(0.3,7.39479869631881)
(0.32,7.50519909511319)
(0.34,7.61559949390758)
(0.36,7.72599989270196)
(0.38,7.83640029149634)
(0.4,7.94680069029073)
(0.42,8.05720108908511)
(0.44,8.1676014878795)
(0.46,8.27800188667388)
(0.48,8.38840228546827)
(0.5,8.49880268426265)
(0.52,8.60920308305704)
(0.54,8.71960348185142)
(0.56,8.8300038806458)
(0.58,8.94040427944019)
(0.6,9.05080467823457)
(0.62,9.16120507702896)
(0.64,9.27160547582334)
(0.66,9.38200587461773)
(0.68,9.49240627341211)
(0.7,9.60280667220649)
(0.72,9.71320707100088)
(0.74,9.82360746979526)
(0.76,9.93400786858965)
(0.78,10.044408267384)
(0.8,10.1548086661784)
(0.82,10.2652090649728)
(0.84,10.3756094637672)
(0.86,10.4860098625616)
(0.88,10.596410261356)
(0.9,10.7068106601503)
(0.92,10.8172110589447)
(0.94,10.9276114577391)
(0.96,11.0380118565335)
(0.98,11.1484122553279)
(1,11.2588126541223)
};
% c10100
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,8.23795141871821)
(0.02,8.12053080426773)
(0.04,8.00311018981726)
(0.06,7.88568957536679)
(0.08,7.76826896091631)
(0.1,7.65084834646584)
(0.12,7.53342773201537)
(0.14,7.4160071175649)
(0.16,7.29858650311442)
(0.18,7.18116588866395)
(0.2,7.06374527421348)
(0.22,6.946324659763)
(0.24,6.82890404531253)
(0.26,6.71148343086206)
(0.28,6.59406281641159)
(0.3,6.47664220196111)
(0.32,6.35922158751064)
(0.34,6.24180097306017)
(0.36,6.1243803586097)
(0.38,6.00695974415922)
(0.4,5.88953912970875)
(0.42,5.77211851525828)
(0.44,5.6546979008078)
(0.46,5.53727728635733)
(0.48,5.41985667190686)
(0.5,5.30243605745639)
(0.52,5.18501544300591)
(0.54,5.06759482855544)
(0.56,4.95017421410497)
(0.58,4.8327535996545)
(0.6,4.71533298520402)
(0.62,4.59791237075355)
(0.64,4.48049175630308)
(0.66,4.3630711418526)
(0.68,4.24565052740213)
(0.7,4.12822991295166)
(0.72,4.01080929850118)
(0.74,3.89338868405071)
(0.76,3.77596806960024)
(0.78,3.65854745514977)
(0.8,3.54112684069929)
(0.82,3.42370622624882)
(0.84,3.30628561179835)
(0.86,3.18886499734788)
(0.88,3.0714443828974)
(0.9,2.95402376844693)
(0.92,2.83660315399646)
(0.94,2.71918253954598)
(0.96,2.60176192509551)
(0.98,2.48434131064504)
(1,2.36692069619457)
};
% c10101
\addplot [red, dashed, forget plot] coordinates {
(0,6.23617692950027)
(0.02,6.27733488475109)
(0.04,6.31849284000192)
(0.06,6.35965079525274)
(0.08,6.40080875050356)
(0.1,6.44196670575439)
(0.12,6.48312466100521)
(0.14,6.52428261625603)
(0.16,6.56544057150685)
(0.18,6.60659852675768)
(0.2,6.6477564820085)
(0.22,6.68891443725932)
(0.24,6.73007239251015)
(0.26,6.77123034776097)
(0.28,6.81238830301179)
(0.3,6.85354625826261)
(0.32,6.89470421351344)
(0.34,6.93586216876426)
(0.36,6.97702012401508)
(0.38,7.0181780792659)
(0.4,7.05933603451673)
(0.42,7.10049398976755)
(0.44,7.14165194501837)
(0.46,7.1828099002692)
(0.48,7.22396785552002)
(0.5,7.26512581077084)
(0.52,7.30628376602166)
(0.54,7.34744172127249)
(0.56,7.38859967652331)
(0.58,7.42975763177413)
(0.6,7.47091558702496)
(0.62,7.51207354227578)
(0.64,7.5532314975266)
(0.66,7.59438945277742)
(0.68,7.63554740802825)
(0.7,7.67670536327907)
(0.72,7.71786331852989)
(0.74,7.75902127378072)
(0.76,7.80017922903154)
(0.78,7.84133718428236)
(0.8,7.88249513953318)
(0.82,7.92365309478401)
(0.84,7.96481105003483)
(0.86,8.00596900528565)
(0.88,8.04712696053647)
(0.9,8.0882849157873)
(0.92,8.12944287103812)
(0.94,8.17060082628894)
(0.96,8.21175878153977)
(0.98,8.25291673679059)
(1,8.29407469204141)
};
% c10110
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,7.171469)
(0.02,7.09685600743071)
(0.04,7.02224301486142)
(0.06,6.94763002229213)
(0.08,6.87301702972284)
(0.1,6.79840403715355)
(0.12,6.72379104458426)
(0.14,6.64917805201497)
(0.16,6.57456505944568)
(0.18,6.49995206687639)
(0.2,6.4253390743071)
(0.22,6.35072608173782)
(0.24,6.27611308916853)
(0.26,6.20150009659924)
(0.28,6.12688710402995)
(0.3,6.05227411146066)
(0.32,5.97766111889137)
(0.34,5.90304812632208)
(0.36,5.82843513375279)
(0.38,5.7538221411835)
(0.4,5.67920914861421)
(0.42,5.60459615604492)
(0.44,5.52998316347563)
(0.46,5.45537017090634)
(0.48,5.38075717833705)
(0.5,5.30614418576776)
(0.52,5.23153119319847)
(0.54,5.15691820062918)
(0.56,5.08230520805989)
(0.58,5.0076922154906)
(0.6,4.93307922292131)
(0.62,4.85846623035202)
(0.64,4.78385323778273)
(0.66,4.70924024521344)
(0.68,4.63462725264415)
(0.7,4.56001426007487)
(0.72,4.48540126750558)
(0.74,4.41078827493629)
(0.76,4.336175282367)
(0.78,4.26156228979771)
(0.8,4.18694929722842)
(0.82,4.11233630465913)
(0.84,4.03772331208984)
(0.86,3.96311031952055)
(0.88,3.88849732695126)
(0.9,3.81388433438197)
(0.92,3.73927134181268)
(0.94,3.66465834924339)
(0.96,3.5900453566741)
(0.98,3.51543236410481)
(1,3.44081937153552)
};
% c10111
\addplot [red, dashed, forget plot] coordinates {
(0,5.449065)
(0.02,5.52537262029176)
(0.04,5.60168024058352)
(0.06,5.67798786087528)
(0.08,5.75429548116705)
(0.1,5.83060310145881)
(0.12,5.90691072175057)
(0.14,5.98321834204233)
(0.16,6.05952596233409)
(0.18,6.13583358262586)
(0.2,6.21214120291762)
(0.22,6.28844882320938)
(0.24,6.36475644350114)
(0.26,6.4410640637929)
(0.28,6.51737168408467)
(0.3,6.59367930437643)
(0.32,6.66998692466819)
(0.34,6.74629454495995)
(0.36,6.82260216525171)
(0.38,6.89890978554347)
(0.4,6.97521740583524)
(0.42,7.051525026127)
(0.44,7.12783264641876)
(0.46,7.20414026671052)
(0.48,7.28044788700228)
(0.5,7.35675550729404)
(0.52,7.43306312758581)
(0.54,7.50937074787757)
(0.56,7.58567836816933)
(0.58,7.66198598846109)
(0.6,7.73829360875285)
(0.62,7.81460122904462)
(0.64,7.89090884933638)
(0.66,7.96721646962814)
(0.68,8.0435240899199)
(0.7,8.11983171021166)
(0.72,8.19613933050342)
(0.74,8.27244695079519)
(0.76,8.34875457108695)
(0.78,8.42506219137871)
(0.8,8.50136981167047)
(0.82,8.57767743196223)
(0.84,8.653985052254)
(0.86,8.73029267254576)
(0.88,8.80660029283752)
(0.9,8.88290791312928)
(0.92,8.95921553342104)
(0.94,9.0355231537128)
(0.96,9.11183077400457)
(0.98,9.18813839429633)
(1,9.26444601458809)
};
% c11000
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,8.11792514927082)
(0.02,8.01932973417066)
(0.04,7.92073431907051)
(0.06,7.82213890397035)
(0.08,7.7235434888702)
(0.1,7.62494807377004)
(0.12,7.52635265866989)
(0.14,7.42775724356973)
(0.16,7.32916182846958)
(0.18,7.23056641336942)
(0.2,7.13197099826927)
(0.22,7.03337558316911)
(0.24,6.93478016806896)
(0.26,6.8361847529688)
(0.28,6.73758933786865)
(0.3,6.63899392276849)
(0.32,6.54039850766834)
(0.34,6.44180309256818)
(0.36,6.34320767746803)
(0.38,6.24461226236787)
(0.4,6.14601684726772)
(0.42,6.04742143216756)
(0.44,5.94882601706741)
(0.46,5.85023060196725)
(0.48,5.7516351868671)
(0.5,5.65303977176694)
(0.52,5.55444435666679)
(0.54,5.45584894156663)
(0.56,5.35725352646648)
(0.58,5.25865811136632)
(0.6,5.16006269626617)
(0.62,5.06146728116601)
(0.64,4.96287186606586)
(0.66,4.8642764509657)
(0.68,4.76568103586555)
(0.7,4.66708562076539)
(0.72,4.56849020566524)
(0.74,4.46989479056508)
(0.76,4.37129937546493)
(0.78,4.27270396036477)
(0.8,4.17410854526462)
(0.82,4.07551313016446)
(0.84,3.97691771506431)
(0.86,3.87832229996415)
(0.88,3.779726884864)
(0.9,3.68113146976384)
(0.92,3.58253605466369)
(0.94,3.48394063956353)
(0.96,3.38534522446338)
(0.98,3.28674980936322)
(1,3.18815439426307)
};
% c11001
\addplot [red, dashed, forget plot] coordinates {
(0,6.01958567678563)
(0.02,6.06186439043856)
(0.04,6.1041431040915)
(0.06,6.14642181774443)
(0.08,6.18870053139736)
(0.1,6.23097924505029)
(0.12,6.27325795870322)
(0.14,6.31553667235615)
(0.16,6.35781538600908)
(0.18,6.40009409966201)
(0.2,6.44237281331494)
(0.22,6.48465152696787)
(0.24,6.5269302406208)
(0.26,6.56920895427373)
(0.28,6.61148766792666)
(0.3,6.65376638157959)
(0.32,6.69604509523252)
(0.34,6.73832380888545)
(0.36,6.78060252253839)
(0.38,6.82288123619132)
(0.4,6.86515994984425)
(0.42,6.90743866349718)
(0.44,6.94971737715011)
(0.46,6.99199609080304)
(0.48,7.03427480445597)
(0.5,7.0765535181089)
(0.52,7.11883223176183)
(0.54,7.16111094541476)
(0.56,7.20338965906769)
(0.58,7.24566837272062)
(0.6,7.28794708637355)
(0.62,7.33022580002648)
(0.64,7.37250451367941)
(0.66,7.41478322733234)
(0.68,7.45706194098527)
(0.7,7.49934065463821)
(0.72,7.54161936829114)
(0.74,7.58389808194407)
(0.76,7.626176795597)
(0.78,7.66845550924993)
(0.8,7.71073422290286)
(0.82,7.75301293655579)
(0.84,7.79529165020872)
(0.86,7.83757036386165)
(0.88,7.87984907751458)
(0.9,7.92212779116751)
(0.92,7.96440650482044)
(0.94,8.00668521847337)
(0.96,8.0489639321263)
(0.98,8.09124264577923)
(1,8.13352135943216)
};
% c11010
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,7.03169959402378)
(0.02,6.9488237425383)
(0.04,6.86594789105283)
(0.06,6.78307203956735)
(0.08,6.70019618808187)
(0.1,6.6173203365964)
(0.12,6.53444448511092)
(0.14,6.45156863362544)
(0.16,6.36869278213997)
(0.18,6.28581693065449)
(0.2,6.20294107916902)
(0.22,6.12006522768354)
(0.24,6.03718937619806)
(0.26,5.95431352471259)
(0.28,5.87143767322711)
(0.3,5.78856182174163)
(0.32,5.70568597025616)
(0.34,5.62281011877068)
(0.36,5.53993426728521)
(0.38,5.45705841579973)
(0.4,5.37418256431425)
(0.42,5.29130671282878)
(0.44,5.2084308613433)
(0.46,5.12555500985782)
(0.48,5.04267915837235)
(0.5,4.95980330688687)
(0.52,4.8769274554014)
(0.54,4.79405160391592)
(0.56,4.71117575243044)
(0.58,4.62829990094497)
(0.6,4.54542404945949)
(0.62,4.46254819797401)
(0.64,4.37967234648854)
(0.66,4.29679649500306)
(0.68,4.21392064351758)
(0.7,4.13104479203211)
(0.72,4.04816894054663)
(0.74,3.96529308906116)
(0.76,3.88241723757568)
(0.78,3.7995413860902)
(0.8,3.71666553460473)
(0.82,3.63378968311925)
(0.84,3.55091383163377)
(0.86,3.4680379801483)
(0.88,3.38516212866282)
(0.9,3.30228627717735)
(0.92,3.21941042569187)
(0.94,3.13653457420639)
(0.96,3.05365872272092)
(0.98,2.97078287123544)
(1,2.88790701974996)
};
% c11011
\addplot [red, dashed, forget plot] coordinates {
(0,5.25366835851235)
(0.02,5.36074667851417)
(0.04,5.46782499851598)
(0.06,5.57490331851779)
(0.08,5.6819816385196)
(0.1,5.78905995852142)
(0.12,5.89613827852323)
(0.14,6.00321659852504)
(0.16,6.11029491852686)
(0.18,6.21737323852867)
(0.2,6.32445155853048)
(0.22,6.4315298785323)
(0.24,6.53860819853411)
(0.26,6.64568651853592)
(0.28,6.75276483853773)
(0.3,6.85984315853955)
(0.32,6.96692147854136)
(0.34,7.07399979854317)
(0.36,7.18107811854499)
(0.38,7.2881564385468)
(0.4,7.39523475854861)
(0.42,7.50231307855043)
(0.44,7.60939139855224)
(0.46,7.71646971855405)
(0.48,7.82354803855586)
(0.5,7.93062635855768)
(0.52,8.03770467855949)
(0.54,8.1447829985613)
(0.56,8.25186131856312)
(0.58,8.35893963856493)
(0.6,8.46601795856674)
(0.62,8.57309627856855)
(0.64,8.68017459857037)
(0.66,8.78725291857218)
(0.68,8.894331238574)
(0.7,9.00140955857581)
(0.72,9.10848787857762)
(0.74,9.21556619857943)
(0.76,9.32264451858125)
(0.78,9.42972283858306)
(0.8,9.53680115858487)
(0.82,9.64387947858669)
(0.84,9.7509577985885)
(0.86,9.85803611859031)
(0.88,9.96511443859212)
(0.9,10.0721927585939)
(0.92,10.1792710785958)
(0.94,10.2863493985976)
(0.96,10.3934277185994)
(0.98,10.5005060386012)
(1,10.607584358603)
};
% c11100
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,7.54714969815475)
(0.02,7.46016442871057)
(0.04,7.37317915926639)
(0.06,7.28619388982222)
(0.08,7.19920862037804)
(0.1,7.11222335093386)
(0.12,7.02523808148968)
(0.14,6.9382528120455)
(0.16,6.85126754260132)
(0.18,6.76428227315715)
(0.2,6.67729700371297)
(0.22,6.59031173426879)
(0.24,6.50332646482461)
(0.26,6.41634119538043)
(0.28,6.32935592593626)
(0.3,6.24237065649208)
(0.32,6.1553853870479)
(0.34,6.06840011760372)
(0.36,5.98141484815954)
(0.38,5.89442957871537)
(0.4,5.80744430927119)
(0.42,5.72045903982701)
(0.44,5.63347377038283)
(0.46,5.54648850093865)
(0.48,5.45950323149447)
(0.5,5.3725179620503)
(0.52,5.28553269260612)
(0.54,5.19854742316194)
(0.56,5.11156215371776)
(0.58,5.02457688427358)
(0.6,4.9375916148294)
(0.62,4.85060634538523)
(0.64,4.76362107594105)
(0.66,4.67663580649687)
(0.68,4.58965053705269)
(0.7,4.50266526760851)
(0.72,4.41567999816433)
(0.74,4.32869472872016)
(0.76,4.24170945927598)
(0.78,4.1547241898318)
(0.8,4.06773892038762)
(0.82,3.98075365094344)
(0.84,3.89376838149927)
(0.86,3.80678311205509)
(0.88,3.71979784261091)
(0.9,3.63281257316673)
(0.92,3.54582730372255)
(0.94,3.45884203427837)
(0.96,3.3718567648342)
(0.98,3.28487149539002)
(1,3.19788622594584)
};
% c11101
\addplot [red, dashed, forget plot] coordinates {
(0,5.69713594061169)
(0.02,5.75171942316315)
(0.04,5.80630290571462)
(0.06,5.86088638826608)
(0.08,5.91546987081755)
(0.1,5.97005335336901)
(0.12,6.02463683592048)
(0.14,6.07922031847194)
(0.16,6.13380380102341)
(0.18,6.18838728357487)
(0.2,6.24297076612634)
(0.22,6.2975542486778)
(0.24,6.35213773122927)
(0.26,6.40672121378073)
(0.28,6.4613046963322)
(0.3,6.51588817888366)
(0.32,6.57047166143513)
(0.34,6.62505514398659)
(0.36,6.67963862653806)
(0.38,6.73422210908952)
(0.4,6.78880559164099)
(0.42,6.84338907419245)
(0.44,6.89797255674392)
(0.46,6.95255603929538)
(0.48,7.00713952184685)
(0.5,7.06172300439831)
(0.52,7.11630648694978)
(0.54,7.17088996950124)
(0.56,7.22547345205271)
(0.58,7.28005693460417)
(0.6,7.33464041715564)
(0.62,7.3892238997071)
(0.64,7.44380738225857)
(0.66,7.49839086481003)
(0.68,7.55297434736149)
(0.7,7.60755782991296)
(0.72,7.66214131246443)
(0.74,7.71672479501589)
(0.76,7.77130827756736)
(0.78,7.82589176011882)
(0.8,7.88047524267029)
(0.82,7.93505872522175)
(0.84,7.98964220777322)
(0.86,8.04422569032468)
(0.88,8.09880917287614)
(0.9,8.15339265542761)
(0.92,8.20797613797907)
(0.94,8.26255962053054)
(0.96,8.317143103082)
(0.98,8.37172658563347)
(1,8.42631006818493)
};
% c11110
\addplot [blue, dashdotdotted, forget plot] coordinates {
(0,6.479488)
(0.02,6.41154063811068)
(0.04,6.34359327622136)
(0.06,6.27564591433204)
(0.08,6.20769855244272)
(0.1,6.1397511905534)
(0.12,6.07180382866408)
(0.14,6.00385646677477)
(0.16,5.93590910488545)
(0.18,5.86796174299613)
(0.2,5.80001438110681)
(0.22,5.73206701921749)
(0.24,5.66411965732817)
(0.26,5.59617229543885)
(0.28,5.52822493354953)
(0.3,5.46027757166021)
(0.32,5.39233020977089)
(0.34,5.32438284788157)
(0.36,5.25643548599226)
(0.38,5.18848812410294)
(0.4,5.12054076221362)
(0.42,5.0525934003243)
(0.44,4.98464603843498)
(0.46,4.91669867654566)
(0.48,4.84875131465634)
(0.5,4.78080395276702)
(0.52,4.7128565908777)
(0.54,4.64490922898838)
(0.56,4.57696186709906)
(0.58,4.50901450520975)
(0.6,4.44106714332043)
(0.62,4.37311978143111)
(0.64,4.30517241954179)
(0.66,4.23722505765247)
(0.68,4.16927769576315)
(0.7,4.10133033387383)
(0.72,4.03338297198451)
(0.74,3.96543561009519)
(0.76,3.89748824820587)
(0.78,3.82954088631655)
(0.8,3.76159352442724)
(0.82,3.69364616253792)
(0.84,3.6256988006486)
(0.86,3.55775143875928)
(0.88,3.48980407686996)
(0.9,3.42185671498064)
(0.92,3.35390935309132)
(0.94,3.285961991202)
(0.96,3.21801462931268)
(0.98,3.15006726742336)
(1,3.08211990553404)
};
% c11111
\addplot [brown, thick, forget plot] coordinates {
(0,5)
(0.02,5.071162)
(0.04,5.142324)
(0.06,5.213486)
(0.08,5.284648)
(0.1,5.35581)
(0.12,5.426972)
(0.14,5.498134)
(0.16,5.569296)
(0.18,5.640458)
(0.2,5.71162)
(0.22,5.782782)
(0.24,5.853944)
(0.26,5.925106)
(0.28,5.996268)
(0.3,6.06743)
(0.32,6.138592)
(0.34,6.209754)
(0.36,6.280916)
(0.38,6.352078)
(0.4,6.42324)
(0.42,6.494402)
(0.44,6.565564)
(0.46,6.636726)
(0.48,6.707888)
(0.5,6.77905)
(0.52,6.850212)
(0.54,6.921374)
(0.56,6.992536)
(0.58,7.063698)
(0.6,7.13486)
(0.62,7.206022)
(0.64,7.277184)
(0.66,7.348346)
(0.68,7.419508)
(0.7,7.49067)
(0.72,7.561832)
(0.74,7.632994)
(0.76,7.704156)
(0.78,7.775318)
(0.8,7.84648)
(0.82,7.917642)
(0.84,7.988804)
(0.86,8.059966)
(0.88,8.131128)
(0.9,8.20229)
(0.92,8.273452)
(0.94,8.344614)
(0.96,8.415776)
(0.98,8.486938)
(1,8.5581)
};

\addlegendimage{line legend,blue,dashdotdotted}
\addlegendentry{Without Constraint E$\qquad$}
\addlegendimage{line legend,red,dashed}
\addlegendentry{With Constraint E$\quad$}
\addlegendimage{line legend,ForestGreen,thick}
\addlegendentry{Only Constraint A$\qquad \quad \:$}
\addlegendimage{line legend,brown,thick}
\addlegendentry{All Constraints A--E}
\end{axis}
\end{tikzpicture}
\end{subfigure}

\captionsetup{justification=centering}
\caption{Optimisation problems~\eqref{Opt1} and \eqref{Opt2} for all sets of draw constraints \\ as a function of the trade-off parameter, 2022 FIFA World Cup}
\label{Fig8} 
\end{figure}

%\end{document}
